Identifying Causal Effects in Experiments with Spillovers and Non-compliance

This paper shows how to use a randomized saturation experimental design to identify and estimate causal effects in the presence of spillovers--one person's treatment may affect another's outcome--and one-sided non-compliance--subjects can only be offered treatment, not compelled to take it up. Two distinct causal effects are of interest in this setting: direct effects quantify how a person's own treatment changes her outcome, while indirect effects quantify how her peers' treatments change her outcome. We consider the case in which spillovers occur within known groups, and take-up decisions are invariant to peers' realized offers. In this setting we point identify the effects of treatment-on-the-treated, both direct and indirect, in a flexible random coefficients model that allows for heterogeneous treatment effects and endogenous selection into treatment. We go on to propose a feasible estimator that is consistent and asymptotically normal as the number and size of groups increases. We apply our estimator to data from a large-scale job placement services experiment, and find negative indirect treatment effects on the likelihood of employment for those willing to take up the program. These negative spillovers are offset by positive direct treatment effects from own take-up.

==> R/figures/crepon/FigPart1_y1_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:25:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,189.67) -- (233.69,120.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,169.34) --
	( 59.12,169.28) --
	( 59.89,169.11) --
	( 60.66,168.95) --
	( 61.43,168.79) --
	( 62.20,168.51) --
	( 62.97,168.23) --
	( 63.75,168.09) --
	( 64.52,167.98) --
	( 65.29,167.89) --
	( 66.06,167.79) --
	( 66.83,167.58) --
	( 67.60,167.47) --
	( 68.38,167.37) --
	( 69.15,167.31) --
	( 69.92,167.03) --
	( 70.69,166.81) --
	( 71.46,166.66) --
	( 72.23,166.48) --
	( 73.01,166.34) --
	( 73.78,166.14) --
	( 74.55,165.87) --
	( 75.32,165.58) --
	( 76.09,165.29) --
	( 76.86,165.13) --
	( 77.64,165.01) --
	( 78.41,164.89) --
	( 79.18,164.65) --
	( 79.95,164.44) --
	( 80.72,164.31) --
	( 81.49,164.19) --
	( 82.27,164.09) --
	( 83.04,163.93) --
	( 83.81,163.60) --
	( 84.58,163.26) --
	( 85.35,162.92) --
	( 86.12,162.59) --
	( 86.90,162.45) --
	( 87.67,162.32) --
	( 88.44,162.24) --
	( 89.21,162.07) --
	( 89.98,161.86) --
	( 90.75,161.63) --
	( 91.53,161.45) --
	( 92.30,161.00) --
	( 93.07,160.68) --
	( 93.84,160.49) --
	( 94.61,160.32) --
	( 95.38,160.14) --
	( 96.16,159.97) --
	( 96.93,159.84) --
	( 97.70,159.61) --
	( 98.47,159.35) --
	( 99.24,159.03) --
	(100.01,158.58) --
	(100.79,158.04) --
	(101.56,157.53) --
	(102.33,157.22) --
	(103.10,156.78) --
	(103.87,156.34) --
	(104.65,155.92) --
	(105.42,155.60) --
	(106.19,155.28) --
	(106.96,154.96) --
	(107.73,154.65) --
	(108.50,154.36) --
	(109.28,154.24) --
	(110.05,153.89) --
	(110.82,153.45) --
	(111.59,153.03) --
	(112.36,152.60) --
	(113.13,152.19) --
	(113.91,151.74) --
	(114.68,151.41) --
	(115.45,150.93) --
	(116.22,150.53) --
	(116.99,150.18) --
	(117.76,149.86) --
	(118.54,149.48) --
	(119.31,149.16) --
	(120.08,148.72) --
	(120.85,148.33) --
	(121.62,147.99) --
	(122.39,147.60) --
	(123.17,147.14) --
	(123.94,146.69) --
	(124.71,146.23) --
	(125.48,145.77) --
	(126.25,145.31) --
	(127.02,144.85) --
	(127.80,144.43) --
	(128.57,144.09) --
	(129.34,143.54) --
	(130.11,143.18) --
	(130.88,142.88) --
	(131.65,142.46) --
	(132.43,141.95) --
	(133.20,141.40) --
	(133.97,140.94) --
	(134.74,140.51) --
	(135.51,139.88) --
	(136.28,139.44) --
	(137.06,139.01) --
	(137.83,138.74) --
	(138.60,138.33) --
	(139.37,137.67) --
	(140.14,137.23) --
	(140.91,136.78) --
	(141.69,136.34) --
	(142.46,135.90) --
	(143.23,135.45) --
	(144.00,135.00) --
	(144.77,134.50) --
	(145.54,134.09) --
	(146.32,133.68) --
	(147.09,133.24) --
	(147.86,132.80) --
	(148.63,132.36) --
	(149.40,131.91) --
	(150.17,131.47) --
	(150.95,131.03) --
	(151.72,130.55) --
	(152.49,130.06) --
	(153.26,129.51) --
	(154.03,128.90) --
	(154.80,128.34) --
	(155.58,127.89) --
	(156.35,127.49) --
	(157.12,127.07) --
	(157.89,126.57) --
	(158.66,126.06) --
	(159.43,125.56) --
	(160.21,125.06) --
	(160.98,124.55) --
	(161.75,124.05) --
	(162.52,123.54) --
	(163.29,123.04) --
	(164.06,122.53) --
	(164.84,122.03) --
	(165.61,121.53) --
	(166.38,120.97) --
	(167.15,120.40) --
	(167.92,119.99) --
	(168.69,119.52) --
	(169.47,119.01) --
	(170.24,118.48) --
	(171.01,117.95) --
	(171.78,117.42) --
	(172.55,116.90) --
	(173.32,116.37) --
	(174.10,115.85) --
	(174.87,115.32) --
	(175.64,114.79) --
	(176.41,114.27) --
	(177.18,113.73) --
	(177.95,113.16) --
	(178.73,112.68) --
	(179.50,112.15) --
	(180.27,111.62) --
	(181.04,111.09) --
	(181.81,110.56) --
	(182.58,110.04) --
	(183.36,109.50) --
	(184.13,108.90) --
	(184.90,108.30) --
	(185.67,107.71) --
	(186.44,107.17) --
	(187.21,106.66) --
	(187.99,106.15) --
	(188.76,105.65) --
	(189.53,105.14) --
	(190.30,104.63) --
	(191.07,104.12) --
	(191.85,103.62) --
	(192.62,103.11) --
	(193.39,102.60) --
	(194.16,102.09) --
	(194.93,101.56) --
	(195.70,101.03) --
	(196.48,100.51) --
	(197.25, 99.98) --
	(198.02, 99.45) --
	(198.79, 98.92) --
	(199.56, 98.39) --
	(200.33, 97.87) --
	(201.11, 97.31) --
	(201.88, 96.73) --
	(202.65, 96.14) --
	(203.42, 95.56) --
	(204.19, 94.98) --
	(204.96, 94.39) --
	(205.74, 93.81) --
	(206.51, 93.23) --
	(207.28, 92.64) --
	(208.05, 92.06) --
	(208.82, 91.61) --
	(209.59, 91.17) --
	(210.37, 90.73) --
	(211.14, 90.29) --
	(211.91, 89.85) --
	(212.68, 89.41) --
	(213.45, 88.89) --
	(214.22, 88.36) --
	(215.00, 87.84) --
	(215.77, 87.31) --
	(216.54, 86.76) --
	(217.31, 86.16) --
	(218.08, 85.56) --
	(218.85, 84.96) --
	(219.63, 84.36) --
	(220.40, 83.76) --
	(221.17, 83.16) --
	(221.94, 82.56) --
	(222.71, 81.96) --
	(223.48, 81.43) --
	(224.26, 80.92) --
	(225.03, 80.41) --
	(225.80, 79.89) --
	(226.57, 79.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,205.92) --
	( 59.12,205.40) --
	( 59.89,204.88) --
	( 60.66,204.36) --
	( 61.43,203.83) --
	( 62.20,203.37) --
	( 62.97,202.79) --
	( 63.75,202.40) --
	( 64.52,201.92) --
	( 65.29,201.39) --
	( 66.06,200.80) --
	( 66.83,200.20) --
	( 67.60,199.67) --
	( 68.38,199.21) --
	( 69.15,198.78) --
	( 69.92,198.34) --
	( 70.69,197.91) --
	( 71.46,197.44) --
	( 72.23,197.04) --
	( 73.01,196.61) --
	( 73.78,196.39) --
	( 74.55,195.82) --
	( 75.32,195.32) --
	( 76.09,194.90) --
	( 76.86,194.47) --
	( 77.64,194.03) --
	( 78.41,193.60) --
	( 79.18,193.24) --
	( 79.95,192.79) --
	( 80.72,192.60) --
	( 81.49,192.14) --
	( 82.27,191.80) --
	( 83.04,191.53) --
	( 83.81,191.27) --
	( 84.58,190.93) --
	( 85.35,190.63) --
	( 86.12,190.29) --
	( 86.90,189.75) --
	( 87.67,189.37) --
	( 88.44,189.02) --
	( 89.21,188.70) --
	( 89.98,188.37) --
	( 90.75,188.04) --
	( 91.53,187.70) --
	( 92.30,187.53) --
	( 93.07,187.18) --
	( 93.84,186.95) --
	( 94.61,186.62) --
	( 95.38,186.21) --
	( 96.16,185.96) --
	( 96.93,185.69) --
	( 97.70,185.42) --
	( 98.47,185.13) --
	( 99.24,184.67) --
	(100.01,184.29) --
	(100.79,184.10) --
	(101.56,183.78) --
	(102.33,183.46) --
	(103.10,183.09) --
	(103.87,182.83) --
	(104.65,182.58) --
	(105.42,182.38) --
	(106.19,182.08) --
	(106.96,181.83) --
	(107.73,181.58) --
	(108.50,181.25) --
	(109.28,181.05) --
	(110.05,180.84) --
	(110.82,180.62) --
	(111.59,180.34) --
	(112.36,180.03) --
	(113.13,179.75) --
	(113.91,179.55) --
	(114.68,179.30) --
	(115.45,179.10) --
	(116.22,178.85) --
	(116.99,178.61) --
	(117.76,178.40) --
	(118.54,178.19) --
	(119.31,178.02) --
	(120.08,177.76) --
	(120.85,177.52) --
	(121.62,177.55) --
	(122.39,177.38) --
	(123.17,177.32) --
	(123.94,177.25) --
	(124.71,176.94) --
	(125.48,176.64) --
	(126.25,176.51) --
	(127.02,176.39) --
	(127.80,176.42) --
	(128.57,176.38) --
	(129.34,176.41) --
	(130.11,176.38) --
	(130.88,176.16) --
	(131.65,175.94) --
	(132.43,175.72) --
	(133.20,175.50) --
	(133.97,175.37) --
	(134.74,175.33) --
	(135.51,175.29) --
	(136.28,175.25) --
	(137.06,175.22) --
	(137.83,175.19) --
	(138.60,175.16) --
	(139.37,175.13) --
	(140.14,175.05) --
	(140.91,174.99) --
	(141.69,174.88) --
	(142.46,174.71) --
	(143.23,174.54) --
	(144.00,174.37) --
	(144.77,174.20) --
	(145.54,174.03) --
	(146.32,173.85) --
	(147.09,173.68) --
	(147.86,173.51) --
	(148.63,173.33) --
	(149.40,173.19) --
	(150.17,173.12) --
	(150.95,173.05) --
	(151.72,172.98) --
	(152.49,172.91) --
	(153.26,172.84) --
	(154.03,172.77) --
	(154.80,172.69) --
	(155.58,172.54) --
	(156.35,172.36) --
	(157.12,172.30) --
	(157.89,172.30) --
	(158.66,172.19) --
	(159.43,172.00) --
	(160.21,171.80) --
	(160.98,171.61) --
	(161.75,171.41) --
	(162.52,171.21) --
	(163.29,171.02) --
	(164.06,170.97) --
	(164.84,170.92) --
	(165.61,170.87) --
	(166.38,170.82) --
	(167.15,170.77) --
	(167.92,170.72) --
	(168.69,170.60) --
	(169.47,170.45) --
	(170.24,170.31) --
	(171.01,170.17) --
	(171.78,170.08) --
	(172.55,170.02) --
	(173.32,169.95) --
	(174.10,169.84) --
	(174.87,169.70) --
	(175.64,169.57) --
	(176.41,169.45) --
	(177.18,169.39) --
	(177.95,169.32) --
	(178.73,169.26) --
	(179.50,169.19) --
	(180.27,169.08) --
	(181.04,168.91) --
	(181.81,168.75) --
	(182.58,168.68) --
	(183.36,168.50) --
	(184.13,168.33) --
	(184.90,168.30) --
	(185.67,168.28) --
	(186.44,168.25) --
	(187.21,168.23) --
	(187.99,168.20) --
	(188.76,168.16) --
	(189.53,168.13) --
	(190.30,168.13) --
	(191.07,168.02) --
	(191.85,167.86) --
	(192.62,167.70) --
	(193.39,167.53) --
	(194.16,167.37) --
	(194.93,167.25) --
	(195.70,167.13) --
	(196.48,167.02) --
	(197.25,166.90) --
	(198.02,166.79) --
	(198.79,166.67) --
	(199.56,166.61) --
	(200.33,166.61) --
	(201.11,166.61) --
	(201.88,166.61) --
	(202.65,166.60) --
	(203.42,166.60) --
	(204.19,166.60) --
	(204.96,166.50) --
	(205.74,166.38) --
	(206.51,166.27) --
	(207.28,166.16) --
	(208.05,166.04) --
	(208.82,165.93) --
	(209.59,165.81) --
	(210.37,165.70) --
	(211.14,165.58) --
	(211.91,165.47) --
	(212.68,165.38) --
	(213.45,165.39) --
	(214.22,165.41) --
	(215.00,165.42) --
	(215.77,165.44) --
	(216.54,165.34) --
	(217.31,165.24) --
	(218.08,165.13) --
	(218.85,165.04) --
	(219.63,165.04) --
	(220.40,165.05) --
	(221.17,165.05) --
	(221.94,165.05) --
	(222.71,165.06) --
	(223.48,165.06) --
	(224.26,165.06) --
	(225.03,165.06) --
	(225.80,165.06) --
	(226.57,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 91.53) -- ( 45.60, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.34) -- ( 45.60,133.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,175.14) -- ( 45.60,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,216.95) -- ( 45.60,216.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 91.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,133.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,175.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,216.95) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {$\mathbb{P}$(any employment)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart1_y1_def2_CI95_noylabal.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:04:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,189.67) -- (233.69,120.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,169.86) --
	( 59.12,169.70) --
	( 59.89,169.52) --
	( 60.66,169.34) --
	( 61.43,169.28) --
	( 62.20,169.03) --
	( 62.97,168.78) --
	( 63.75,168.59) --
	( 64.52,168.40) --
	( 65.29,168.23) --
	( 66.06,168.12) --
	( 66.83,168.03) --
	( 67.60,167.91) --
	( 68.38,167.78) --
	( 69.15,167.66) --
	( 69.92,167.53) --
	( 70.69,167.39) --
	( 71.46,167.23) --
	( 72.23,167.07) --
	( 73.01,166.90) --
	( 73.78,166.71) --
	( 74.55,166.44) --
	( 75.32,166.27) --
	( 76.09,166.09) --
	( 76.86,165.88) --
	( 77.64,165.68) --
	( 78.41,165.53) --
	( 79.18,165.41) --
	( 79.95,165.27) --
	( 80.72,165.11) --
	( 81.49,164.86) --
	( 82.27,164.60) --
	( 83.04,164.34) --
	( 83.81,164.13) --
	( 84.58,163.96) --
	( 85.35,163.61) --
	( 86.12,163.40) --
	( 86.90,163.15) --
	( 87.67,162.88) --
	( 88.44,162.61) --
	( 89.21,162.30) --
	( 89.98,162.00) --
	( 90.75,161.69) --
	( 91.53,161.46) --
	( 92.30,161.21) --
	( 93.07,160.88) --
	( 93.84,160.49) --
	( 94.61,160.28) --
	( 95.38,160.04) --
	( 96.16,159.87) --
	( 96.93,159.57) --
	( 97.70,159.27) --
	( 98.47,158.96) --
	( 99.24,158.67) --
	(100.01,158.40) --
	(100.79,158.13) --
	(101.56,157.89) --
	(102.33,157.59) --
	(103.10,157.32) --
	(103.87,157.05) --
	(104.65,156.71) --
	(105.42,156.46) --
	(106.19,156.06) --
	(106.96,155.69) --
	(107.73,155.31) --
	(108.50,154.88) --
	(109.28,154.46) --
	(110.05,154.05) --
	(110.82,153.49) --
	(111.59,153.03) --
	(112.36,152.76) --
	(113.13,152.45) --
	(113.91,152.12) --
	(114.68,151.63) --
	(115.45,151.27) --
	(116.22,150.88) --
	(116.99,150.56) --
	(117.76,150.14) --
	(118.54,149.71) --
	(119.31,149.29) --
	(120.08,148.87) --
	(120.85,148.45) --
	(121.62,148.03) --
	(122.39,147.61) --
	(123.17,147.18) --
	(123.94,146.76) --
	(124.71,146.33) --
	(125.48,145.84) --
	(126.25,145.30) --
	(127.02,144.77) --
	(127.80,144.23) --
	(128.57,143.70) --
	(129.34,143.17) --
	(130.11,142.71) --
	(130.88,142.25) --
	(131.65,141.70) --
	(132.43,141.34) --
	(133.20,140.88) --
	(133.97,140.42) --
	(134.74,139.97) --
	(135.51,139.48) --
	(136.28,139.02) --
	(137.06,138.60) --
	(137.83,138.07) --
	(138.60,137.49) --
	(139.37,136.96) --
	(140.14,136.45) --
	(140.91,135.95) --
	(141.69,135.46) --
	(142.46,135.00) --
	(143.23,134.72) --
	(144.00,134.43) --
	(144.77,133.94) --
	(145.54,133.46) --
	(146.32,133.03) --
	(147.09,132.49) --
	(147.86,131.94) --
	(148.63,131.40) --
	(149.40,130.93) --
	(150.17,130.59) --
	(150.95,130.04) --
	(151.72,129.50) --
	(152.49,128.95) --
	(153.26,128.48) --
	(154.03,128.03) --
	(154.80,127.57) --
	(155.58,127.11) --
	(156.35,126.66) --
	(157.12,126.20) --
	(157.89,125.74) --
	(158.66,125.28) --
	(159.43,124.83) --
	(160.21,124.37) --
	(160.98,123.91) --
	(161.75,123.45) --
	(162.52,123.00) --
	(163.29,122.54) --
	(164.06,122.08) --
	(164.84,121.56) --
	(165.61,121.03) --
	(166.38,120.50) --
	(167.15,120.03) --
	(167.92,119.54) --
	(168.69,119.03) --
	(169.47,118.47) --
	(170.24,117.92) --
	(171.01,117.36) --
	(171.78,116.87) --
	(172.55,116.41) --
	(173.32,115.94) --
	(174.10,115.48) --
	(174.87,115.01) --
	(175.64,114.48) --
	(176.41,113.89) --
	(177.18,113.29) --
	(177.95,112.70) --
	(178.73,112.11) --
	(179.50,111.51) --
	(180.27,110.93) --
	(181.04,110.48) --
	(181.81,110.04) --
	(182.58,109.59) --
	(183.36,109.08) --
	(184.13,108.53) --
	(184.90,107.97) --
	(185.67,107.44) --
	(186.44,106.89) --
	(187.21,106.34) --
	(187.99,105.90) --
	(188.76,105.45) --
	(189.53,105.00) --
	(190.30,104.56) --
	(191.07,104.11) --
	(191.85,103.67) --
	(192.62,103.20) --
	(193.39,102.73) --
	(194.16,102.25) --
	(194.93,101.78) --
	(195.70,101.31) --
	(196.48,100.84) --
	(197.25,100.36) --
	(198.02, 99.89) --
	(198.79, 99.42) --
	(199.56, 98.95) --
	(200.33, 98.48) --
	(201.11, 97.96) --
	(201.88, 97.42) --
	(202.65, 96.89) --
	(203.42, 96.35) --
	(204.19, 95.81) --
	(204.96, 95.28) --
	(205.74, 94.74) --
	(206.51, 94.20) --
	(207.28, 93.67) --
	(208.05, 93.13) --
	(208.82, 92.59) --
	(209.59, 92.06) --
	(210.37, 91.52) --
	(211.14, 91.01) --
	(211.91, 90.52) --
	(212.68, 90.04) --
	(213.45, 89.55) --
	(214.22, 89.07) --
	(215.00, 88.58) --
	(215.77, 88.07) --
	(216.54, 87.53) --
	(217.31, 87.00) --
	(218.08, 86.46) --
	(218.85, 85.92) --
	(219.63, 85.38) --
	(220.40, 84.84) --
	(221.17, 84.31) --
	(221.94, 83.77) --
	(222.71, 83.23) --
	(223.48, 82.69) --
	(224.26, 82.15) --
	(225.03, 81.62) --
	(225.80, 81.08) --
	(226.57, 80.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,203.90) --
	( 59.12,203.42) --
	( 59.89,203.00) --
	( 60.66,202.57) --
	( 61.43,202.14) --
	( 62.20,201.71) --
	( 62.97,201.19) --
	( 63.75,200.67) --
	( 64.52,200.15) --
	( 65.29,199.63) --
	( 66.06,199.11) --
	( 66.83,198.68) --
	( 67.60,198.22) --
	( 68.38,197.74) --
	( 69.15,197.21) --
	( 69.92,196.70) --
	( 70.69,196.34) --
	( 71.46,195.94) --
	( 72.23,195.52) --
	( 73.01,195.06) --
	( 73.78,194.69) --
	( 74.55,194.39) --
	( 75.32,194.14) --
	( 76.09,193.81) --
	( 76.86,193.45) --
	( 77.64,193.09) --
	( 78.41,192.73) --
	( 79.18,192.37) --
	( 79.95,192.01) --
	( 80.72,191.69) --
	( 81.49,191.43) --
	( 82.27,191.25) --
	( 83.04,191.08) --
	( 83.81,190.91) --
	( 84.58,190.61) --
	( 85.35,190.12) --
	( 86.12,189.62) --
	( 86.90,189.32) --
	( 87.67,189.14) --
	( 88.44,188.96) --
	( 89.21,188.53) --
	( 89.98,188.19) --
	( 90.75,187.80) --
	( 91.53,187.52) --
	( 92.30,187.08) --
	( 93.07,186.63) --
	( 93.84,186.31) --
	( 94.61,185.95) --
	( 95.38,185.58) --
	( 96.16,185.35) --
	( 96.93,185.12) --
	( 97.70,184.91) --
	( 98.47,184.81) --
	( 99.24,184.72) --
	(100.01,184.34) --
	(100.79,183.96) --
	(101.56,183.58) --
	(102.33,183.21) --
	(103.10,182.83) --
	(103.87,182.69) --
	(104.65,182.48) --
	(105.42,182.13) --
	(106.19,181.87) --
	(106.96,181.64) --
	(107.73,181.46) --
	(108.50,181.33) --
	(109.28,181.15) --
	(110.05,180.96) --
	(110.82,180.77) --
	(111.59,180.57) --
	(112.36,180.41) --
	(113.13,180.28) --
	(113.91,180.11) --
	(114.68,179.83) --
	(115.45,179.66) --
	(116.22,179.40) --
	(116.99,179.21) --
	(117.76,179.08) --
	(118.54,179.02) --
	(119.31,178.95) --
	(120.08,178.77) --
	(120.85,178.64) --
	(121.62,178.52) --
	(122.39,178.39) --
	(123.17,178.24) --
	(123.94,178.09) --
	(124.71,177.95) --
	(125.48,177.92) --
	(126.25,177.85) --
	(127.02,177.77) --
	(127.80,177.66) --
	(128.57,177.55) --
	(129.34,177.35) --
	(130.11,177.20) --
	(130.88,177.03) --
	(131.65,176.94) --
	(132.43,176.85) --
	(133.20,176.76) --
	(133.97,176.67) --
	(134.74,176.58) --
	(135.51,176.48) --
	(136.28,176.39) --
	(137.06,176.30) --
	(137.83,176.21) --
	(138.60,176.12) --
	(139.37,176.03) --
	(140.14,175.94) --
	(140.91,175.80) --
	(141.69,175.70) --
	(142.46,175.62) --
	(143.23,175.48) --
	(144.00,175.37) --
	(144.77,175.35) --
	(145.54,175.30) --
	(146.32,175.21) --
	(147.09,175.06) --
	(147.86,174.89) --
	(148.63,174.72) --
	(149.40,174.61) --
	(150.17,174.50) --
	(150.95,174.45) --
	(151.72,174.43) --
	(152.49,174.38) --
	(153.26,174.25) --
	(154.03,174.08) --
	(154.80,173.91) --
	(155.58,173.74) --
	(156.35,173.57) --
	(157.12,173.40) --
	(157.89,173.23) --
	(158.66,173.06) --
	(159.43,172.89) --
	(160.21,172.72) --
	(160.98,172.60) --
	(161.75,172.43) --
	(162.52,172.25) --
	(163.29,172.07) --
	(164.06,171.96) --
	(164.84,171.91) --
	(165.61,171.87) --
	(166.38,171.82) --
	(167.15,171.76) --
	(167.92,171.71) --
	(168.69,171.65) --
	(169.47,171.48) --
	(170.24,171.42) --
	(171.01,171.32) --
	(171.78,171.30) --
	(172.55,171.18) --
	(173.32,171.09) --
	(174.10,171.05) --
	(174.87,171.00) --
	(175.64,170.90) --
	(176.41,170.79) --
	(177.18,170.68) --
	(177.95,170.57) --
	(178.73,170.47) --
	(179.50,170.36) --
	(180.27,170.25) --
	(181.04,170.14) --
	(181.81,170.03) --
	(182.58,169.92) --
	(183.36,169.81) --
	(184.13,169.76) --
	(184.90,169.73) --
	(185.67,169.71) --
	(186.44,169.68) --
	(187.21,169.65) --
	(187.99,169.55) --
	(188.76,169.44) --
	(189.53,169.34) --
	(190.30,169.23) --
	(191.07,169.12) --
	(191.85,169.01) --
	(192.62,168.90) --
	(193.39,168.79) --
	(194.16,168.72) --
	(194.93,168.67) --
	(195.70,168.62) --
	(196.48,168.59) --
	(197.25,168.61) --
	(198.02,168.62) --
	(198.79,168.64) --
	(199.56,168.66) --
	(200.33,168.68) --
	(201.11,168.69) --
	(201.88,168.55) --
	(202.65,168.40) --
	(203.42,168.27) --
	(204.19,168.24) --
	(204.96,168.21) --
	(205.74,168.18) --
	(206.51,168.10) --
	(207.28,168.01) --
	(208.05,167.92) --
	(208.82,167.83) --
	(209.59,167.74) --
	(210.37,167.65) --
	(211.14,167.60) --
	(211.91,167.55) --
	(212.68,167.50) --
	(213.45,167.45) --
	(214.22,167.40) --
	(215.00,167.35) --
	(215.77,167.30) --
	(216.54,167.25) --
	(217.31,167.20) --
	(218.08,167.15) --
	(218.85,167.10) --
	(219.63,167.05) --
	(220.40,167.00) --
	(221.17,166.95) --
	(221.94,166.90) --
	(222.71,166.86) --
	(223.48,166.81) --
	(224.26,166.76) --
	(225.03,166.71) --
	(225.80,166.66) --
	(226.57,166.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 91.53) -- ( 45.60, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.34) -- ( 45.60,133.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,175.14) -- ( 45.60,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,216.95) -- ( 45.60,216.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 91.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,133.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,175.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,216.95) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart1_y3_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:15:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,183.82) -- (233.69,102.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,159.38) --
	( 59.12,159.28) --
	( 59.89,159.04) --
	( 60.66,158.78) --
	( 61.43,158.56) --
	( 62.20,158.32) --
	( 62.97,158.11) --
	( 63.75,158.09) --
	( 64.52,157.72) --
	( 65.29,157.58) --
	( 66.06,157.57) --
	( 66.83,157.48) --
	( 67.60,157.22) --
	( 68.38,157.08) --
	( 69.15,157.00) --
	( 69.92,156.82) --
	( 70.69,156.60) --
	( 71.46,156.53) --
	( 72.23,156.43) --
	( 73.01,156.05) --
	( 73.78,155.74) --
	( 74.55,155.47) --
	( 75.32,155.26) --
	( 76.09,155.09) --
	( 76.86,154.78) --
	( 77.64,154.55) --
	( 78.41,154.33) --
	( 79.18,154.10) --
	( 79.95,153.88) --
	( 80.72,153.74) --
	( 81.49,153.43) --
	( 82.27,153.17) --
	( 83.04,152.87) --
	( 83.81,152.56) --
	( 84.58,152.42) --
	( 85.35,152.28) --
	( 86.12,152.06) --
	( 86.90,151.82) --
	( 87.67,151.60) --
	( 88.44,151.37) --
	( 89.21,151.13) --
	( 89.98,150.66) --
	( 90.75,150.32) --
	( 91.53,150.09) --
	( 92.30,149.81) --
	( 93.07,149.28) --
	( 93.84,148.76) --
	( 94.61,148.46) --
	( 95.38,148.26) --
	( 96.16,148.07) --
	( 96.93,147.74) --
	( 97.70,147.31) --
	( 98.47,146.88) --
	( 99.24,146.48) --
	(100.01,146.07) --
	(100.79,145.59) --
	(101.56,145.10) --
	(102.33,144.60) --
	(103.10,144.10) --
	(103.87,143.78) --
	(104.65,143.34) --
	(105.42,142.90) --
	(106.19,142.58) --
	(106.96,142.15) --
	(107.73,141.72) --
	(108.50,141.29) --
	(109.28,140.86) --
	(110.05,140.43) --
	(110.82,140.00) --
	(111.59,139.54) --
	(112.36,139.14) --
	(113.13,138.72) --
	(113.91,138.29) --
	(114.68,137.86) --
	(115.45,137.49) --
	(116.22,137.00) --
	(116.99,136.46) --
	(117.76,135.98) --
	(118.54,135.61) --
	(119.31,134.97) --
	(120.08,134.52) --
	(120.85,134.08) --
	(121.62,133.52) --
	(122.39,132.90) --
	(123.17,132.24) --
	(123.94,131.56) --
	(124.71,130.97) --
	(125.48,130.47) --
	(126.25,129.95) --
	(127.02,129.36) --
	(127.80,128.76) --
	(128.57,128.16) --
	(129.34,127.60) --
	(130.11,127.05) --
	(130.88,126.61) --
	(131.65,126.20) --
	(132.43,125.58) --
	(133.20,124.94) --
	(133.97,124.28) --
	(134.74,123.68) --
	(135.51,123.05) --
	(136.28,122.42) --
	(137.06,121.79) --
	(137.83,121.15) --
	(138.60,120.52) --
	(139.37,119.89) --
	(140.14,119.26) --
	(140.91,118.63) --
	(141.69,118.03) --
	(142.46,117.43) --
	(143.23,116.89) --
	(144.00,116.37) --
	(144.77,115.84) --
	(145.54,115.29) --
	(146.32,114.64) --
	(147.09,113.87) --
	(147.86,113.26) --
	(148.63,112.66) --
	(149.40,112.06) --
	(150.17,111.46) --
	(150.95,110.84) --
	(151.72,110.07) --
	(152.49,109.29) --
	(153.26,108.51) --
	(154.03,107.87) --
	(154.80,107.14) --
	(155.58,106.60) --
	(156.35,105.97) --
	(157.12,105.34) --
	(157.89,104.70) --
	(158.66,104.13) --
	(159.43,103.56) --
	(160.21,102.88) --
	(160.98,102.33) --
	(161.75,101.71) --
	(162.52,101.25) --
	(163.29,100.74) --
	(164.06, 99.94) --
	(164.84, 99.07) --
	(165.61, 98.37) --
	(166.38, 97.74) --
	(167.15, 97.14) --
	(167.92, 96.71) --
	(168.69, 96.09) --
	(169.47, 95.38) --
	(170.24, 94.66) --
	(171.01, 93.95) --
	(171.78, 93.31) --
	(172.55, 92.68) --
	(173.32, 92.04) --
	(174.10, 91.41) --
	(174.87, 90.77) --
	(175.64, 90.14) --
	(176.41, 89.51) --
	(177.18, 88.88) --
	(177.95, 88.25) --
	(178.73, 87.62) --
	(179.50, 87.00) --
	(180.27, 86.45) --
	(181.04, 85.73) --
	(181.81, 85.09) --
	(182.58, 84.45) --
	(183.36, 83.82) --
	(184.13, 83.18) --
	(184.90, 82.55) --
	(185.67, 81.91) --
	(186.44, 81.28) --
	(187.21, 80.64) --
	(187.99, 80.01) --
	(188.76, 79.37) --
	(189.53, 78.74) --
	(190.30, 78.10) --
	(191.07, 77.47) --
	(191.85, 76.83) --
	(192.62, 76.16) --
	(193.39, 75.48) --
	(194.16, 74.81) --
	(194.93, 74.14) --
	(195.70, 73.46) --
	(196.48, 72.79) --
	(197.25, 72.11) --
	(198.02, 71.44) --
	(198.79, 70.77) --
	(199.56, 70.10) --
	(200.33, 69.43) --
	(201.11, 68.76) --
	(201.88, 68.09) --
	(202.65, 67.42) --
	(203.42, 66.74) --
	(204.19, 66.05) --
	(204.96, 65.36) --
	(205.74, 64.68) --
	(206.51, 63.99) --
	(207.28, 63.30) --
	(208.05, 62.61) --
	(208.82, 61.92) --
	(209.59, 61.23) --
	(210.37, 60.65) --
	(211.14, 60.05) --
	(211.91, 59.37) --
	(212.68, 58.70) --
	(213.45, 58.03) --
	(214.22, 57.35) --
	(215.00, 56.68) --
	(215.77, 56.01) --
	(216.54, 55.34) --
	(217.31, 54.66) --
	(218.08, 53.99) --
	(218.85, 53.32) --
	(219.63, 52.64) --
	(220.40, 51.93) --
	(221.17, 51.19) --
	(221.94, 50.46) --
	(222.71, 49.73) --
	(223.48, 48.99) --
	(224.26, 48.26) --
	(225.03, 47.53) --
	(225.80, 46.79) --
	(226.57, 46.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,203.52) --
	( 59.12,202.88) --
	( 59.89,202.23) --
	( 60.66,201.60) --
	( 61.43,200.99) --
	( 62.20,200.43) --
	( 62.97,199.96) --
	( 63.75,199.36) --
	( 64.52,198.91) --
	( 65.29,198.46) --
	( 66.06,197.95) --
	( 66.83,197.24) --
	( 67.60,196.64) --
	( 68.38,195.98) --
	( 69.15,195.44) --
	( 69.92,194.93) --
	( 70.69,194.31) --
	( 71.46,193.69) --
	( 72.23,193.02) --
	( 73.01,192.46) --
	( 73.78,191.91) --
	( 74.55,191.35) --
	( 75.32,190.67) --
	( 76.09,190.07) --
	( 76.86,189.64) --
	( 77.64,189.20) --
	( 78.41,188.78) --
	( 79.18,188.33) --
	( 79.95,187.89) --
	( 80.72,187.40) --
	( 81.49,186.70) --
	( 82.27,186.45) --
	( 83.04,185.85) --
	( 83.81,185.35) --
	( 84.58,184.80) --
	( 85.35,184.51) --
	( 86.12,184.05) --
	( 86.90,183.68) --
	( 87.67,183.31) --
	( 88.44,183.01) --
	( 89.21,182.65) --
	( 89.98,182.13) --
	( 90.75,181.77) --
	( 91.53,181.44) --
	( 92.30,181.08) --
	( 93.07,180.59) --
	( 93.84,180.00) --
	( 94.61,179.65) --
	( 95.38,179.36) --
	( 96.16,178.85) --
	( 96.93,178.47) --
	( 97.70,178.06) --
	( 98.47,177.89) --
	( 99.24,177.52) --
	(100.01,177.26) --
	(100.79,177.03) --
	(101.56,176.68) --
	(102.33,176.42) --
	(103.10,176.17) --
	(103.87,175.91) --
	(104.65,175.66) --
	(105.42,175.54) --
	(106.19,175.16) --
	(106.96,174.82) --
	(107.73,174.56) --
	(108.50,174.35) --
	(109.28,174.12) --
	(110.05,173.91) --
	(110.82,173.66) --
	(111.59,173.32) --
	(112.36,173.04) --
	(113.13,172.90) --
	(113.91,172.66) --
	(114.68,172.41) --
	(115.45,172.24) --
	(116.22,171.95) --
	(116.99,171.73) --
	(117.76,171.51) --
	(118.54,171.16) --
	(119.31,170.90) --
	(120.08,170.75) --
	(120.85,170.60) --
	(121.62,170.36) --
	(122.39,170.27) --
	(123.17,170.10) --
	(123.94,169.90) --
	(124.71,169.87) --
	(125.48,169.86) --
	(126.25,169.82) --
	(127.02,169.73) --
	(127.80,169.64) --
	(128.57,169.55) --
	(129.34,169.45) --
	(130.11,169.38) --
	(130.88,169.29) --
	(131.65,169.20) --
	(132.43,169.11) --
	(133.20,169.02) --
	(133.97,168.93) --
	(134.74,168.84) --
	(135.51,168.75) --
	(136.28,168.66) --
	(137.06,168.57) --
	(137.83,168.39) --
	(138.60,168.22) --
	(139.37,168.01) --
	(140.14,167.80) --
	(140.91,167.69) --
	(141.69,167.61) --
	(142.46,167.53) --
	(143.23,167.43) --
	(144.00,167.38) --
	(144.77,167.31) --
	(145.54,167.23) --
	(146.32,167.15) --
	(147.09,167.04) --
	(147.86,166.92) --
	(148.63,166.80) --
	(149.40,166.68) --
	(150.17,166.57) --
	(150.95,166.52) --
	(151.72,166.53) --
	(152.49,166.54) --
	(153.26,166.37) --
	(154.03,166.33) --
	(154.80,166.33) --
	(155.58,166.25) --
	(156.35,166.17) --
	(157.12,166.10) --
	(157.89,166.02) --
	(158.66,165.95) --
	(159.43,165.87) --
	(160.21,165.80) --
	(160.98,165.72) --
	(161.75,165.69) --
	(162.52,165.63) --
	(163.29,165.54) --
	(164.06,165.45) --
	(164.84,165.36) --
	(165.61,165.27) --
	(166.38,165.18) --
	(167.15,165.10) --
	(167.92,165.01) --
	(168.69,164.92) --
	(169.47,164.83) --
	(170.24,164.74) --
	(171.01,164.65) --
	(171.78,164.56) --
	(172.55,164.46) --
	(173.32,164.28) --
	(174.10,164.10) --
	(174.87,163.93) --
	(175.64,163.87) --
	(176.41,163.86) --
	(177.18,163.85) --
	(177.95,163.84) --
	(178.73,163.76) --
	(179.50,163.67) --
	(180.27,163.59) --
	(181.04,163.50) --
	(181.81,163.41) --
	(182.58,163.32) --
	(183.36,163.23) --
	(184.13,163.14) --
	(184.90,163.05) --
	(185.67,162.97) --
	(186.44,162.88) --
	(187.21,162.87) --
	(187.99,162.87) --
	(188.76,162.86) --
	(189.53,162.86) --
	(190.30,162.83) --
	(191.07,162.72) --
	(191.85,162.62) --
	(192.62,162.52) --
	(193.39,162.42) --
	(194.16,162.32) --
	(194.93,162.22) --
	(195.70,162.22) --
	(196.48,162.23) --
	(197.25,162.18) --
	(198.02,162.10) --
	(198.79,162.03) --
	(199.56,161.95) --
	(200.33,161.88) --
	(201.11,161.78) --
	(201.88,161.69) --
	(202.65,161.59) --
	(203.42,161.49) --
	(204.19,161.39) --
	(204.96,161.30) --
	(205.74,161.26) --
	(206.51,161.22) --
	(207.28,161.19) --
	(208.05,161.12) --
	(208.82,161.05) --
	(209.59,160.97) --
	(210.37,160.90) --
	(211.14,160.83) --
	(211.91,160.75) --
	(212.68,160.68) --
	(213.45,160.60) --
	(214.22,160.53) --
	(215.00,160.45) --
	(215.77,160.38) --
	(216.54,160.30) --
	(217.31,160.23) --
	(218.08,160.15) --
	(218.85,160.07) --
	(219.63,159.99) --
	(220.40,159.92) --
	(221.17,159.81) --
	(221.94,159.66) --
	(222.71,159.51) --
	(223.48,159.37) --
	(224.26,159.22) --
	(225.03,159.07) --
	(225.80,158.93) --
	(226.57,158.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,212.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 76.90) -- ( 45.60, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,104.07) -- ( 45.60,104.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,131.25) -- ( 45.60,131.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,158.42) -- ( 45.60,158.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.59) -- ( 45.60,185.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,212.77) -- ( 45.60,212.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 76.90) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,104.07) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,131.25) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,158.42) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,185.59) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,212.77) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {$\mathbb{P}$(long-term employment)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart2_y1_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:25:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,166.24) -- (233.69,173.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,156.26) --
	( 59.12,156.37) --
	( 59.89,156.48) --
	( 60.66,156.59) --
	( 61.43,156.70) --
	( 62.20,156.82) --
	( 62.97,156.96) --
	( 63.75,157.09) --
	( 64.52,157.23) --
	( 65.29,157.36) --
	( 66.06,157.50) --
	( 66.83,157.63) --
	( 67.60,157.74) --
	( 68.38,157.83) --
	( 69.15,157.92) --
	( 69.92,158.00) --
	( 70.69,158.09) --
	( 71.46,158.18) --
	( 72.23,158.28) --
	( 73.01,158.36) --
	( 73.78,158.46) --
	( 74.55,158.57) --
	( 75.32,158.68) --
	( 76.09,158.79) --
	( 76.86,158.94) --
	( 77.64,159.08) --
	( 78.41,159.16) --
	( 79.18,159.33) --
	( 79.95,159.48) --
	( 80.72,159.54) --
	( 81.49,159.64) --
	( 82.27,159.74) --
	( 83.04,159.83) --
	( 83.81,159.91) --
	( 84.58,159.99) --
	( 85.35,160.10) --
	( 86.12,160.21) --
	( 86.90,160.31) --
	( 87.67,160.33) --
	( 88.44,160.45) --
	( 89.21,160.60) --
	( 89.98,160.76) --
	( 90.75,160.86) --
	( 91.53,160.98) --
	( 92.30,161.07) --
	( 93.07,161.15) --
	( 93.84,161.24) --
	( 94.61,161.33) --
	( 95.38,161.44) --
	( 96.16,161.62) --
	( 96.93,161.75) --
	( 97.70,161.86) --
	( 98.47,161.97) --
	( 99.24,162.08) --
	(100.01,162.13) --
	(100.79,162.18) --
	(101.56,162.23) --
	(102.33,162.28) --
	(103.10,162.34) --
	(103.87,162.41) --
	(104.65,162.52) --
	(105.42,162.57) --
	(106.19,162.62) --
	(106.96,162.70) --
	(107.73,162.79) --
	(108.50,162.88) --
	(109.28,163.00) --
	(110.05,163.05) --
	(110.82,163.13) --
	(111.59,163.22) --
	(112.36,163.31) --
	(113.13,163.39) --
	(113.91,163.42) --
	(114.68,163.42) --
	(115.45,163.46) --
	(116.22,163.52) --
	(116.99,163.59) --
	(117.76,163.69) --
	(118.54,163.77) --
	(119.31,163.89) --
	(120.08,163.98) --
	(120.85,163.95) --
	(121.62,164.03) --
	(122.39,164.08) --
	(123.17,164.13) --
	(123.94,164.17) --
	(124.71,164.25) --
	(125.48,164.23) --
	(126.25,164.30) --
	(127.02,164.33) --
	(127.80,164.39) --
	(128.57,164.45) --
	(129.34,164.50) --
	(130.11,164.56) --
	(130.88,164.60) --
	(131.65,164.67) --
	(132.43,164.78) --
	(133.20,164.87) --
	(133.97,164.87) --
	(134.74,164.89) --
	(135.51,164.88) --
	(136.28,164.92) --
	(137.06,164.92) --
	(137.83,164.91) --
	(138.60,164.91) --
	(139.37,164.95) --
	(140.14,164.94) --
	(140.91,164.95) --
	(141.69,165.02) --
	(142.46,165.05) --
	(143.23,165.05) --
	(144.00,165.05) --
	(144.77,165.05) --
	(145.54,165.08) --
	(146.32,165.08) --
	(147.09,165.05) --
	(147.86,165.05) --
	(148.63,165.05) --
	(149.40,164.99) --
	(150.17,164.97) --
	(150.95,165.01) --
	(151.72,165.04) --
	(152.49,165.04) --
	(153.26,165.04) --
	(154.03,165.04) --
	(154.80,165.05) --
	(155.58,165.07) --
	(156.35,165.09) --
	(157.12,165.08) --
	(157.89,165.11) --
	(158.66,165.06) --
	(159.43,165.04) --
	(160.21,165.04) --
	(160.98,165.02) --
	(161.75,165.00) --
	(162.52,164.97) --
	(163.29,164.95) --
	(164.06,164.93) --
	(164.84,164.90) --
	(165.61,164.88) --
	(166.38,164.86) --
	(167.15,164.83) --
	(167.92,164.80) --
	(168.69,164.77) --
	(169.47,164.73) --
	(170.24,164.74) --
	(171.01,164.66) --
	(171.78,164.63) --
	(172.55,164.59) --
	(173.32,164.56) --
	(174.10,164.52) --
	(174.87,164.49) --
	(175.64,164.45) --
	(176.41,164.42) --
	(177.18,164.39) --
	(177.95,164.35) --
	(178.73,164.31) --
	(179.50,164.25) --
	(180.27,164.22) --
	(181.04,164.21) --
	(181.81,164.17) --
	(182.58,164.14) --
	(183.36,164.11) --
	(184.13,164.07) --
	(184.90,164.03) --
	(185.67,164.00) --
	(186.44,163.94) --
	(187.21,163.84) --
	(187.99,163.82) --
	(188.76,163.81) --
	(189.53,163.80) --
	(190.30,163.79) --
	(191.07,163.74) --
	(191.85,163.70) --
	(192.62,163.66) --
	(193.39,163.63) --
	(194.16,163.59) --
	(194.93,163.55) --
	(195.70,163.51) --
	(196.48,163.47) --
	(197.25,163.43) --
	(198.02,163.38) --
	(198.79,163.32) --
	(199.56,163.29) --
	(200.33,163.26) --
	(201.11,163.24) --
	(201.88,163.20) --
	(202.65,163.16) --
	(203.42,163.12) --
	(204.19,163.09) --
	(204.96,163.06) --
	(205.74,163.02) --
	(206.51,162.97) --
	(207.28,162.93) --
	(208.05,162.89) --
	(208.82,162.86) --
	(209.59,162.82) --
	(210.37,162.79) --
	(211.14,162.74) --
	(211.91,162.70) --
	(212.68,162.66) --
	(213.45,162.62) --
	(214.22,162.58) --
	(215.00,162.55) --
	(215.77,162.51) --
	(216.54,162.47) --
	(217.31,162.44) --
	(218.08,162.42) --
	(218.85,162.37) --
	(219.63,162.32) --
	(220.40,162.28) --
	(221.17,162.23) --
	(221.94,162.18) --
	(222.71,162.13) --
	(223.48,162.08) --
	(224.26,162.03) --
	(225.03,161.98) --
	(225.80,161.93) --
	(226.57,161.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,176.66) --
	( 59.12,176.62) --
	( 59.89,176.59) --
	( 60.66,176.50) --
	( 61.43,176.43) --
	( 62.20,176.37) --
	( 62.97,176.32) --
	( 63.75,176.27) --
	( 64.52,176.22) --
	( 65.29,176.17) --
	( 66.06,176.11) --
	( 66.83,176.06) --
	( 67.60,176.02) --
	( 68.38,176.01) --
	( 69.15,176.00) --
	( 69.92,175.99) --
	( 70.69,175.98) --
	( 71.46,175.96) --
	( 72.23,175.95) --
	( 73.01,175.89) --
	( 73.78,175.82) --
	( 74.55,175.75) --
	( 75.32,175.68) --
	( 76.09,175.61) --
	( 76.86,175.54) --
	( 77.64,175.42) --
	( 78.41,175.31) --
	( 79.18,175.22) --
	( 79.95,175.17) --
	( 80.72,175.11) --
	( 81.49,175.06) --
	( 82.27,175.01) --
	( 83.04,174.95) --
	( 83.81,174.91) --
	( 84.58,174.85) --
	( 85.35,174.80) --
	( 86.12,174.75) --
	( 86.90,174.70) --
	( 87.67,174.64) --
	( 88.44,174.60) --
	( 89.21,174.61) --
	( 89.98,174.61) --
	( 90.75,174.62) --
	( 91.53,174.62) --
	( 92.30,174.52) --
	( 93.07,174.43) --
	( 93.84,174.33) --
	( 94.61,174.29) --
	( 95.38,174.25) --
	( 96.16,174.22) --
	( 96.93,174.18) --
	( 97.70,174.15) --
	( 98.47,174.10) --
	( 99.24,174.08) --
	(100.01,174.04) --
	(100.79,174.02) --
	(101.56,174.00) --
	(102.33,173.97) --
	(103.10,173.95) --
	(103.87,173.93) --
	(104.65,173.90) --
	(105.42,173.89) --
	(106.19,173.83) --
	(106.96,173.78) --
	(107.73,173.72) --
	(108.50,173.67) --
	(109.28,173.62) --
	(110.05,173.60) --
	(110.82,173.57) --
	(111.59,173.54) --
	(112.36,173.53) --
	(113.13,173.51) --
	(113.91,173.50) --
	(114.68,173.49) --
	(115.45,173.44) --
	(116.22,173.46) --
	(116.99,173.45) --
	(117.76,173.46) --
	(118.54,173.48) --
	(119.31,173.51) --
	(120.08,173.51) --
	(120.85,173.53) --
	(121.62,173.55) --
	(122.39,173.56) --
	(123.17,173.58) --
	(123.94,173.60) --
	(124.71,173.61) --
	(125.48,173.63) --
	(126.25,173.63) --
	(127.02,173.64) --
	(127.80,173.63) --
	(128.57,173.60) --
	(129.34,173.56) --
	(130.11,173.62) --
	(130.88,173.66) --
	(131.65,173.64) --
	(132.43,173.66) --
	(133.20,173.71) --
	(133.97,173.77) --
	(134.74,173.83) --
	(135.51,173.87) --
	(136.28,173.90) --
	(137.06,173.92) --
	(137.83,173.94) --
	(138.60,173.95) --
	(139.37,173.96) --
	(140.14,173.98) --
	(140.91,174.00) --
	(141.69,174.03) --
	(142.46,174.05) --
	(143.23,174.09) --
	(144.00,174.23) --
	(144.77,174.28) --
	(145.54,174.32) --
	(146.32,174.39) --
	(147.09,174.47) --
	(147.86,174.53) --
	(148.63,174.62) --
	(149.40,174.69) --
	(150.17,174.69) --
	(150.95,174.79) --
	(151.72,174.92) --
	(152.49,174.91) --
	(153.26,174.95) --
	(154.03,175.04) --
	(154.80,175.14) --
	(155.58,175.23) --
	(156.35,175.33) --
	(157.12,175.39) --
	(157.89,175.49) --
	(158.66,175.59) --
	(159.43,175.63) --
	(160.21,175.67) --
	(160.98,175.74) --
	(161.75,175.87) --
	(162.52,175.95) --
	(163.29,176.08) --
	(164.06,176.15) --
	(164.84,176.23) --
	(165.61,176.31) --
	(166.38,176.38) --
	(167.15,176.46) --
	(167.92,176.53) --
	(168.69,176.61) --
	(169.47,176.71) --
	(170.24,176.81) --
	(171.01,176.91) --
	(171.78,177.00) --
	(172.55,177.10) --
	(173.32,177.19) --
	(174.10,177.27) --
	(174.87,177.35) --
	(175.64,177.43) --
	(176.41,177.51) --
	(177.18,177.60) --
	(177.95,177.69) --
	(178.73,177.79) --
	(179.50,177.85) --
	(180.27,177.93) --
	(181.04,178.05) --
	(181.81,178.19) --
	(182.58,178.33) --
	(183.36,178.43) --
	(184.13,178.56) --
	(184.90,178.70) --
	(185.67,178.84) --
	(186.44,178.91) --
	(187.21,178.98) --
	(187.99,179.05) --
	(188.76,179.13) --
	(189.53,179.25) --
	(190.30,179.39) --
	(191.07,179.52) --
	(191.85,179.66) --
	(192.62,179.73) --
	(193.39,179.86) --
	(194.16,179.99) --
	(194.93,180.08) --
	(195.70,180.17) --
	(196.48,180.29) --
	(197.25,180.41) --
	(198.02,180.51) --
	(198.79,180.59) --
	(199.56,180.69) --
	(200.33,180.81) --
	(201.11,180.94) --
	(201.88,181.06) --
	(202.65,181.18) --
	(203.42,181.31) --
	(204.19,181.41) --
	(204.96,181.55) --
	(205.74,181.64) --
	(206.51,181.72) --
	(207.28,181.81) --
	(208.05,181.90) --
	(208.82,182.00) --
	(209.59,182.12) --
	(210.37,182.24) --
	(211.14,182.35) --
	(211.91,182.45) --
	(212.68,182.55) --
	(213.45,182.65) --
	(214.22,182.75) --
	(215.00,182.85) --
	(215.77,182.95) --
	(216.54,183.05) --
	(217.31,183.15) --
	(218.08,183.25) --
	(218.85,183.35) --
	(219.63,183.45) --
	(220.40,183.55) --
	(221.17,183.65) --
	(221.94,183.75) --
	(222.71,183.85) --
	(223.48,183.95) --
	(224.26,184.05) --
	(225.03,184.15) --
	(225.80,184.26) --
	(226.57,184.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 91.53) -- ( 45.60, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.34) -- ( 45.60,133.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,175.14) -- ( 45.60,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,216.95) -- ( 45.60,216.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 91.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,133.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,175.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,216.95) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {$\mathbb{P}$(any employment)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart2_y1_def2_CI95_noylabel.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:04:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,166.24) -- (233.69,173.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,156.71) --
	( 59.12,156.82) --
	( 59.89,156.93) --
	( 60.66,157.03) --
	( 61.43,157.14) --
	( 62.20,157.25) --
	( 62.97,157.36) --
	( 63.75,157.47) --
	( 64.52,157.59) --
	( 65.29,157.70) --
	( 66.06,157.81) --
	( 66.83,157.92) --
	( 67.60,158.03) --
	( 68.38,158.14) --
	( 69.15,158.24) --
	( 69.92,158.33) --
	( 70.69,158.43) --
	( 71.46,158.53) --
	( 72.23,158.64) --
	( 73.01,158.73) --
	( 73.78,158.83) --
	( 74.55,158.92) --
	( 75.32,159.04) --
	( 76.09,159.14) --
	( 76.86,159.23) --
	( 77.64,159.33) --
	( 78.41,159.43) --
	( 79.18,159.52) --
	( 79.95,159.62) --
	( 80.72,159.71) --
	( 81.49,159.81) --
	( 82.27,159.92) --
	( 83.04,160.02) --
	( 83.81,160.11) --
	( 84.58,160.21) --
	( 85.35,160.32) --
	( 86.12,160.45) --
	( 86.90,160.57) --
	( 87.67,160.66) --
	( 88.44,160.74) --
	( 89.21,160.83) --
	( 89.98,160.92) --
	( 90.75,161.03) --
	( 91.53,161.13) --
	( 92.30,161.25) --
	( 93.07,161.34) --
	( 93.84,161.39) --
	( 94.61,161.48) --
	( 95.38,161.58) --
	( 96.16,161.67) --
	( 96.93,161.77) --
	( 97.70,161.83) --
	( 98.47,161.90) --
	( 99.24,162.00) --
	(100.01,162.10) --
	(100.79,162.19) --
	(101.56,162.29) --
	(102.33,162.38) --
	(103.10,162.48) --
	(103.87,162.56) --
	(104.65,162.67) --
	(105.42,162.76) --
	(106.19,162.86) --
	(106.96,162.95) --
	(107.73,163.06) --
	(108.50,163.14) --
	(109.28,163.24) --
	(110.05,163.33) --
	(110.82,163.39) --
	(111.59,163.45) --
	(112.36,163.51) --
	(113.13,163.55) --
	(113.91,163.59) --
	(114.68,163.63) --
	(115.45,163.67) --
	(116.22,163.77) --
	(116.99,163.86) --
	(117.76,163.95) --
	(118.54,164.02) --
	(119.31,164.06) --
	(120.08,164.10) --
	(120.85,164.19) --
	(121.62,164.25) --
	(122.39,164.31) --
	(123.17,164.40) --
	(123.94,164.47) --
	(124.71,164.50) --
	(125.48,164.47) --
	(126.25,164.48) --
	(127.02,164.49) --
	(127.80,164.56) --
	(128.57,164.59) --
	(129.34,164.60) --
	(130.11,164.63) --
	(130.88,164.66) --
	(131.65,164.70) --
	(132.43,164.75) --
	(133.20,164.78) --
	(133.97,164.80) --
	(134.74,164.82) --
	(135.51,164.81) --
	(136.28,164.86) --
	(137.06,164.92) --
	(137.83,164.88) --
	(138.60,164.91) --
	(139.37,164.91) --
	(140.14,164.87) --
	(140.91,164.89) --
	(141.69,164.91) --
	(142.46,164.92) --
	(143.23,164.92) --
	(144.00,164.90) --
	(144.77,164.89) --
	(145.54,164.89) --
	(146.32,164.88) --
	(147.09,164.88) --
	(147.86,164.88) --
	(148.63,164.88) --
	(149.40,164.89) --
	(150.17,164.89) --
	(150.95,164.86) --
	(151.72,164.85) --
	(152.49,164.82) --
	(153.26,164.81) --
	(154.03,164.77) --
	(154.80,164.74) --
	(155.58,164.72) --
	(156.35,164.69) --
	(157.12,164.67) --
	(157.89,164.65) --
	(158.66,164.64) --
	(159.43,164.60) --
	(160.21,164.59) --
	(160.98,164.53) --
	(161.75,164.47) --
	(162.52,164.42) --
	(163.29,164.37) --
	(164.06,164.34) --
	(164.84,164.32) --
	(165.61,164.35) --
	(166.38,164.25) --
	(167.15,164.21) --
	(167.92,164.18) --
	(168.69,164.15) --
	(169.47,164.11) --
	(170.24,164.08) --
	(171.01,164.05) --
	(171.78,164.02) --
	(172.55,163.99) --
	(173.32,163.95) --
	(174.10,163.92) --
	(174.87,163.89) --
	(175.64,163.86) --
	(176.41,163.83) --
	(177.18,163.80) --
	(177.95,163.76) --
	(178.73,163.73) --
	(179.50,163.70) --
	(180.27,163.67) --
	(181.04,163.63) --
	(181.81,163.57) --
	(182.58,163.55) --
	(183.36,163.52) --
	(184.13,163.48) --
	(184.90,163.43) --
	(185.67,163.39) --
	(186.44,163.35) --
	(187.21,163.29) --
	(187.99,163.22) --
	(188.76,163.15) --
	(189.53,163.08) --
	(190.30,163.01) --
	(191.07,163.00) --
	(191.85,162.99) --
	(192.62,162.99) --
	(193.39,162.98) --
	(194.16,162.94) --
	(194.93,162.90) --
	(195.70,162.86) --
	(196.48,162.81) --
	(197.25,162.77) --
	(198.02,162.71) --
	(198.79,162.65) --
	(199.56,162.60) --
	(200.33,162.54) --
	(201.11,162.48) --
	(201.88,162.43) --
	(202.65,162.37) --
	(203.42,162.31) --
	(204.19,162.25) --
	(204.96,162.20) --
	(205.74,162.14) --
	(206.51,162.08) --
	(207.28,162.03) --
	(208.05,161.97) --
	(208.82,161.91) --
	(209.59,161.86) --
	(210.37,161.80) --
	(211.14,161.74) --
	(211.91,161.69) --
	(212.68,161.63) --
	(213.45,161.58) --
	(214.22,161.54) --
	(215.00,161.51) --
	(215.77,161.48) --
	(216.54,161.44) --
	(217.31,161.41) --
	(218.08,161.38) --
	(218.85,161.35) --
	(219.63,161.31) --
	(220.40,161.26) --
	(221.17,161.17) --
	(221.94,161.08) --
	(222.71,160.99) --
	(223.48,160.94) --
	(224.26,160.89) --
	(225.03,160.81) --
	(225.80,160.74) --
	(226.57,160.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,176.12) --
	( 59.12,176.07) --
	( 59.89,176.01) --
	( 60.66,175.97) --
	( 61.43,175.93) --
	( 62.20,175.89) --
	( 62.97,175.85) --
	( 63.75,175.81) --
	( 64.52,175.77) --
	( 65.29,175.73) --
	( 66.06,175.69) --
	( 66.83,175.65) --
	( 67.60,175.63) --
	( 68.38,175.60) --
	( 69.15,175.57) --
	( 69.92,175.52) --
	( 70.69,175.48) --
	( 71.46,175.44) --
	( 72.23,175.40) --
	( 73.01,175.34) --
	( 73.78,175.29) --
	( 74.55,175.25) --
	( 75.32,175.20) --
	( 76.09,175.16) --
	( 76.86,175.12) --
	( 77.64,175.09) --
	( 78.41,175.05) --
	( 79.18,175.01) --
	( 79.95,174.97) --
	( 80.72,174.93) --
	( 81.49,174.89) --
	( 82.27,174.85) --
	( 83.04,174.81) --
	( 83.81,174.77) --
	( 84.58,174.73) --
	( 85.35,174.69) --
	( 86.12,174.63) --
	( 86.90,174.59) --
	( 87.67,174.57) --
	( 88.44,174.51) --
	( 89.21,174.49) --
	( 89.98,174.48) --
	( 90.75,174.42) --
	( 91.53,174.37) --
	( 92.30,174.33) --
	( 93.07,174.29) --
	( 93.84,174.28) --
	( 94.61,174.27) --
	( 95.38,174.22) --
	( 96.16,174.20) --
	( 96.93,174.16) --
	( 97.70,174.12) --
	( 98.47,174.10) --
	( 99.24,174.07) --
	(100.01,174.04) --
	(100.79,174.06) --
	(101.56,174.07) --
	(102.33,174.04) --
	(103.10,173.97) --
	(103.87,173.91) --
	(104.65,173.87) --
	(105.42,173.82) --
	(106.19,173.77) --
	(106.96,173.75) --
	(107.73,173.74) --
	(108.50,173.79) --
	(109.28,173.78) --
	(110.05,173.76) --
	(110.82,173.74) --
	(111.59,173.70) --
	(112.36,173.71) --
	(113.13,173.69) --
	(113.91,173.68) --
	(114.68,173.66) --
	(115.45,173.64) --
	(116.22,173.69) --
	(116.99,173.69) --
	(117.76,173.66) --
	(118.54,173.64) --
	(119.31,173.63) --
	(120.08,173.65) --
	(120.85,173.66) --
	(121.62,173.67) --
	(122.39,173.65) --
	(123.17,173.65) --
	(123.94,173.60) --
	(124.71,173.60) --
	(125.48,173.62) --
	(126.25,173.64) --
	(127.02,173.66) --
	(127.80,173.71) --
	(128.57,173.73) --
	(129.34,173.74) --
	(130.11,173.74) --
	(130.88,173.75) --
	(131.65,173.75) --
	(132.43,173.77) --
	(133.20,173.80) --
	(133.97,173.86) --
	(134.74,173.84) --
	(135.51,173.86) --
	(136.28,173.88) --
	(137.06,173.92) --
	(137.83,173.96) --
	(138.60,174.01) --
	(139.37,174.10) --
	(140.14,174.22) --
	(140.91,174.34) --
	(141.69,174.42) --
	(142.46,174.44) --
	(143.23,174.46) --
	(144.00,174.55) --
	(144.77,174.64) --
	(145.54,174.69) --
	(146.32,174.74) --
	(147.09,174.80) --
	(147.86,174.82) --
	(148.63,174.84) --
	(149.40,174.93) --
	(150.17,175.01) --
	(150.95,175.07) --
	(151.72,175.12) --
	(152.49,175.18) --
	(153.26,175.20) --
	(154.03,175.28) --
	(154.80,175.33) --
	(155.58,175.39) --
	(156.35,175.44) --
	(157.12,175.50) --
	(157.89,175.59) --
	(158.66,175.62) --
	(159.43,175.73) --
	(160.21,175.87) --
	(160.98,175.99) --
	(161.75,176.09) --
	(162.52,176.19) --
	(163.29,176.26) --
	(164.06,176.32) --
	(164.84,176.39) --
	(165.61,176.46) --
	(166.38,176.53) --
	(167.15,176.68) --
	(167.92,176.83) --
	(168.69,176.98) --
	(169.47,177.09) --
	(170.24,177.19) --
	(171.01,177.28) --
	(171.78,177.38) --
	(172.55,177.49) --
	(173.32,177.59) --
	(174.10,177.69) --
	(174.87,177.79) --
	(175.64,177.88) --
	(176.41,177.95) --
	(177.18,177.98) --
	(177.95,178.01) --
	(178.73,178.04) --
	(179.50,178.15) --
	(180.27,178.28) --
	(181.04,178.45) --
	(181.81,178.64) --
	(182.58,178.78) --
	(183.36,178.88) --
	(184.13,178.98) --
	(184.90,179.06) --
	(185.67,179.15) --
	(186.44,179.28) --
	(187.21,179.38) --
	(187.99,179.46) --
	(188.76,179.52) --
	(189.53,179.57) --
	(190.30,179.63) --
	(191.07,179.69) --
	(191.85,179.77) --
	(192.62,179.90) --
	(193.39,180.03) --
	(194.16,180.11) --
	(194.93,180.22) --
	(195.70,180.35) --
	(196.48,180.48) --
	(197.25,180.61) --
	(198.02,180.74) --
	(198.79,180.87) --
	(199.56,180.98) --
	(200.33,181.07) --
	(201.11,181.13) --
	(201.88,181.19) --
	(202.65,181.27) --
	(203.42,181.39) --
	(204.19,181.50) --
	(204.96,181.62) --
	(205.74,181.73) --
	(206.51,181.84) --
	(207.28,181.94) --
	(208.05,182.04) --
	(208.82,182.13) --
	(209.59,182.22) --
	(210.37,182.32) --
	(211.14,182.41) --
	(211.91,182.50) --
	(212.68,182.62) --
	(213.45,182.73) --
	(214.22,182.84) --
	(215.00,182.95) --
	(215.77,183.06) --
	(216.54,183.17) --
	(217.31,183.27) --
	(218.08,183.37) --
	(218.85,183.47) --
	(219.63,183.57) --
	(220.40,183.67) --
	(221.17,183.77) --
	(221.94,183.87) --
	(222.71,184.01) --
	(223.48,184.16) --
	(224.26,184.30) --
	(225.03,184.40) --
	(225.80,184.50) --
	(226.57,184.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 91.53) -- ( 45.60, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.34) -- ( 45.60,133.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,175.14) -- ( 45.60,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,216.95) -- ( 45.60,216.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 91.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,133.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,175.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,216.95) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart2_y3_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:15:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,155.95) -- (233.69,173.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,142.36) --
	( 59.12,142.53) --
	( 59.89,142.71) --
	( 60.66,142.88) --
	( 61.43,143.05) --
	( 62.20,143.22) --
	( 62.97,143.39) --
	( 63.75,143.57) --
	( 64.52,143.74) --
	( 65.29,143.97) --
	( 66.06,144.21) --
	( 66.83,144.45) --
	( 67.60,144.63) --
	( 68.38,144.81) --
	( 69.15,144.96) --
	( 69.92,145.11) --
	( 70.69,145.25) --
	( 71.46,145.41) --
	( 72.23,145.56) --
	( 73.01,145.78) --
	( 73.78,146.00) --
	( 74.55,146.17) --
	( 75.32,146.34) --
	( 76.09,146.51) --
	( 76.86,146.68) --
	( 77.64,146.85) --
	( 78.41,147.03) --
	( 79.18,147.19) --
	( 79.95,147.33) --
	( 80.72,147.54) --
	( 81.49,147.74) --
	( 82.27,147.95) --
	( 83.04,148.16) --
	( 83.81,148.37) --
	( 84.58,148.58) --
	( 85.35,148.78) --
	( 86.12,148.96) --
	( 86.90,149.14) --
	( 87.67,149.31) --
	( 88.44,149.47) --
	( 89.21,149.66) --
	( 89.98,149.84) --
	( 90.75,150.02) --
	( 91.53,150.18) --
	( 92.30,150.34) --
	( 93.07,150.51) --
	( 93.84,150.67) --
	( 94.61,150.84) --
	( 95.38,151.00) --
	( 96.16,151.17) --
	( 96.93,151.35) --
	( 97.70,151.56) --
	( 98.47,151.68) --
	( 99.24,151.82) --
	(100.01,151.98) --
	(100.79,152.14) --
	(101.56,152.31) --
	(102.33,152.49) --
	(103.10,152.72) --
	(103.87,152.86) --
	(104.65,153.00) --
	(105.42,153.15) --
	(106.19,153.30) --
	(106.96,153.45) --
	(107.73,153.62) --
	(108.50,153.78) --
	(109.28,153.95) --
	(110.05,154.10) --
	(110.82,154.19) --
	(111.59,154.35) --
	(112.36,154.53) --
	(113.13,154.70) --
	(113.91,154.83) --
	(114.68,154.91) --
	(115.45,155.05) --
	(116.22,155.19) --
	(116.99,155.34) --
	(117.76,155.51) --
	(118.54,155.68) --
	(119.31,155.82) --
	(120.08,155.94) --
	(120.85,156.08) --
	(121.62,156.18) --
	(122.39,156.27) --
	(123.17,156.44) --
	(123.94,156.51) --
	(124.71,156.64) --
	(125.48,156.73) --
	(126.25,156.83) --
	(127.02,157.00) --
	(127.80,157.08) --
	(128.57,157.17) --
	(129.34,157.22) --
	(130.11,157.31) --
	(130.88,157.41) --
	(131.65,157.52) --
	(132.43,157.61) --
	(133.20,157.69) --
	(133.97,157.78) --
	(134.74,157.85) --
	(135.51,157.88) --
	(136.28,157.91) --
	(137.06,157.93) --
	(137.83,157.96) --
	(138.60,157.99) --
	(139.37,158.04) --
	(140.14,158.11) --
	(140.91,158.20) --
	(141.69,158.26) --
	(142.46,158.36) --
	(143.23,158.41) --
	(144.00,158.48) --
	(144.77,158.55) --
	(145.54,158.63) --
	(146.32,158.70) --
	(147.09,158.73) --
	(147.86,158.85) --
	(148.63,158.93) --
	(149.40,158.94) --
	(150.17,159.00) --
	(150.95,159.13) --
	(151.72,159.22) --
	(152.49,159.27) --
	(153.26,159.32) --
	(154.03,159.34) --
	(154.80,159.37) --
	(155.58,159.39) --
	(156.35,159.46) --
	(157.12,159.49) --
	(157.89,159.51) --
	(158.66,159.54) --
	(159.43,159.55) --
	(160.21,159.60) --
	(160.98,159.63) --
	(161.75,159.61) --
	(162.52,159.60) --
	(163.29,159.63) --
	(164.06,159.61) --
	(164.84,159.67) --
	(165.61,159.67) --
	(166.38,159.71) --
	(167.15,159.77) --
	(167.92,159.83) --
	(168.69,159.86) --
	(169.47,159.83) --
	(170.24,159.87) --
	(171.01,159.86) --
	(171.78,159.88) --
	(172.55,159.90) --
	(173.32,159.90) --
	(174.10,159.87) --
	(174.87,159.84) --
	(175.64,159.82) --
	(176.41,159.80) --
	(177.18,159.78) --
	(177.95,159.75) --
	(178.73,159.73) --
	(179.50,159.68) --
	(180.27,159.67) --
	(181.04,159.60) --
	(181.81,159.60) --
	(182.58,159.63) --
	(183.36,159.61) --
	(184.13,159.59) --
	(184.90,159.56) --
	(185.67,159.56) --
	(186.44,159.60) --
	(187.21,159.63) --
	(187.99,159.61) --
	(188.76,159.56) --
	(189.53,159.53) --
	(190.30,159.48) --
	(191.07,159.41) --
	(191.85,159.38) --
	(192.62,159.34) --
	(193.39,159.24) --
	(194.16,159.19) --
	(194.93,159.18) --
	(195.70,159.17) --
	(196.48,159.15) --
	(197.25,159.14) --
	(198.02,159.13) --
	(198.79,159.11) --
	(199.56,159.10) --
	(200.33,159.08) --
	(201.11,159.05) --
	(201.88,158.95) --
	(202.65,158.85) --
	(203.42,158.75) --
	(204.19,158.69) --
	(204.96,158.73) --
	(205.74,158.76) --
	(206.51,158.80) --
	(207.28,158.83) --
	(208.05,158.82) --
	(208.82,158.78) --
	(209.59,158.74) --
	(210.37,158.70) --
	(211.14,158.65) --
	(211.91,158.61) --
	(212.68,158.57) --
	(213.45,158.53) --
	(214.22,158.49) --
	(215.00,158.44) --
	(215.77,158.37) --
	(216.54,158.29) --
	(217.31,158.26) --
	(218.08,158.27) --
	(218.85,158.23) --
	(219.63,158.19) --
	(220.40,158.19) --
	(221.17,158.19) --
	(221.94,158.19) --
	(222.71,158.20) --
	(223.48,158.20) --
	(224.26,158.20) --
	(225.03,158.20) --
	(225.80,158.21) --
	(226.57,158.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,169.94) --
	( 59.12,169.94) --
	( 59.89,169.93) --
	( 60.66,169.93) --
	( 61.43,169.92) --
	( 62.20,169.92) --
	( 62.97,169.82) --
	( 63.75,169.72) --
	( 64.52,169.71) --
	( 65.29,169.70) --
	( 66.06,169.69) --
	( 66.83,169.68) --
	( 67.60,169.64) --
	( 68.38,169.58) --
	( 69.15,169.55) --
	( 69.92,169.53) --
	( 70.69,169.51) --
	( 71.46,169.49) --
	( 72.23,169.48) --
	( 73.01,169.46) --
	( 73.78,169.44) --
	( 74.55,169.42) --
	( 75.32,169.40) --
	( 76.09,169.38) --
	( 76.86,169.37) --
	( 77.64,169.35) --
	( 78.41,169.33) --
	( 79.18,169.28) --
	( 79.95,169.21) --
	( 80.72,169.14) --
	( 81.49,169.10) --
	( 82.27,169.11) --
	( 83.04,169.12) --
	( 83.81,169.06) --
	( 84.58,169.05) --
	( 85.35,169.05) --
	( 86.12,169.05) --
	( 86.90,169.05) --
	( 87.67,169.05) --
	( 88.44,169.00) --
	( 89.21,168.94) --
	( 89.98,168.95) --
	( 90.75,169.00) --
	( 91.53,168.97) --
	( 92.30,168.93) --
	( 93.07,168.89) --
	( 93.84,168.89) --
	( 94.61,168.91) --
	( 95.38,168.92) --
	( 96.16,168.92) --
	( 96.93,168.90) --
	( 97.70,168.88) --
	( 98.47,168.86) --
	( 99.24,168.84) --
	(100.01,168.83) --
	(100.79,168.81) --
	(101.56,168.80) --
	(102.33,168.78) --
	(103.10,168.76) --
	(103.87,168.74) --
	(104.65,168.72) --
	(105.42,168.70) --
	(106.19,168.68) --
	(106.96,168.64) --
	(107.73,168.60) --
	(108.50,168.60) --
	(109.28,168.61) --
	(110.05,168.60) --
	(110.82,168.61) --
	(111.59,168.61) --
	(112.36,168.69) --
	(113.13,168.70) --
	(113.91,168.80) --
	(114.68,168.76) --
	(115.45,168.70) --
	(116.22,168.73) --
	(116.99,168.73) --
	(117.76,168.72) --
	(118.54,168.72) --
	(119.31,168.69) --
	(120.08,168.70) --
	(120.85,168.80) --
	(121.62,168.92) --
	(122.39,168.98) --
	(123.17,168.99) --
	(123.94,169.02) --
	(124.71,169.05) --
	(125.48,169.07) --
	(126.25,169.10) --
	(127.02,169.13) --
	(127.80,169.17) --
	(128.57,169.22) --
	(129.34,169.22) --
	(130.11,169.25) --
	(130.88,169.26) --
	(131.65,169.31) --
	(132.43,169.34) --
	(133.20,169.41) --
	(133.97,169.44) --
	(134.74,169.58) --
	(135.51,169.65) --
	(136.28,169.72) --
	(137.06,169.80) --
	(137.83,169.88) --
	(138.60,169.99) --
	(139.37,170.09) --
	(140.14,170.13) --
	(140.91,170.15) --
	(141.69,170.26) --
	(142.46,170.32) --
	(143.23,170.38) --
	(144.00,170.46) --
	(144.77,170.52) --
	(145.54,170.65) --
	(146.32,170.77) --
	(147.09,170.90) --
	(147.86,171.03) --
	(148.63,171.15) --
	(149.40,171.31) --
	(150.17,171.41) --
	(150.95,171.57) --
	(151.72,171.67) --
	(152.49,171.83) --
	(153.26,171.93) --
	(154.03,172.06) --
	(154.80,172.22) --
	(155.58,172.37) --
	(156.35,172.52) --
	(157.12,172.67) --
	(157.89,172.80) --
	(158.66,172.94) --
	(159.43,173.07) --
	(160.21,173.19) --
	(160.98,173.28) --
	(161.75,173.35) --
	(162.52,173.43) --
	(163.29,173.59) --
	(164.06,173.76) --
	(164.84,173.83) --
	(165.61,173.98) --
	(166.38,174.07) --
	(167.15,174.21) --
	(167.92,174.36) --
	(168.69,174.55) --
	(169.47,174.68) --
	(170.24,174.86) --
	(171.01,175.03) --
	(171.78,175.22) --
	(172.55,175.38) --
	(173.32,175.52) --
	(174.10,175.66) --
	(174.87,175.86) --
	(175.64,176.05) --
	(176.41,176.18) --
	(177.18,176.36) --
	(177.95,176.53) --
	(178.73,176.71) --
	(179.50,176.94) --
	(180.27,177.13) --
	(181.04,177.30) --
	(181.81,177.47) --
	(182.58,177.65) --
	(183.36,177.82) --
	(184.13,178.00) --
	(184.90,178.16) --
	(185.67,178.31) --
	(186.44,178.47) --
	(187.21,178.66) --
	(187.99,178.82) --
	(188.76,179.00) --
	(189.53,179.17) --
	(190.30,179.35) --
	(191.07,179.53) --
	(191.85,179.70) --
	(192.62,179.88) --
	(193.39,180.05) --
	(194.16,180.23) --
	(194.93,180.40) --
	(195.70,180.58) --
	(196.48,180.78) --
	(197.25,180.97) --
	(198.02,181.14) --
	(198.79,181.31) --
	(199.56,181.49) --
	(200.33,181.64) --
	(201.11,181.81) --
	(201.88,181.99) --
	(202.65,182.13) --
	(203.42,182.27) --
	(204.19,182.42) --
	(204.96,182.56) --
	(205.74,182.70) --
	(206.51,182.84) --
	(207.28,182.99) --
	(208.05,183.13) --
	(208.82,183.30) --
	(209.59,183.47) --
	(210.37,183.64) --
	(211.14,183.82) --
	(211.91,183.99) --
	(212.68,184.16) --
	(213.45,184.31) --
	(214.22,184.44) --
	(215.00,184.57) --
	(215.77,184.70) --
	(216.54,184.87) --
	(217.31,185.08) --
	(218.08,185.21) --
	(218.85,185.35) --
	(219.63,185.53) --
	(220.40,185.72) --
	(221.17,185.90) --
	(221.94,186.09) --
	(222.71,186.27) --
	(223.48,186.46) --
	(224.26,186.65) --
	(225.03,186.83) --
	(225.80,187.02) --
	(226.57,187.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,212.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 76.90) -- ( 45.60, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,104.07) -- ( 45.60,104.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,131.25) -- ( 45.60,131.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,158.42) -- ( 45.60,158.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.59) -- ( 45.60,185.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,212.77) -- ( 45.60,212.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 76.90) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,104.07) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,131.25) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,158.42) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,185.59) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,212.77) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {$\mathbb{P}$(long-term employment)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart3_y1_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:04:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60, 91.86) -- (233.69,159.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 60.46) --
	( 59.12, 61.16) --
	( 59.89, 61.83) --
	( 60.66, 62.37) --
	( 61.43, 62.90) --
	( 62.20, 63.43) --
	( 62.97, 63.96) --
	( 63.75, 64.50) --
	( 64.52, 65.03) --
	( 65.29, 65.72) --
	( 66.06, 66.39) --
	( 66.83, 66.92) --
	( 67.60, 67.45) --
	( 68.38, 67.98) --
	( 69.15, 68.57) --
	( 69.92, 69.21) --
	( 70.69, 69.79) --
	( 71.46, 70.20) --
	( 72.23, 70.61) --
	( 73.01, 71.32) --
	( 73.78, 72.08) --
	( 74.55, 72.54) --
	( 75.32, 73.01) --
	( 76.09, 73.47) --
	( 76.86, 74.04) --
	( 77.64, 74.78) --
	( 78.41, 75.52) --
	( 79.18, 76.25) --
	( 79.95, 76.99) --
	( 80.72, 77.56) --
	( 81.49, 77.96) --
	( 82.27, 78.36) --
	( 83.04, 78.79) --
	( 83.81, 79.40) --
	( 84.58, 80.01) --
	( 85.35, 80.62) --
	( 86.12, 81.23) --
	( 86.90, 81.75) --
	( 87.67, 82.15) --
	( 88.44, 82.83) --
	( 89.21, 83.53) --
	( 89.98, 84.23) --
	( 90.75, 84.89) --
	( 91.53, 85.49) --
	( 92.30, 86.11) --
	( 93.07, 86.66) --
	( 93.84, 87.15) --
	( 94.61, 87.79) --
	( 95.38, 88.52) --
	( 96.16, 89.16) --
	( 96.93, 89.77) --
	( 97.70, 90.24) --
	( 98.47, 90.86) --
	( 99.24, 91.48) --
	(100.01, 92.11) --
	(100.79, 92.73) --
	(101.56, 93.28) --
	(102.33, 93.82) --
	(103.10, 94.33) --
	(103.87, 94.76) --
	(104.65, 95.29) --
	(105.42, 95.76) --
	(106.19, 96.19) --
	(106.96, 96.54) --
	(107.73, 96.90) --
	(108.50, 97.26) --
	(109.28, 97.62) --
	(110.05, 97.98) --
	(110.82, 98.34) --
	(111.59, 98.70) --
	(112.36, 99.02) --
	(113.13, 99.61) --
	(113.91,100.20) --
	(114.68,100.41) --
	(115.45,100.74) --
	(116.22,101.27) --
	(116.99,101.72) --
	(117.76,102.19) --
	(118.54,102.40) --
	(119.31,102.64) --
	(120.08,103.17) --
	(120.85,103.36) --
	(121.62,103.72) --
	(122.39,104.12) --
	(123.17,104.53) --
	(123.94,104.92) --
	(124.71,105.27) --
	(125.48,105.43) --
	(126.25,105.48) --
	(127.02,105.83) --
	(127.80,105.94) --
	(128.57,105.91) --
	(129.34,105.64) --
	(130.11,105.93) --
	(130.88,106.20) --
	(131.65,106.28) --
	(132.43,106.74) --
	(133.20,107.27) --
	(133.97,107.38) --
	(134.74,107.37) --
	(135.51,107.33) --
	(136.28,107.41) --
	(137.06,107.41) --
	(137.83,107.42) --
	(138.60,107.43) --
	(139.37,107.56) --
	(140.14,107.78) --
	(140.91,107.83) --
	(141.69,107.81) --
	(142.46,107.79) --
	(143.23,107.88) --
	(144.00,108.18) --
	(144.77,108.49) --
	(145.54,108.62) --
	(146.32,108.45) --
	(147.09,108.45) --
	(147.86,108.55) --
	(148.63,108.46) --
	(149.40,108.29) --
	(150.17,108.16) --
	(150.95,108.21) --
	(151.72,108.36) --
	(152.49,108.30) --
	(153.26,108.30) --
	(154.03,108.25) --
	(154.80,108.24) --
	(155.58,108.31) --
	(156.35,108.37) --
	(157.12,108.43) --
	(157.89,108.44) --
	(158.66,108.42) --
	(159.43,108.33) --
	(160.21,108.19) --
	(160.98,108.05) --
	(161.75,108.06) --
	(162.52,108.07) --
	(163.29,107.95) --
	(164.06,107.83) --
	(164.84,107.72) --
	(165.61,107.67) --
	(166.38,107.57) --
	(167.15,107.47) --
	(167.92,107.37) --
	(168.69,107.27) --
	(169.47,107.17) --
	(170.24,107.10) --
	(171.01,107.04) --
	(171.78,107.00) --
	(172.55,106.99) --
	(173.32,107.12) --
	(174.10,107.06) --
	(174.87,106.99) --
	(175.64,106.92) --
	(176.41,106.85) --
	(177.18,106.78) --
	(177.95,106.72) --
	(178.73,106.69) --
	(179.50,106.67) --
	(180.27,106.64) --
	(181.04,106.62) --
	(181.81,106.59) --
	(182.58,106.47) --
	(183.36,106.31) --
	(184.13,106.13) --
	(184.90,106.06) --
	(185.67,106.00) --
	(186.44,105.95) --
	(187.21,105.89) --
	(187.99,105.84) --
	(188.76,105.78) --
	(189.53,105.73) --
	(190.30,105.75) --
	(191.07,105.78) --
	(191.85,105.71) --
	(192.62,105.76) --
	(193.39,105.81) --
	(194.16,105.85) --
	(194.93,105.90) --
	(195.70,105.94) --
	(196.48,105.97) --
	(197.25,106.00) --
	(198.02,105.94) --
	(198.79,105.79) --
	(199.56,105.62) --
	(200.33,105.44) --
	(201.11,105.26) --
	(201.88,105.08) --
	(202.65,104.90) --
	(203.42,104.75) --
	(204.19,104.69) --
	(204.96,104.63) --
	(205.74,104.58) --
	(206.51,104.55) --
	(207.28,104.56) --
	(208.05,104.42) --
	(208.82,104.36) --
	(209.59,104.31) --
	(210.37,104.25) --
	(211.14,104.20) --
	(211.91,104.15) --
	(212.68,104.11) --
	(213.45,104.03) --
	(214.22,103.98) --
	(215.00,103.92) --
	(215.77,103.86) --
	(216.54,103.81) --
	(217.31,103.75) --
	(218.08,103.70) --
	(218.85,103.64) --
	(219.63,103.58) --
	(220.40,103.53) --
	(221.17,103.47) --
	(221.94,103.41) --
	(222.71,103.36) --
	(223.48,103.30) --
	(224.26,103.25) --
	(225.03,103.19) --
	(225.80,103.14) --
	(226.57,103.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,128.70) --
	( 59.12,128.56) --
	( 59.89,128.42) --
	( 60.66,128.27) --
	( 61.43,128.21) --
	( 62.20,128.15) --
	( 62.97,128.10) --
	( 63.75,128.05) --
	( 64.52,127.99) --
	( 65.29,127.99) --
	( 66.06,127.88) --
	( 66.83,127.83) --
	( 67.60,127.82) --
	( 68.38,127.78) --
	( 69.15,127.90) --
	( 69.92,128.01) --
	( 70.69,128.12) --
	( 71.46,128.15) --
	( 72.23,128.07) --
	( 73.01,127.98) --
	( 73.78,127.89) --
	( 74.55,127.81) --
	( 75.32,127.72) --
	( 76.09,127.64) --
	( 76.86,127.55) --
	( 77.64,127.47) --
	( 78.41,127.38) --
	( 79.18,127.29) --
	( 79.95,127.21) --
	( 80.72,127.18) --
	( 81.49,127.22) --
	( 82.27,127.29) --
	( 83.04,127.37) --
	( 83.81,127.34) --
	( 84.58,127.26) --
	( 85.35,127.30) --
	( 86.12,127.35) --
	( 86.90,127.39) --
	( 87.67,127.45) --
	( 88.44,127.47) --
	( 89.21,127.52) --
	( 89.98,127.58) --
	( 90.75,127.65) --
	( 91.53,127.66) --
	( 92.30,127.58) --
	( 93.07,127.52) --
	( 93.84,127.77) --
	( 94.61,127.83) --
	( 95.38,127.83) --
	( 96.16,127.65) --
	( 96.93,127.71) --
	( 97.70,127.78) --
	( 98.47,127.85) --
	( 99.24,127.71) --
	(100.01,127.66) --
	(100.79,127.82) --
	(101.56,127.93) --
	(102.33,128.07) --
	(103.10,128.20) --
	(103.87,128.34) --
	(104.65,128.31) --
	(105.42,128.44) --
	(106.19,128.49) --
	(106.96,128.54) --
	(107.73,128.77) --
	(108.50,129.00) --
	(109.28,129.17) --
	(110.05,129.32) --
	(110.82,129.47) --
	(111.59,129.33) --
	(112.36,129.54) --
	(113.13,129.58) --
	(113.91,129.72) --
	(114.68,129.86) --
	(115.45,130.18) --
	(116.22,130.27) --
	(116.99,130.50) --
	(117.76,130.78) --
	(118.54,130.98) --
	(119.31,131.23) --
	(120.08,131.44) --
	(120.85,131.59) --
	(121.62,131.54) --
	(122.39,131.91) --
	(123.17,132.28) --
	(123.94,132.66) --
	(124.71,133.04) --
	(125.48,133.38) --
	(126.25,133.56) --
	(127.02,133.83) --
	(127.80,134.46) --
	(128.57,134.41) --
	(129.34,134.97) --
	(130.11,135.32) --
	(130.88,135.79) --
	(131.65,136.12) --
	(132.43,136.61) --
	(133.20,136.97) --
	(133.97,137.55) --
	(134.74,137.93) --
	(135.51,138.30) --
	(136.28,138.64) --
	(137.06,139.00) --
	(137.83,139.43) --
	(138.60,140.06) --
	(139.37,140.60) --
	(140.14,140.93) --
	(140.91,141.67) --
	(141.69,142.24) --
	(142.46,142.80) --
	(143.23,143.12) --
	(144.00,143.42) --
	(144.77,143.73) --
	(145.54,144.22) --
	(146.32,144.71) --
	(147.09,145.25) --
	(147.86,145.77) --
	(148.63,146.55) --
	(149.40,147.37) --
	(150.17,148.09) --
	(150.95,148.76) --
	(151.72,149.27) --
	(152.49,149.88) --
	(153.26,150.57) --
	(154.03,151.25) --
	(154.80,151.77) --
	(155.58,152.27) --
	(156.35,152.76) --
	(157.12,153.25) --
	(157.89,153.75) --
	(158.66,154.25) --
	(159.43,154.74) --
	(160.21,155.24) --
	(160.98,155.73) --
	(161.75,156.38) --
	(162.52,156.87) --
	(163.29,157.38) --
	(164.06,157.97) --
	(164.84,158.55) --
	(165.61,159.05) --
	(166.38,159.55) --
	(167.15,160.04) --
	(167.92,160.54) --
	(168.69,161.04) --
	(169.47,161.53) --
	(170.24,162.15) --
	(171.01,162.79) --
	(171.78,163.44) --
	(172.55,164.09) --
	(173.32,164.79) --
	(174.10,165.48) --
	(174.87,166.27) --
	(175.64,166.99) --
	(176.41,167.60) --
	(177.18,168.28) --
	(177.95,168.98) --
	(178.73,169.61) --
	(179.50,170.19) --
	(180.27,170.77) --
	(181.04,171.35) --
	(181.81,171.92) --
	(182.58,172.50) --
	(183.36,173.14) --
	(184.13,173.79) --
	(184.90,174.43) --
	(185.67,175.08) --
	(186.44,175.73) --
	(187.21,176.38) --
	(187.99,177.03) --
	(188.76,177.67) --
	(189.53,178.31) --
	(190.30,179.02) --
	(191.07,179.74) --
	(191.85,180.47) --
	(192.62,181.12) --
	(193.39,181.63) --
	(194.16,182.32) --
	(194.93,183.05) --
	(195.70,183.78) --
	(196.48,184.51) --
	(197.25,185.24) --
	(198.02,185.95) --
	(198.79,186.65) --
	(199.56,187.44) --
	(200.33,188.17) --
	(201.11,188.91) --
	(201.88,189.64) --
	(202.65,190.38) --
	(203.42,191.11) --
	(204.19,191.84) --
	(204.96,192.58) --
	(205.74,193.31) --
	(206.51,194.04) --
	(207.28,194.77) --
	(208.05,195.51) --
	(208.82,196.24) --
	(209.59,196.97) --
	(210.37,197.70) --
	(211.14,198.44) --
	(211.91,199.17) --
	(212.68,199.90) --
	(213.45,200.64) --
	(214.22,201.37) --
	(215.00,202.10) --
	(215.77,202.83) --
	(216.54,203.57) --
	(217.31,204.30) --
	(218.08,205.03) --
	(218.85,205.76) --
	(219.63,206.45) --
	(220.40,207.07) --
	(221.17,207.70) --
	(221.94,208.32) --
	(222.71,208.94) --
	(223.48,209.57) --
	(224.26,210.19) --
	(225.03,210.81) --
	(225.80,211.44) --
	(226.57,212.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 74.18) -- ( 51.60,196.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 74.18) -- ( 45.60, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,114.94) -- ( 45.60,114.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,155.70) -- ( 45.60,155.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,196.46) -- ( 45.60,196.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 74.18) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,114.94) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,155.70) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,196.46) {0.70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart3_y3_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:11:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,245.72);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (243.32,226.52);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,104.62) -- (243.32,176.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.70, 73.92) --
	( 59.51, 74.47) --
	( 60.33, 75.02) --
	( 61.14, 75.61) --
	( 61.95, 76.32) --
	( 62.76, 77.03) --
	( 63.58, 77.73) --
	( 64.39, 78.37) --
	( 65.20, 78.97) --
	( 66.01, 79.52) --
	( 66.83, 80.19) --
	( 67.64, 80.87) --
	( 68.45, 81.55) --
	( 69.26, 82.19) --
	( 70.08, 82.83) --
	( 70.89, 83.47) --
	( 71.70, 84.20) --
	( 72.51, 84.94) --
	( 73.33, 85.62) --
	( 74.14, 86.32) --
	( 74.95, 86.98) --
	( 75.76, 87.73) --
	( 76.58, 88.51) --
	( 77.39, 89.22) --
	( 78.20, 89.87) --
	( 79.01, 90.37) --
	( 79.83, 90.99) --
	( 80.64, 91.47) --
	( 81.45, 91.74) --
	( 82.26, 92.37) --
	( 83.08, 92.92) --
	( 83.89, 93.57) --
	( 84.70, 94.28) --
	( 85.51, 94.91) --
	( 86.32, 95.55) --
	( 87.14, 96.03) --
	( 87.95, 96.57) --
	( 88.76, 97.21) --
	( 89.57, 97.99) --
	( 90.39, 98.73) --
	( 91.20, 99.22) --
	( 92.01, 99.76) --
	( 92.82,100.22) --
	( 93.64,100.64) --
	( 94.45,101.08) --
	( 95.26,101.55) --
	( 96.07,102.12) --
	( 96.89,102.74) --
	( 97.70,103.37) --
	( 98.51,103.81) --
	( 99.32,104.17) --
	(100.14,104.54) --
	(100.95,105.04) --
	(101.76,105.64) --
	(102.57,106.26) --
	(103.39,106.88) --
	(104.20,107.63) --
	(105.01,108.10) --
	(105.82,108.70) --
	(106.64,109.30) --
	(107.45,109.80) --
	(108.26,110.39) --
	(109.07,110.83) --
	(109.89,111.28) --
	(110.70,111.71) --
	(111.51,112.22) --
	(112.32,112.70) --
	(113.14,113.16) --
	(113.95,113.62) --
	(114.76,114.07) --
	(115.57,114.50) --
	(116.39,114.99) --
	(117.20,115.24) --
	(118.01,115.42) --
	(118.82,115.81) --
	(119.64,115.98) --
	(120.45,116.31) --
	(121.26,116.61) --
	(122.07,116.95) --
	(122.89,117.13) --
	(123.70,117.34) --
	(124.51,117.79) --
	(125.32,118.11) --
	(126.14,118.29) --
	(126.95,118.55) --
	(127.76,118.71) --
	(128.57,118.95) --
	(129.39,119.19) --
	(130.20,119.57) --
	(131.01,119.75) --
	(131.82,119.83) --
	(132.64,120.20) --
	(133.45,120.63) --
	(134.26,120.78) --
	(135.07,120.83) --
	(135.89,120.88) --
	(136.70,120.94) --
	(137.51,121.17) --
	(138.32,121.17) --
	(139.14,121.07) --
	(139.95,121.12) --
	(140.76,121.27) --
	(141.57,121.45) --
	(142.39,121.52) --
	(143.20,121.62) --
	(144.01,121.79) --
	(144.82,121.92) --
	(145.64,121.92) --
	(146.45,121.91) --
	(147.26,121.91) --
	(148.07,121.93) --
	(148.89,122.10) --
	(149.70,122.19) --
	(150.51,122.03) --
	(151.32,121.99) --
	(152.14,122.03) --
	(152.95,122.07) --
	(153.76,122.03) --
	(154.57,122.00) --
	(155.39,122.00) --
	(156.20,122.05) --
	(157.01,122.09) --
	(157.82,122.14) --
	(158.64,122.18) --
	(159.45,122.23) --
	(160.26,122.28) --
	(161.07,122.33) --
	(161.89,122.37) --
	(162.70,122.42) --
	(163.51,122.47) --
	(164.32,122.52) --
	(165.14,122.56) --
	(165.95,122.61) --
	(166.76,122.66) --
	(167.57,122.70) --
	(168.39,122.74) --
	(169.20,122.80) --
	(170.01,122.79) --
	(170.82,122.78) --
	(171.64,122.80) --
	(172.45,122.80) --
	(173.26,122.70) --
	(174.07,122.66) --
	(174.89,122.63) --
	(175.70,122.77) --
	(176.51,122.90) --
	(177.32,122.92) --
	(178.14,122.93) --
	(178.95,122.95) --
	(179.76,122.98) --
	(180.57,123.15) --
	(181.39,123.10) --
	(182.20,123.03) --
	(183.01,123.05) --
	(183.82,123.06) --
	(184.64,123.08) --
	(185.45,123.05) --
	(186.26,122.94) --
	(187.07,122.80) --
	(187.89,122.65) --
	(188.70,122.50) --
	(189.51,122.35) --
	(190.32,122.27) --
	(191.13,122.20) --
	(191.95,122.12) --
	(192.76,122.07) --
	(193.57,121.97) --
	(194.38,121.90) --
	(195.20,121.82) --
	(196.01,121.75) --
	(196.82,121.67) --
	(197.63,121.60) --
	(198.45,121.52) --
	(199.26,121.44) --
	(200.07,121.37) --
	(200.88,121.21) --
	(201.70,121.02) --
	(202.51,120.91) --
	(203.32,120.96) --
	(204.13,120.85) --
	(204.95,120.71) --
	(205.76,120.58) --
	(206.57,120.44) --
	(207.38,120.31) --
	(208.20,120.17) --
	(209.01,120.04) --
	(209.82,119.91) --
	(210.63,119.77) --
	(211.45,119.64) --
	(212.26,119.50) --
	(213.07,119.37) --
	(213.88,119.29) --
	(214.70,119.25) --
	(215.51,119.21) --
	(216.32,119.17) --
	(217.13,119.03) --
	(217.95,118.87) --
	(218.76,118.71) --
	(219.57,118.55) --
	(220.38,118.39) --
	(221.20,118.24) --
	(222.01,118.12) --
	(222.82,118.01) --
	(223.63,117.90) --
	(224.45,117.83) --
	(225.26,117.83) --
	(226.07,117.84) --
	(226.88,117.84) --
	(227.70,117.84) --
	(228.51,117.83) --
	(229.32,117.69) --
	(230.13,117.56) --
	(230.95,117.42) --
	(231.76,117.28) --
	(232.57,117.14) --
	(233.38,117.01) --
	(234.20,116.87) --
	(235.01,116.74) --
	(235.82,116.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.70,140.16) --
	( 59.51,140.17) --
	( 60.33,140.17) --
	( 61.14,140.15) --
	( 61.95,140.13) --
	( 62.76,140.00) --
	( 63.58,139.84) --
	( 64.39,139.67) --
	( 65.20,139.70) --
	( 66.01,139.74) --
	( 66.83,139.77) --
	( 67.64,139.80) --
	( 68.45,139.78) --
	( 69.26,139.77) --
	( 70.08,139.82) --
	( 70.89,139.85) --
	( 71.70,139.86) --
	( 72.51,139.87) --
	( 73.33,139.82) --
	( 74.14,139.80) --
	( 74.95,139.80) --
	( 75.76,139.82) --
	( 76.58,139.78) --
	( 77.39,139.71) --
	( 78.20,139.69) --
	( 79.01,139.67) --
	( 79.83,139.71) --
	( 80.64,139.90) --
	( 81.45,139.94) --
	( 82.26,139.96) --
	( 83.08,139.98) --
	( 83.89,140.00) --
	( 84.70,140.03) --
	( 85.51,140.18) --
	( 86.32,140.30) --
	( 87.14,140.26) --
	( 87.95,140.13) --
	( 88.76,140.15) --
	( 89.57,140.39) --
	( 90.39,140.42) --
	( 91.20,140.44) --
	( 92.01,140.42) --
	( 92.82,140.42) --
	( 93.64,140.52) --
	( 94.45,140.61) --
	( 95.26,140.59) --
	( 96.07,140.71) --
	( 96.89,140.79) --
	( 97.70,140.90) --
	( 98.51,140.99) --
	( 99.32,140.96) --
	(100.14,141.06) --
	(100.95,141.03) --
	(101.76,141.10) --
	(102.57,141.17) --
	(103.39,141.26) --
	(104.20,141.32) --
	(105.01,141.39) --
	(105.82,141.49) --
	(106.64,141.69) --
	(107.45,142.05) --
	(108.26,142.14) --
	(109.07,142.24) --
	(109.89,142.33) --
	(110.70,142.42) --
	(111.51,142.51) --
	(112.32,142.73) --
	(113.14,142.85) --
	(113.95,143.05) --
	(114.76,143.33) --
	(115.57,143.43) --
	(116.39,143.79) --
	(117.20,144.06) --
	(118.01,144.30) --
	(118.82,144.63) --
	(119.64,144.94) --
	(120.45,145.20) --
	(121.26,145.63) --
	(122.07,145.70) --
	(122.89,145.84) --
	(123.70,146.04) --
	(124.51,146.43) --
	(125.32,146.82) --
	(126.14,146.96) --
	(126.95,147.18) --
	(127.76,147.66) --
	(128.57,148.14) --
	(129.39,148.55) --
	(130.20,148.72) --
	(131.01,149.00) --
	(131.82,149.63) --
	(132.64,150.25) --
	(133.45,150.76) --
	(134.26,151.17) --
	(135.07,151.72) --
	(135.89,152.31) --
	(136.70,152.84) --
	(137.51,153.28) --
	(138.32,153.68) --
	(139.14,153.85) --
	(139.95,154.14) --
	(140.76,154.81) --
	(141.57,155.33) --
	(142.39,155.68) --
	(143.20,156.06) --
	(144.01,156.43) --
	(144.82,156.80) --
	(145.64,157.16) --
	(146.45,157.62) --
	(147.26,158.23) --
	(148.07,158.85) --
	(148.89,159.45) --
	(149.70,160.08) --
	(150.51,160.70) --
	(151.32,161.17) --
	(152.14,161.62) --
	(152.95,162.07) --
	(153.76,162.72) --
	(154.57,163.49) --
	(155.39,164.28) --
	(156.20,164.73) --
	(157.01,165.15) --
	(157.82,165.57) --
	(158.64,166.06) --
	(159.45,166.48) --
	(160.26,166.92) --
	(161.07,167.63) --
	(161.89,168.55) --
	(162.70,169.27) --
	(163.51,169.77) --
	(164.32,170.27) --
	(165.14,170.98) --
	(165.95,171.51) --
	(166.76,171.94) --
	(167.57,172.38) --
	(168.39,172.81) --
	(169.20,173.30) --
	(170.01,173.89) --
	(170.82,174.62) --
	(171.64,175.11) --
	(172.45,175.70) --
	(173.26,176.37) --
	(174.07,177.04) --
	(174.89,177.75) --
	(175.70,178.48) --
	(176.51,179.21) --
	(177.32,179.91) --
	(178.14,180.46) --
	(178.95,181.05) --
	(179.76,181.73) --
	(180.57,182.47) --
	(181.39,183.22) --
	(182.20,183.97) --
	(183.01,184.71) --
	(183.82,185.46) --
	(184.64,186.21) --
	(185.45,186.95) --
	(186.26,187.70) --
	(187.07,188.42) --
	(187.89,189.04) --
	(188.70,189.66) --
	(189.51,190.28) --
	(190.32,190.89) --
	(191.13,191.51) --
	(191.95,192.13) --
	(192.76,192.74) --
	(193.57,193.36) --
	(194.38,193.97) --
	(195.20,194.59) --
	(196.01,195.20) --
	(196.82,195.82) --
	(197.63,196.44) --
	(198.45,197.07) --
	(199.26,197.69) --
	(200.07,198.29) --
	(200.88,198.90) --
	(201.70,199.52) --
	(202.51,200.14) --
	(203.32,200.76) --
	(204.13,201.37) --
	(204.95,201.99) --
	(205.76,202.61) --
	(206.57,203.22) --
	(207.38,203.83) --
	(208.20,204.45) --
	(209.01,205.07) --
	(209.82,205.69) --
	(210.63,206.31) --
	(211.45,206.93) --
	(212.26,207.61) --
	(213.07,208.32) --
	(213.88,209.03) --
	(214.70,209.74) --
	(215.51,210.45) --
	(216.32,211.19) --
	(217.13,211.94) --
	(217.95,212.69) --
	(218.76,213.43) --
	(219.57,214.18) --
	(220.38,214.93) --
	(221.20,215.53) --
	(222.01,216.12) --
	(222.82,216.82) --
	(223.63,217.53) --
	(224.45,218.24) --
	(225.26,218.95) --
	(226.07,219.66) --
	(226.88,220.37) --
	(227.70,221.08) --
	(228.51,221.78) --
	(229.32,222.46) --
	(230.13,223.13) --
	(230.95,223.80) --
	(231.76,224.54) --
	(232.57,225.19) --
	(233.38,225.83) --
	(234.20,226.47) --
	(235.01,227.14) --
	(235.82,227.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 43.20) -- (221.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 43.20) -- ( 91.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.70, 43.20) -- (123.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.20, 43.20) -- (156.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.20, 43.20) -- (221.20, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.70, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 91.20, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.70, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (156.20, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (188.70, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.20, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.99) -- ( 51.60,219.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.99) -- ( 45.60, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 92.42) -- ( 45.60, 92.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,134.86) -- ( 45.60,134.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,177.29) -- ( 45.60,177.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,219.73) -- ( 45.60,219.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.99) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 92.42) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,134.86) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,177.29) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,219.73) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.46,  8.40) {$\bar{D}_{ig}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(243.32, 43.20) --
	(243.32,226.52) --
	( 51.60,226.52) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 73.25, 43.20) -- ( 73.25, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.31, 43.20) -- ( 75.31, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 79.01, 43.20) -- ( 79.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 79.90, 43.20) -- ( 79.90, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.38, 43.20) -- ( 83.38, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.32, 43.20) -- ( 84.32, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.70, 43.20) -- ( 84.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 88.25, 43.20) -- ( 88.25, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.67, 43.20) -- ( 91.67, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.20, 43.20) -- ( 96.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.79, 43.20) -- ( 96.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.92, 43.20) -- ( 97.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.77, 43.20) -- ( 98.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.09, 43.20) -- (101.09, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.03, 43.20) -- (102.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.02, 43.20) -- (103.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.02, 43.20) -- (103.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.20, 43.20) -- (104.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.40, 43.20) -- (104.40, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.47, 43.20) -- (104.47, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.80, 43.20) -- (104.80, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (105.13, 43.20) -- (105.13, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.65, 43.20) -- (106.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.72, 43.20) -- (107.72, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.76, 43.20) -- (107.76, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.09, 43.20) -- (109.09, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.13, 43.20) -- (109.13, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.40, 43.20) -- (110.40, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.93, 43.20) -- (110.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.06, 43.20) -- (112.06, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.06, 43.20) -- (112.06, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.15, 43.20) -- (112.15, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.87, 43.20) -- (112.87, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.89, 43.20) -- (113.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.02, 43.20) -- (114.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.22, 43.20) -- (115.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.45, 43.20) -- (115.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.79, 43.20) -- (115.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.05, 43.20) -- (116.05, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.79, 43.20) -- (117.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.50, 43.20) -- (118.50, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.41, 43.20) -- (119.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.77, 43.20) -- (119.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.88, 43.20) -- (119.88, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.60, 43.20) -- (120.60, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.01, 43.20) -- (122.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.20, 43.20) -- (122.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.70, 43.20) -- (123.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.43, 43.20) -- (124.43, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.98, 43.20) -- (124.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.27, 43.20) -- (125.27, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.54, 43.20) -- (125.54, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.65, 43.20) -- (126.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.26, 43.20) -- (130.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.26, 43.20) -- (130.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.66, 43.20) -- (131.66, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.94, 43.20) -- (131.94, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.94, 43.20) -- (131.94, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (132.56, 43.20) -- (132.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (132.98, 43.20) -- (132.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.70, 43.20) -- (133.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.70, 43.20) -- (133.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.93, 43.20) -- (133.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (135.62, 43.20) -- (135.62, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (136.22, 43.20) -- (136.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.49, 43.20) -- (137.49, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (138.89, 43.20) -- (138.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (138.99, 43.20) -- (138.99, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.20, 43.20) -- (139.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.34, 43.20) -- (139.34, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.01, 43.20) -- (144.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.89, 43.20) -- (145.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.20, 43.20) -- (146.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.20, 43.20) -- (146.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.93, 43.20) -- (149.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.68, 43.20) -- (150.68, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.86, 43.20) -- (150.86, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (151.56, 43.20) -- (151.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (151.56, 43.20) -- (151.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.67, 43.20) -- (152.67, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.24, 43.20) -- (153.24, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.82, 43.20) -- (153.82, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (154.29, 43.20) -- (154.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (155.78, 43.20) -- (155.78, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.85, 43.20) -- (157.85, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.70, 43.20) -- (158.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.29, 43.20) -- (159.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.70, 43.20) -- (162.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.30, 43.20) -- (163.30, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.75, 43.20) -- (163.75, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.68, 43.20) -- (164.68, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.89, 43.20) -- (164.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.26, 43.20) -- (165.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.41, 43.20) -- (165.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (167.03, 43.20) -- (167.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (167.03, 43.20) -- (167.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.44, 43.20) -- (168.44, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.34, 43.20) -- (169.34, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.58, 43.20) -- (169.58, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.00, 43.20) -- (170.00, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.22, 43.20) -- (170.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (171.45, 43.20) -- (171.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (171.74, 43.20) -- (171.74, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.38, 43.20) -- (174.38, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.77, 43.20) -- (174.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.77, 43.20) -- (174.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (176.88, 43.20) -- (176.88, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.29, 43.20) -- (182.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.99, 43.20) -- (186.99, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (187.47, 43.20) -- (187.47, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (187.74, 43.20) -- (187.74, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (189.60, 43.20) -- (189.60, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.45, 43.20) -- (190.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.65, 43.20) -- (191.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (192.52, 43.20) -- (192.52, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.10, 43.20) -- (193.10, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.98, 43.20) -- (197.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.24, 43.20) -- (201.24, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.61, 43.20) -- (205.61, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (207.27, 43.20) -- (207.27, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (209.42, 43.20) -- (209.42, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (210.57, 43.20) -- (210.57, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.50, 43.20) -- (216.50, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.02, 43.20) -- (223.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (236.22, 43.20) -- (236.22, 52.37);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart4_y1_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:04:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,191.56) -- (233.69,133.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,178.20) --
	( 59.12,178.09) --
	( 59.89,177.97) --
	( 60.66,177.86) --
	( 61.43,177.81) --
	( 62.20,177.85) --
	( 62.97,177.71) --
	( 63.75,177.57) --
	( 64.52,177.44) --
	( 65.29,177.41) --
	( 66.06,177.29) --
	( 66.83,177.11) --
	( 67.60,176.92) --
	( 68.38,176.74) --
	( 69.15,176.64) --
	( 69.92,176.42) --
	( 70.69,176.21) --
	( 71.46,176.15) --
	( 72.23,176.04) --
	( 73.01,175.82) --
	( 73.78,175.48) --
	( 74.55,175.33) --
	( 75.32,175.20) --
	( 76.09,175.05) --
	( 76.86,174.76) --
	( 77.64,174.52) --
	( 78.41,174.30) --
	( 79.18,174.14) --
	( 79.95,173.88) --
	( 80.72,173.66) --
	( 81.49,173.29) --
	( 82.27,172.94) --
	( 83.04,172.64) --
	( 83.81,172.44) --
	( 84.58,172.20) --
	( 85.35,171.91) --
	( 86.12,171.69) --
	( 86.90,171.38) --
	( 87.67,170.98) --
	( 88.44,170.72) --
	( 89.21,170.42) --
	( 89.98,170.08) --
	( 90.75,169.74) --
	( 91.53,169.41) --
	( 92.30,169.07) --
	( 93.07,168.78) --
	( 93.84,168.48) --
	( 94.61,168.19) --
	( 95.38,167.87) --
	( 96.16,167.47) --
	( 96.93,167.16) --
	( 97.70,166.68) --
	( 98.47,166.15) --
	( 99.24,165.65) --
	(100.01,165.27) --
	(100.79,164.80) --
	(101.56,164.31) --
	(102.33,163.84) --
	(103.10,163.42) --
	(103.87,163.02) --
	(104.65,162.61) --
	(105.42,162.20) --
	(106.19,161.73) --
	(106.96,161.08) --
	(107.73,160.61) --
	(108.50,160.24) --
	(109.28,159.90) --
	(110.05,159.60) --
	(110.82,159.18) --
	(111.59,158.68) --
	(112.36,158.17) --
	(113.13,157.65) --
	(113.91,157.14) --
	(114.68,156.68) --
	(115.45,156.16) --
	(116.22,155.68) --
	(116.99,155.24) --
	(117.76,154.80) --
	(118.54,154.36) --
	(119.31,153.92) --
	(120.08,153.47) --
	(120.85,153.03) --
	(121.62,152.62) --
	(122.39,152.16) --
	(123.17,151.74) --
	(123.94,151.33) --
	(124.71,150.83) --
	(125.48,150.39) --
	(126.25,149.94) --
	(127.02,149.50) --
	(127.80,149.06) --
	(128.57,148.62) --
	(129.34,148.18) --
	(130.11,147.74) --
	(130.88,147.26) --
	(131.65,146.77) --
	(132.43,146.27) --
	(133.20,145.82) --
	(133.97,145.40) --
	(134.74,144.93) --
	(135.51,144.43) --
	(136.28,143.93) --
	(137.06,143.43) --
	(137.83,142.93) --
	(138.60,142.36) --
	(139.37,141.83) --
	(140.14,141.40) --
	(140.91,140.94) --
	(141.69,140.44) --
	(142.46,139.94) --
	(143.23,139.45) --
	(144.00,138.95) --
	(144.77,138.45) --
	(145.54,137.95) --
	(146.32,137.45) --
	(147.09,136.96) --
	(147.86,136.46) --
	(148.63,135.96) --
	(149.40,135.46) --
	(150.17,134.96) --
	(150.95,134.47) --
	(151.72,133.97) --
	(152.49,133.47) --
	(153.26,132.97) --
	(154.03,132.47) --
	(154.80,131.97) --
	(155.58,131.48) --
	(156.35,130.98) --
	(157.12,130.48) --
	(157.89,129.98) --
	(158.66,129.48) --
	(159.43,128.99) --
	(160.21,128.49) --
	(160.98,127.99) --
	(161.75,127.49) --
	(162.52,126.99) --
	(163.29,126.50) --
	(164.06,126.00) --
	(164.84,125.50) --
	(165.61,125.00) --
	(166.38,124.50) --
	(167.15,124.01) --
	(167.92,123.51) --
	(168.69,123.01) --
	(169.47,122.51) --
	(170.24,122.01) --
	(171.01,121.51) --
	(171.78,121.02) --
	(172.55,120.52) --
	(173.32,120.02) --
	(174.10,119.52) --
	(174.87,119.02) --
	(175.64,118.53) --
	(176.41,118.03) --
	(177.18,117.53) --
	(177.95,117.03) --
	(178.73,116.53) --
	(179.50,116.04) --
	(180.27,115.58) --
	(181.04,115.11) --
	(181.81,114.65) --
	(182.58,114.19) --
	(183.36,113.73) --
	(184.13,113.27) --
	(184.90,112.80) --
	(185.67,112.34) --
	(186.44,111.88) --
	(187.21,111.42) --
	(187.99,110.96) --
	(188.76,110.50) --
	(189.53,110.04) --
	(190.30,109.57) --
	(191.07,109.11) --
	(191.85,108.65) --
	(192.62,108.15) --
	(193.39,107.63) --
	(194.16,107.11) --
	(194.93,106.58) --
	(195.70,106.06) --
	(196.48,105.54) --
	(197.25,105.02) --
	(198.02,104.50) --
	(198.79,103.98) --
	(199.56,103.46) --
	(200.33,102.95) --
	(201.11,102.44) --
	(201.88,101.93) --
	(202.65,101.43) --
	(203.42,100.92) --
	(204.19,100.41) --
	(204.96, 99.91) --
	(205.74, 99.40) --
	(206.51, 98.89) --
	(207.28, 98.39) --
	(208.05, 97.88) --
	(208.82, 97.37) --
	(209.59, 96.86) --
	(210.37, 96.36) --
	(211.14, 95.85) --
	(211.91, 95.35) --
	(212.68, 94.84) --
	(213.45, 94.33) --
	(214.22, 93.83) --
	(215.00, 93.32) --
	(215.77, 92.80) --
	(216.54, 92.28) --
	(217.31, 91.76) --
	(218.08, 91.24) --
	(218.85, 90.74) --
	(219.63, 90.23) --
	(220.40, 89.71) --
	(221.17, 89.20) --
	(221.94, 88.68) --
	(222.71, 88.17) --
	(223.48, 87.65) --
	(224.26, 87.14) --
	(225.03, 86.64) --
	(225.80, 86.15) --
	(226.57, 85.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34,201.13) --
	( 59.12,200.65) --
	( 59.89,200.30) --
	( 60.66,199.92) --
	( 61.43,199.51) --
	( 62.20,199.11) --
	( 62.97,198.62) --
	( 63.75,198.22) --
	( 64.52,197.90) --
	( 65.29,197.54) --
	( 66.06,197.15) --
	( 66.83,196.76) --
	( 67.60,196.24) --
	( 68.38,195.78) --
	( 69.15,195.35) --
	( 69.92,195.02) --
	( 70.69,194.63) --
	( 71.46,194.20) --
	( 72.23,193.89) --
	( 73.01,193.48) --
	( 73.78,193.20) --
	( 74.55,192.91) --
	( 75.32,192.72) --
	( 76.09,192.42) --
	( 76.86,192.10) --
	( 77.64,191.91) --
	( 78.41,191.67) --
	( 79.18,191.43) --
	( 79.95,191.17) --
	( 80.72,190.87) --
	( 81.49,190.54) --
	( 82.27,190.43) --
	( 83.04,190.18) --
	( 83.81,189.92) --
	( 84.58,189.73) --
	( 85.35,189.55) --
	( 86.12,189.33) --
	( 86.90,189.02) --
	( 87.67,188.80) --
	( 88.44,188.65) --
	( 89.21,188.67) --
	( 89.98,188.49) --
	( 90.75,188.44) --
	( 91.53,188.26) --
	( 92.30,188.06) --
	( 93.07,187.92) --
	( 93.84,187.93) --
	( 94.61,187.89) --
	( 95.38,187.80) --
	( 96.16,187.78) --
	( 96.93,187.73) --
	( 97.70,187.54) --
	( 98.47,187.28) --
	( 99.24,187.15) --
	(100.01,187.16) --
	(100.79,187.18) --
	(101.56,187.24) --
	(102.33,187.17) --
	(103.10,187.17) --
	(103.87,187.18) --
	(104.65,187.12) --
	(105.42,186.98) --
	(106.19,186.93) --
	(106.96,186.92) --
	(107.73,186.91) --
	(108.50,186.91) --
	(109.28,186.81) --
	(110.05,186.83) --
	(110.82,186.78) --
	(111.59,186.73) --
	(112.36,186.67) --
	(113.13,186.62) --
	(113.91,186.58) --
	(114.68,186.65) --
	(115.45,186.72) --
	(116.22,186.76) --
	(116.99,186.68) --
	(117.76,186.74) --
	(118.54,186.79) --
	(119.31,186.81) --
	(120.08,186.81) --
	(120.85,186.80) --
	(121.62,186.79) --
	(122.39,186.79) --
	(123.17,186.78) --
	(123.94,186.77) --
	(124.71,186.76) --
	(125.48,186.75) --
	(126.25,186.74) --
	(127.02,186.74) --
	(127.80,186.74) --
	(128.57,186.73) --
	(129.34,186.73) --
	(130.11,186.72) --
	(130.88,186.72) --
	(131.65,186.71) --
	(132.43,186.77) --
	(133.20,186.84) --
	(133.97,186.90) --
	(134.74,186.95) --
	(135.51,186.89) --
	(136.28,186.84) --
	(137.06,186.98) --
	(137.83,187.12) --
	(138.60,187.26) --
	(139.37,187.37) --
	(140.14,187.44) --
	(140.91,187.46) --
	(141.69,187.47) --
	(142.46,187.47) --
	(143.23,187.48) --
	(144.00,187.48) --
	(144.77,187.47) --
	(145.54,187.40) --
	(146.32,187.35) --
	(147.09,187.41) --
	(147.86,187.47) --
	(148.63,187.52) --
	(149.40,187.52) --
	(150.17,187.53) --
	(150.95,187.54) --
	(151.72,187.55) --
	(152.49,187.55) --
	(153.26,187.56) --
	(154.03,187.57) --
	(154.80,187.57) --
	(155.58,187.58) --
	(156.35,187.58) --
	(157.12,187.59) --
	(157.89,187.59) --
	(158.66,187.59) --
	(159.43,187.57) --
	(160.21,187.52) --
	(160.98,187.47) --
	(161.75,187.42) --
	(162.52,187.37) --
	(163.29,187.34) --
	(164.06,187.39) --
	(164.84,187.42) --
	(165.61,187.39) --
	(166.38,187.36) --
	(167.15,187.33) --
	(167.92,187.30) --
	(168.69,187.33) --
	(169.47,187.39) --
	(170.24,187.45) --
	(171.01,187.51) --
	(171.78,187.57) --
	(172.55,187.64) --
	(173.32,187.70) --
	(174.10,187.71) --
	(174.87,187.72) --
	(175.64,187.73) --
	(176.41,187.73) --
	(177.18,187.74) --
	(177.95,187.75) --
	(178.73,187.75) --
	(179.50,187.76) --
	(180.27,187.77) --
	(181.04,187.77) --
	(181.81,187.78) --
	(182.58,187.78) --
	(183.36,187.79) --
	(184.13,187.79) --
	(184.90,187.80) --
	(185.67,187.81) --
	(186.44,187.81) --
	(187.21,187.82) --
	(187.99,187.82) --
	(188.76,187.83) --
	(189.53,187.83) --
	(190.30,187.84) --
	(191.07,187.84) --
	(191.85,187.85) --
	(192.62,187.86) --
	(193.39,187.86) --
	(194.16,187.87) --
	(194.93,187.87) --
	(195.70,187.94) --
	(196.48,187.93) --
	(197.25,187.93) --
	(198.02,187.99) --
	(198.79,188.06) --
	(199.56,188.13) --
	(200.33,188.20) --
	(201.11,188.26) --
	(201.88,188.33) --
	(202.65,188.39) --
	(203.42,188.46) --
	(204.19,188.52) --
	(204.96,188.59) --
	(205.74,188.62) --
	(206.51,188.63) --
	(207.28,188.64) --
	(208.05,188.64) --
	(208.82,188.65) --
	(209.59,188.65) --
	(210.37,188.66) --
	(211.14,188.67) --
	(211.91,188.67) --
	(212.68,188.68) --
	(213.45,188.69) --
	(214.22,188.69) --
	(215.00,188.70) --
	(215.77,188.71) --
	(216.54,188.71) --
	(217.31,188.72) --
	(218.08,188.72) --
	(218.85,188.73) --
	(219.63,188.74) --
	(220.40,188.74) --
	(221.17,188.75) --
	(221.94,188.76) --
	(222.71,188.76) --
	(223.48,188.77) --
	(224.26,188.78) --
	(225.03,188.79) --
	(225.80,188.85) --
	(226.57,188.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 51.60,185.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.72) -- ( 45.60, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 95.01) -- ( 45.60, 95.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,140.30) -- ( 45.60,140.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.59) -- ( 45.60,185.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.72) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 95.01) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,140.30) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,185.59) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/FigPart4_y3_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:11:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,245.72);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (243.32,226.52);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60,196.57) -- (243.32,134.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.70,178.63) --
	( 59.51,178.41) --
	( 60.33,178.21) --
	( 61.14,177.99) --
	( 61.95,177.76) --
	( 62.76,177.56) --
	( 63.58,177.48) --
	( 64.39,177.37) --
	( 65.20,177.33) --
	( 66.01,177.32) --
	( 66.83,177.32) --
	( 67.64,177.23) --
	( 68.45,177.06) --
	( 69.26,176.98) --
	( 70.08,176.79) --
	( 70.89,176.70) --
	( 71.70,176.62) --
	( 72.51,176.64) --
	( 73.33,176.68) --
	( 74.14,176.55) --
	( 74.95,176.25) --
	( 75.76,175.84) --
	( 76.58,175.41) --
	( 77.39,175.09) --
	( 78.20,174.77) --
	( 79.01,174.45) --
	( 79.83,174.29) --
	( 80.64,173.97) --
	( 81.45,173.65) --
	( 82.26,173.35) --
	( 83.08,173.13) --
	( 83.89,172.75) --
	( 84.70,172.37) --
	( 85.51,171.97) --
	( 86.32,171.59) --
	( 87.14,171.22) --
	( 87.95,171.02) --
	( 88.76,170.60) --
	( 89.57,170.24) --
	( 90.39,169.84) --
	( 91.20,169.45) --
	( 92.01,169.04) --
	( 92.82,168.63) --
	( 93.64,168.23) --
	( 94.45,167.82) --
	( 95.26,167.42) --
	( 96.07,166.96) --
	( 96.89,166.61) --
	( 97.70,166.21) --
	( 98.51,165.91) --
	( 99.32,165.41) --
	(100.14,165.00) --
	(100.95,164.46) --
	(101.76,163.96) --
	(102.57,163.46) --
	(103.39,162.93) --
	(104.20,162.39) --
	(105.01,161.96) --
	(105.82,161.46) --
	(106.64,160.91) --
	(107.45,160.46) --
	(108.26,159.96) --
	(109.07,159.46) --
	(109.89,158.96) --
	(110.70,158.47) --
	(111.51,158.15) --
	(112.32,157.66) --
	(113.14,156.97) --
	(113.95,156.46) --
	(114.76,155.73) --
	(115.57,155.17) --
	(116.39,154.75) --
	(117.20,154.32) --
	(118.01,153.82) --
	(118.82,153.39) --
	(119.64,152.96) --
	(120.45,152.46) --
	(121.26,151.94) --
	(122.07,151.27) --
	(122.89,150.59) --
	(123.70,149.92) --
	(124.51,149.24) --
	(125.32,148.68) --
	(126.14,148.27) --
	(126.95,147.85) --
	(127.76,147.44) --
	(128.57,147.04) --
	(129.39,146.63) --
	(130.20,146.22) --
	(131.01,145.68) --
	(131.82,145.01) --
	(132.64,144.34) --
	(133.45,143.67) --
	(134.26,143.00) --
	(135.07,142.33) --
	(135.89,141.66) --
	(136.70,140.99) --
	(137.51,140.46) --
	(138.32,139.96) --
	(139.14,139.45) --
	(139.95,138.94) --
	(140.76,138.43) --
	(141.57,137.92) --
	(142.39,137.41) --
	(143.20,136.91) --
	(144.01,136.26) --
	(144.82,135.58) --
	(145.64,134.90) --
	(146.45,134.22) --
	(147.26,133.61) --
	(148.07,133.00) --
	(148.89,132.34) --
	(149.70,131.68) --
	(150.51,131.05) --
	(151.32,130.54) --
	(152.14,130.03) --
	(152.95,129.52) --
	(153.76,129.01) --
	(154.57,128.50) --
	(155.39,127.99) --
	(156.20,127.48) --
	(157.01,126.97) --
	(157.82,126.46) --
	(158.64,125.91) --
	(159.45,125.27) --
	(160.26,124.62) --
	(161.07,123.97) --
	(161.89,123.33) --
	(162.70,122.70) --
	(163.51,122.09) --
	(164.32,121.48) --
	(165.14,120.88) --
	(165.95,120.27) --
	(166.76,119.66) --
	(167.57,119.05) --
	(168.39,118.45) --
	(169.20,117.84) --
	(170.01,117.23) --
	(170.82,116.63) --
	(171.64,116.02) --
	(172.45,115.42) --
	(173.26,114.81) --
	(174.07,114.21) --
	(174.89,113.60) --
	(175.70,113.02) --
	(176.51,112.46) --
	(177.32,111.90) --
	(178.14,111.34) --
	(178.95,110.77) --
	(179.76,110.21) --
	(180.57,109.65) --
	(181.39,109.09) --
	(182.20,108.53) --
	(183.01,107.96) --
	(183.82,107.40) --
	(184.64,106.84) --
	(185.45,106.28) --
	(186.26,105.72) --
	(187.07,105.15) --
	(187.89,104.59) --
	(188.70,104.03) --
	(189.51,103.47) --
	(190.32,102.91) --
	(191.13,102.35) --
	(191.95,101.79) --
	(192.76,101.17) --
	(193.57,100.54) --
	(194.38, 99.90) --
	(195.20, 99.27) --
	(196.01, 98.64) --
	(196.82, 98.01) --
	(197.63, 97.38) --
	(198.45, 96.74) --
	(199.26, 96.11) --
	(200.07, 95.44) --
	(200.88, 94.81) --
	(201.70, 94.21) --
	(202.51, 93.58) --
	(203.32, 92.94) --
	(204.13, 92.31) --
	(204.95, 91.68) --
	(205.76, 91.04) --
	(206.57, 90.41) --
	(207.38, 89.77) --
	(208.20, 89.14) --
	(209.01, 88.50) --
	(209.82, 87.87) --
	(210.63, 87.24) --
	(211.45, 86.61) --
	(212.26, 85.98) --
	(213.07, 85.34) --
	(213.88, 84.75) --
	(214.70, 84.21) --
	(215.51, 83.68) --
	(216.32, 83.14) --
	(217.13, 82.56) --
	(217.95, 81.88) --
	(218.76, 81.21) --
	(219.57, 80.53) --
	(220.38, 79.85) --
	(221.20, 79.17) --
	(222.01, 78.55) --
	(222.82, 78.03) --
	(223.63, 77.50) --
	(224.45, 76.88) --
	(225.26, 76.24) --
	(226.07, 75.60) --
	(226.88, 74.97) --
	(227.70, 74.33) --
	(228.51, 73.69) --
	(229.32, 73.05) --
	(230.13, 72.46) --
	(230.95, 71.89) --
	(231.76, 71.33) --
	(232.57, 70.76) --
	(233.38, 70.20) --
	(234.20, 69.63) --
	(235.01, 69.06) --
	(235.82, 68.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.70,209.57) --
	( 59.51,209.01) --
	( 60.33,208.44) --
	( 61.14,207.88) --
	( 61.95,207.32) --
	( 62.76,206.99) --
	( 63.58,206.82) --
	( 64.39,206.65) --
	( 65.20,206.23) --
	( 66.01,205.98) --
	( 66.83,205.46) --
	( 67.64,204.95) --
	( 68.45,204.80) --
	( 69.26,204.42) --
	( 70.08,203.97) --
	( 70.89,203.48) --
	( 71.70,203.03) --
	( 72.51,202.60) --
	( 73.33,202.14) --
	( 74.14,201.69) --
	( 74.95,201.49) --
	( 75.76,200.99) --
	( 76.58,200.65) --
	( 77.39,200.55) --
	( 78.20,200.45) --
	( 79.01,200.35) --
	( 79.83,200.24) --
	( 80.64,199.88) --
	( 81.45,199.77) --
	( 82.26,199.73) --
	( 83.08,199.66) --
	( 83.89,199.54) --
	( 84.70,199.35) --
	( 85.51,199.13) --
	( 86.32,198.90) --
	( 87.14,198.69) --
	( 87.95,198.53) --
	( 88.76,198.39) --
	( 89.57,198.24) --
	( 90.39,198.09) --
	( 91.20,197.94) --
	( 92.01,197.86) --
	( 92.82,197.71) --
	( 93.64,197.77) --
	( 94.45,197.74) --
	( 95.26,197.81) --
	( 96.07,197.89) --
	( 96.89,197.90) --
	( 97.70,197.92) --
	( 98.51,197.90) --
	( 99.32,197.80) --
	(100.14,197.74) --
	(100.95,197.77) --
	(101.76,197.79) --
	(102.57,197.82) --
	(103.39,197.91) --
	(104.20,197.98) --
	(105.01,197.92) --
	(105.82,197.98) --
	(106.64,198.06) --
	(107.45,198.08) --
	(108.26,198.03) --
	(109.07,197.95) --
	(109.89,197.96) --
	(110.70,197.96) --
	(111.51,197.89) --
	(112.32,197.81) --
	(113.14,197.73) --
	(113.95,197.64) --
	(114.76,197.61) --
	(115.57,197.74) --
	(116.39,197.87) --
	(117.20,198.01) --
	(118.01,198.14) --
	(118.82,198.20) --
	(119.64,198.33) --
	(120.45,198.19) --
	(121.26,198.12) --
	(122.07,198.10) --
	(122.89,198.08) --
	(123.70,198.06) --
	(124.51,198.05) --
	(125.32,198.03) --
	(126.14,198.05) --
	(126.95,198.17) --
	(127.76,198.23) --
	(128.57,198.37) --
	(129.39,198.50) --
	(130.20,198.64) --
	(131.01,198.77) --
	(131.82,198.82) --
	(132.64,198.82) --
	(133.45,198.82) --
	(134.26,198.82) --
	(135.07,198.82) --
	(135.89,198.82) --
	(136.70,198.98) --
	(137.51,199.12) --
	(138.32,199.16) --
	(139.14,199.30) --
	(139.95,199.46) --
	(140.76,199.61) --
	(141.57,199.77) --
	(142.39,199.93) --
	(143.20,200.08) --
	(144.01,200.24) --
	(144.82,200.39) --
	(145.64,200.55) --
	(146.45,200.70) --
	(147.26,200.86) --
	(148.07,201.01) --
	(148.89,201.17) --
	(149.70,201.32) --
	(150.51,201.48) --
	(151.32,201.63) --
	(152.14,201.79) --
	(152.95,201.94) --
	(153.76,202.10) --
	(154.57,202.25) --
	(155.39,202.41) --
	(156.20,202.57) --
	(157.01,202.58) --
	(157.82,202.69) --
	(158.64,202.76) --
	(159.45,202.79) --
	(160.26,202.83) --
	(161.07,202.86) --
	(161.89,202.90) --
	(162.70,202.93) --
	(163.51,202.97) --
	(164.32,203.00) --
	(165.14,202.98) --
	(165.95,202.97) --
	(166.76,202.95) --
	(167.57,202.94) --
	(168.39,202.94) --
	(169.20,203.08) --
	(170.01,203.22) --
	(170.82,203.28) --
	(171.64,203.32) --
	(172.45,203.42) --
	(173.26,203.54) --
	(174.07,203.73) --
	(174.89,203.92) --
	(175.70,204.11) --
	(176.51,204.30) --
	(177.32,204.49) --
	(178.14,204.66) --
	(178.95,204.80) --
	(179.76,204.94) --
	(180.57,205.09) --
	(181.39,205.23) --
	(182.20,205.38) --
	(183.01,205.52) --
	(183.82,205.66) --
	(184.64,205.81) --
	(185.45,205.95) --
	(186.26,206.09) --
	(187.07,206.21) --
	(187.89,206.29) --
	(188.70,206.37) --
	(189.51,206.44) --
	(190.32,206.52) --
	(191.13,206.59) --
	(191.95,206.66) --
	(192.76,206.74) --
	(193.57,206.81) --
	(194.38,206.89) --
	(195.20,206.96) --
	(196.01,207.06) --
	(196.82,207.20) --
	(197.63,207.35) --
	(198.45,207.48) --
	(199.26,207.57) --
	(200.07,207.65) --
	(200.88,207.74) --
	(201.70,207.82) --
	(202.51,207.91) --
	(203.32,207.99) --
	(204.13,208.08) --
	(204.95,208.20) --
	(205.76,208.32) --
	(206.57,208.44) --
	(207.38,208.56) --
	(208.20,208.68) --
	(209.01,208.80) --
	(209.82,208.92) --
	(210.63,209.04) --
	(211.45,209.16) --
	(212.26,209.28) --
	(213.07,209.40) --
	(213.88,209.52) --
	(214.70,209.64) --
	(215.51,209.76) --
	(216.32,209.88) --
	(217.13,210.00) --
	(217.95,210.12) --
	(218.76,210.28) --
	(219.57,210.44) --
	(220.38,210.60) --
	(221.20,210.77) --
	(222.01,210.93) --
	(222.82,211.09) --
	(223.63,211.25) --
	(224.45,211.42) --
	(225.26,211.58) --
	(226.07,211.74) --
	(226.88,211.91) --
	(227.70,212.07) --
	(228.51,212.23) --
	(229.32,212.39) --
	(230.13,212.56) --
	(230.95,212.72) --
	(231.76,212.88) --
	(232.57,213.04) --
	(233.38,213.20) --
	(234.20,213.36) --
	(235.01,213.52) --
	(235.82,213.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 43.20) -- (221.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 43.20) -- ( 91.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.70, 43.20) -- (123.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.20, 43.20) -- (156.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.20, 43.20) -- (221.20, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.70, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 91.20, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.70, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (156.20, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (188.70, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.20, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.99) -- ( 51.60,225.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 49.99) -- ( 45.60, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,108.52) -- ( 45.60,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,167.05) -- ( 45.60,167.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,225.58) -- ( 45.60,225.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 49.99) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,108.52) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,167.05) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,225.58) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(243.32, 43.20) --
	(243.32,226.52) --
	( 51.60,226.52) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.70, 43.20) -- ( 58.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 73.25, 43.20) -- ( 73.25, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.31, 43.20) -- ( 75.31, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 79.01, 43.20) -- ( 79.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 79.90, 43.20) -- ( 79.90, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.38, 43.20) -- ( 83.38, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.32, 43.20) -- ( 84.32, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.70, 43.20) -- ( 84.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 88.25, 43.20) -- ( 88.25, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.67, 43.20) -- ( 91.67, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.20, 43.20) -- ( 96.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.79, 43.20) -- ( 96.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.92, 43.20) -- ( 97.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.77, 43.20) -- ( 98.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.09, 43.20) -- (101.09, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.03, 43.20) -- (102.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.02, 43.20) -- (103.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.02, 43.20) -- (103.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.20, 43.20) -- (104.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.40, 43.20) -- (104.40, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.47, 43.20) -- (104.47, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.80, 43.20) -- (104.80, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (105.13, 43.20) -- (105.13, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.65, 43.20) -- (106.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.72, 43.20) -- (107.72, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.76, 43.20) -- (107.76, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.09, 43.20) -- (109.09, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.13, 43.20) -- (109.13, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.40, 43.20) -- (110.40, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.93, 43.20) -- (110.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.06, 43.20) -- (112.06, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.06, 43.20) -- (112.06, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.15, 43.20) -- (112.15, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.87, 43.20) -- (112.87, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.89, 43.20) -- (113.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.02, 43.20) -- (114.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.22, 43.20) -- (115.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.45, 43.20) -- (115.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.79, 43.20) -- (115.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.05, 43.20) -- (116.05, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.79, 43.20) -- (117.79, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.50, 43.20) -- (118.50, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.41, 43.20) -- (119.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.77, 43.20) -- (119.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (119.88, 43.20) -- (119.88, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.60, 43.20) -- (120.60, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.01, 43.20) -- (122.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.20, 43.20) -- (122.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.70, 43.20) -- (123.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.43, 43.20) -- (124.43, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.98, 43.20) -- (124.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.27, 43.20) -- (125.27, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.54, 43.20) -- (125.54, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.65, 43.20) -- (126.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.26, 43.20) -- (130.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.26, 43.20) -- (130.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.92, 43.20) -- (130.92, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.66, 43.20) -- (131.66, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.94, 43.20) -- (131.94, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.94, 43.20) -- (131.94, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (132.56, 43.20) -- (132.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (132.98, 43.20) -- (132.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.70, 43.20) -- (133.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.70, 43.20) -- (133.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.93, 43.20) -- (133.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (135.62, 43.20) -- (135.62, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (136.22, 43.20) -- (136.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.49, 43.20) -- (137.49, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (138.89, 43.20) -- (138.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (138.99, 43.20) -- (138.99, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.20, 43.20) -- (139.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.34, 43.20) -- (139.34, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.01, 43.20) -- (144.01, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.89, 43.20) -- (145.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.20, 43.20) -- (146.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.20, 43.20) -- (146.20, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.93, 43.20) -- (149.93, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.68, 43.20) -- (150.68, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.86, 43.20) -- (150.86, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (151.56, 43.20) -- (151.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (151.56, 43.20) -- (151.56, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.67, 43.20) -- (152.67, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.24, 43.20) -- (153.24, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.82, 43.20) -- (153.82, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (154.29, 43.20) -- (154.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (155.78, 43.20) -- (155.78, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.85, 43.20) -- (157.85, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.70, 43.20) -- (158.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.29, 43.20) -- (159.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.70, 43.20) -- (162.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.30, 43.20) -- (163.30, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.75, 43.20) -- (163.75, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.68, 43.20) -- (164.68, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.89, 43.20) -- (164.89, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.26, 43.20) -- (165.26, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.41, 43.20) -- (165.41, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (167.03, 43.20) -- (167.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (167.03, 43.20) -- (167.03, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.44, 43.20) -- (168.44, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.34, 43.20) -- (169.34, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.58, 43.20) -- (169.58, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.00, 43.20) -- (170.00, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.22, 43.20) -- (170.22, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (171.45, 43.20) -- (171.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (171.74, 43.20) -- (171.74, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.38, 43.20) -- (174.38, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.77, 43.20) -- (174.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (174.77, 43.20) -- (174.77, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (176.88, 43.20) -- (176.88, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.29, 43.20) -- (182.29, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.99, 43.20) -- (186.99, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (187.47, 43.20) -- (187.47, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (187.74, 43.20) -- (187.74, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (188.70, 43.20) -- (188.70, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (189.60, 43.20) -- (189.60, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.45, 43.20) -- (190.45, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.65, 43.20) -- (191.65, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (192.52, 43.20) -- (192.52, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.10, 43.20) -- (193.10, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.98, 43.20) -- (197.98, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.24, 43.20) -- (201.24, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.61, 43.20) -- (205.61, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (207.27, 43.20) -- (207.27, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (209.42, 43.20) -- (209.42, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (210.57, 43.20) -- (210.57, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.50, 43.20) -- (216.50, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.02, 43.20) -- (223.02, 52.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (236.22, 43.20) -- (236.22, 52.37);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/Fig_TE_y1_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:25:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- (233.69, 98.13);
\definecolor{drawColor}{RGB}{23,174,93}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60, 69.57) -- (233.69,162.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 50.03) --
	( 59.12, 50.56) --
	( 59.89, 51.28) --
	( 60.66, 51.88) --
	( 61.43, 52.42) --
	( 62.20, 52.95) --
	( 62.97, 53.67) --
	( 63.75, 54.25) --
	( 64.52, 54.80) --
	( 65.29, 55.35) --
	( 66.06, 55.90) --
	( 66.83, 56.45) --
	( 67.60, 57.01) --
	( 68.38, 57.57) --
	( 69.15, 58.20) --
	( 69.92, 58.82) --
	( 70.69, 59.31) --
	( 71.46, 59.77) --
	( 72.23, 60.32) --
	( 73.01, 60.97) --
	( 73.78, 61.64) --
	( 74.55, 62.30) --
	( 75.32, 62.97) --
	( 76.09, 63.64) --
	( 76.86, 64.10) --
	( 77.64, 64.54) --
	( 78.41, 64.98) --
	( 79.18, 65.45) --
	( 79.95, 66.18) --
	( 80.72, 66.90) --
	( 81.49, 67.50) --
	( 82.27, 67.74) --
	( 83.04, 68.17) --
	( 83.81, 68.63) --
	( 84.58, 69.26) --
	( 85.35, 69.70) --
	( 86.12, 70.25) --
	( 86.90, 70.80) --
	( 87.67, 71.35) --
	( 88.44, 71.90) --
	( 89.21, 72.38) --
	( 89.98, 72.86) --
	( 90.75, 73.07) --
	( 91.53, 73.40) --
	( 92.30, 73.75) --
	( 93.07, 74.14) --
	( 93.84, 74.62) --
	( 94.61, 74.99) --
	( 95.38, 75.32) --
	( 96.16, 75.66) --
	( 96.93, 75.99) --
	( 97.70, 76.20) --
	( 98.47, 76.67) --
	( 99.24, 77.07) --
	(100.01, 77.34) --
	(100.79, 77.67) --
	(101.56, 78.01) --
	(102.33, 78.35) --
	(103.10, 78.68) --
	(103.87, 79.02) --
	(104.65, 79.35) --
	(105.42, 79.69) --
	(106.19, 79.90) --
	(106.96, 80.24) --
	(107.73, 80.58) --
	(108.50, 81.00) --
	(109.28, 81.32) --
	(110.05, 81.71) --
	(110.82, 82.07) --
	(111.59, 82.39) --
	(112.36, 82.71) --
	(113.13, 83.05) --
	(113.91, 83.38) --
	(114.68, 83.68) --
	(115.45, 84.00) --
	(116.22, 84.34) --
	(116.99, 84.73) --
	(117.76, 85.06) --
	(118.54, 85.40) --
	(119.31, 85.73) --
	(120.08, 86.07) --
	(120.85, 86.40) --
	(121.62, 86.74) --
	(122.39, 87.07) --
	(123.17, 87.31) --
	(123.94, 87.44) --
	(124.71, 87.83) --
	(125.48, 88.08) --
	(126.25, 88.38) --
	(127.02, 88.59) --
	(127.80, 88.79) --
	(128.57, 89.00) --
	(129.34, 89.21) --
	(130.11, 89.41) --
	(130.88, 89.62) --
	(131.65, 89.81) --
	(132.43, 89.85) --
	(133.20, 89.89) --
	(133.97, 89.96) --
	(134.74, 90.23) --
	(135.51, 90.49) --
	(136.28, 90.60) --
	(137.06, 90.65) --
	(137.83, 90.70) --
	(138.60, 90.82) --
	(139.37, 91.10) --
	(140.14, 91.37) --
	(140.91, 91.65) --
	(141.69, 91.81) --
	(142.46, 91.89) --
	(143.23, 91.97) --
	(144.00, 92.11) --
	(144.77, 92.42) --
	(145.54, 92.73) --
	(146.32, 93.04) --
	(147.09, 93.35) --
	(147.86, 93.62) --
	(148.63, 93.76) --
	(149.40, 93.90) --
	(150.17, 94.04) --
	(150.95, 94.19) --
	(151.72, 94.33) --
	(152.49, 94.41) --
	(153.26, 94.51) --
	(154.03, 94.76) --
	(154.80, 94.94) --
	(155.58, 95.08) --
	(156.35, 95.23) --
	(157.12, 95.37) --
	(157.89, 95.52) --
	(158.66, 95.64) --
	(159.43, 95.81) --
	(160.21, 95.95) --
	(160.98, 96.10) --
	(161.75, 96.24) --
	(162.52, 96.39) --
	(163.29, 96.55) --
	(164.06, 96.73) --
	(164.84, 96.84) --
	(165.61, 96.97) --
	(166.38, 97.05) --
	(167.15, 97.17) --
	(167.92, 97.31) --
	(168.69, 97.40) --
	(169.47, 97.41) --
	(170.24, 97.43) --
	(171.01, 97.44) --
	(171.78, 97.46) --
	(172.55, 97.52) --
	(173.32, 97.63) --
	(174.10, 97.73) --
	(174.87, 97.83) --
	(175.64, 97.94) --
	(176.41, 98.04) --
	(177.18, 98.14) --
	(177.95, 98.25) --
	(178.73, 98.35) --
	(179.50, 98.46) --
	(180.27, 98.56) --
	(181.04, 98.66) --
	(181.81, 98.77) --
	(182.58, 98.88) --
	(183.36, 98.99) --
	(184.13, 99.09) --
	(184.90, 99.20) --
	(185.67, 99.31) --
	(186.44, 99.42) --
	(187.21, 99.53) --
	(187.99, 99.65) --
	(188.76, 99.86) --
	(189.53,100.06) --
	(190.30,100.27) --
	(191.07,100.41) --
	(191.85,100.48) --
	(192.62,100.52) --
	(193.39,100.56) --
	(194.16,100.68) --
	(194.93,100.88) --
	(195.70,101.05) --
	(196.48,101.15) --
	(197.25,101.26) --
	(198.02,101.44) --
	(198.79,101.63) --
	(199.56,101.83) --
	(200.33,102.02) --
	(201.11,102.21) --
	(201.88,102.40) --
	(202.65,102.47) --
	(203.42,102.50) --
	(204.19,102.53) --
	(204.96,102.57) --
	(205.74,102.72) --
	(206.51,102.88) --
	(207.28,103.04) --
	(208.05,103.20) --
	(208.82,103.36) --
	(209.59,103.52) --
	(210.37,103.68) --
	(211.14,103.84) --
	(211.91,104.00) --
	(212.68,104.16) --
	(213.45,104.32) --
	(214.22,104.48) --
	(215.00,104.64) --
	(215.77,104.80) --
	(216.54,104.96) --
	(217.31,105.12) --
	(218.08,105.28) --
	(218.85,105.44) --
	(219.63,105.60) --
	(220.40,105.76) --
	(221.17,105.92) --
	(221.94,106.08) --
	(222.71,106.24) --
	(223.48,106.40) --
	(224.26,106.56) --
	(225.03,106.72) --
	(225.80,106.88) --
	(226.57,107.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 95.92) --
	( 59.12, 96.20) --
	( 59.89, 96.40) --
	( 60.66, 96.57) --
	( 61.43, 96.74) --
	( 62.20, 96.91) --
	( 62.97, 97.03) --
	( 63.75, 97.15) --
	( 64.52, 97.38) --
	( 65.29, 97.58) --
	( 66.06, 97.75) --
	( 66.83, 97.92) --
	( 67.60, 98.09) --
	( 68.38, 98.26) --
	( 69.15, 98.50) --
	( 69.92, 98.71) --
	( 70.69, 98.98) --
	( 71.46, 99.40) --
	( 72.23, 99.81) --
	( 73.01,100.18) --
	( 73.78,100.46) --
	( 74.55,100.62) --
	( 75.32,101.00) --
	( 76.09,101.39) --
	( 76.86,101.77) --
	( 77.64,102.10) --
	( 78.41,102.23) --
	( 79.18,102.46) --
	( 79.95,102.69) --
	( 80.72,102.77) --
	( 81.49,102.84) --
	( 82.27,102.92) --
	( 83.04,103.05) --
	( 83.81,103.42) --
	( 84.58,103.79) --
	( 85.35,103.96) --
	( 86.12,104.14) --
	( 86.90,104.28) --
	( 87.67,104.70) --
	( 88.44,104.94) --
	( 89.21,105.55) --
	( 89.98,106.15) --
	( 90.75,106.52) --
	( 91.53,107.09) --
	( 92.30,107.47) --
	( 93.07,107.72) --
	( 93.84,108.19) --
	( 94.61,108.62) --
	( 95.38,108.90) --
	( 96.16,109.36) --
	( 96.93,109.60) --
	( 97.70,110.10) --
	( 98.47,110.48) --
	( 99.24,110.85) --
	(100.01,111.25) --
	(100.79,111.59) --
	(101.56,111.97) --
	(102.33,112.36) --
	(103.10,112.92) --
	(103.87,113.22) --
	(104.65,113.60) --
	(105.42,113.93) --
	(106.19,114.26) --
	(106.96,114.59) --
	(107.73,115.01) --
	(108.50,115.50) --
	(109.28,115.92) --
	(110.05,116.38) --
	(110.82,116.76) --
	(111.59,117.28) --
	(112.36,117.74) --
	(113.13,118.16) --
	(113.91,118.62) --
	(114.68,119.10) --
	(115.45,119.56) --
	(116.22,120.03) --
	(116.99,120.61) --
	(117.76,121.16) --
	(118.54,121.67) --
	(119.31,122.18) --
	(120.08,122.69) --
	(120.85,123.20) --
	(121.62,123.70) --
	(122.39,124.21) --
	(123.17,124.71) --
	(123.94,125.12) --
	(124.71,125.72) --
	(125.48,126.34) --
	(126.25,127.05) --
	(127.02,127.56) --
	(127.80,128.22) --
	(128.57,128.77) --
	(129.34,129.34) --
	(130.11,130.01) --
	(130.88,130.62) --
	(131.65,131.15) --
	(132.43,131.63) --
	(133.20,132.10) --
	(133.97,132.74) --
	(134.74,133.40) --
	(135.51,133.93) --
	(136.28,134.46) --
	(137.06,134.98) --
	(137.83,135.50) --
	(138.60,136.01) --
	(139.37,136.43) --
	(140.14,136.86) --
	(140.91,137.28) --
	(141.69,137.97) --
	(142.46,138.65) --
	(143.23,139.47) --
	(144.00,140.22) --
	(144.77,140.87) --
	(145.54,141.42) --
	(146.32,141.96) --
	(147.09,142.65) --
	(147.86,143.40) --
	(148.63,144.12) --
	(149.40,144.69) --
	(150.17,145.27) --
	(150.95,145.85) --
	(151.72,146.42) --
	(152.49,147.07) --
	(153.26,147.83) --
	(154.03,148.30) --
	(154.80,149.02) --
	(155.58,149.86) --
	(156.35,150.70) --
	(157.12,151.42) --
	(157.89,152.04) --
	(158.66,152.65) --
	(159.43,153.29) --
	(160.21,154.05) --
	(160.98,154.82) --
	(161.75,155.50) --
	(162.52,156.03) --
	(163.29,156.57) --
	(164.06,157.09) --
	(164.84,157.62) --
	(165.61,158.15) --
	(166.38,158.76) --
	(167.15,159.37) --
	(167.92,159.90) --
	(168.69,160.49) --
	(169.47,161.17) --
	(170.24,161.81) --
	(171.01,162.43) --
	(171.78,163.04) --
	(172.55,163.66) --
	(173.32,164.27) --
	(174.10,164.88) --
	(174.87,165.53) --
	(175.64,166.24) --
	(176.41,166.96) --
	(177.18,167.67) --
	(177.95,168.38) --
	(178.73,169.10) --
	(179.50,169.81) --
	(180.27,170.44) --
	(181.04,171.01) --
	(181.81,171.63) --
	(182.58,172.36) --
	(183.36,173.10) --
	(184.13,173.83) --
	(184.90,174.57) --
	(185.67,175.30) --
	(186.44,176.04) --
	(187.21,176.77) --
	(187.99,177.51) --
	(188.76,178.24) --
	(189.53,178.98) --
	(190.30,179.71) --
	(191.07,180.44) --
	(191.85,181.18) --
	(192.62,181.91) --
	(193.39,182.65) --
	(194.16,183.38) --
	(194.93,184.00) --
	(195.70,184.72) --
	(196.48,185.45) --
	(197.25,186.18) --
	(198.02,186.90) --
	(198.79,187.63) --
	(199.56,188.36) --
	(200.33,189.09) --
	(201.11,189.81) --
	(201.88,190.50) --
	(202.65,191.11) --
	(203.42,191.72) --
	(204.19,192.34) --
	(204.96,192.95) --
	(205.74,193.56) --
	(206.51,194.17) --
	(207.28,194.79) --
	(208.05,195.40) --
	(208.82,196.01) --
	(209.59,196.71) --
	(210.37,197.43) --
	(211.14,198.14) --
	(211.91,198.86) --
	(212.68,199.57) --
	(213.45,200.28) --
	(214.22,200.99) --
	(215.00,201.71) --
	(215.77,202.27) --
	(216.54,202.83) --
	(217.31,203.38) --
	(218.08,204.12) --
	(218.85,204.89) --
	(219.63,205.66) --
	(220.40,206.43) --
	(221.17,207.19) --
	(221.94,207.96) --
	(222.71,208.73) --
	(223.48,209.50) --
	(224.26,210.27) --
	(225.03,211.02) --
	(225.80,211.74) --
	(226.57,212.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 51.60,200.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 45.60, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.65) -- ( 45.60, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- ( 45.60, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,123.60) -- ( 45.60,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,149.08) -- ( 45.60,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,174.55) -- ( 45.60,174.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,200.03) -- ( 45.60,200.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 47.17) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 72.65) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 98.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,123.60) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,149.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,174.55) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,200.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {Direct treatment effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/Fig_TE_y1_def2_CI95_noylabel.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:04:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- (233.69, 98.13);
\definecolor{drawColor}{RGB}{23,174,93}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60, 69.57) -- (233.69,162.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 50.30) --
	( 59.12, 50.82) --
	( 59.89, 51.48) --
	( 60.66, 52.14) --
	( 61.43, 52.80) --
	( 62.20, 53.34) --
	( 62.97, 53.86) --
	( 63.75, 54.48) --
	( 64.52, 55.10) --
	( 65.29, 55.62) --
	( 66.06, 56.24) --
	( 66.83, 56.93) --
	( 67.60, 57.59) --
	( 68.38, 58.21) --
	( 69.15, 58.83) --
	( 69.92, 59.38) --
	( 70.69, 59.91) --
	( 71.46, 60.35) --
	( 72.23, 60.95) --
	( 73.01, 61.56) --
	( 73.78, 62.09) --
	( 74.55, 62.69) --
	( 75.32, 63.21) --
	( 76.09, 63.81) --
	( 76.86, 64.33) --
	( 77.64, 64.89) --
	( 78.41, 65.43) --
	( 79.18, 65.96) --
	( 79.95, 66.43) --
	( 80.72, 67.01) --
	( 81.49, 67.56) --
	( 82.27, 68.09) --
	( 83.04, 68.63) --
	( 83.81, 69.16) --
	( 84.58, 69.69) --
	( 85.35, 70.20) --
	( 86.12, 70.65) --
	( 86.90, 71.15) --
	( 87.67, 71.61) --
	( 88.44, 72.01) --
	( 89.21, 72.37) --
	( 89.98, 72.83) --
	( 90.75, 73.29) --
	( 91.53, 73.54) --
	( 92.30, 73.96) --
	( 93.07, 74.28) --
	( 93.84, 74.66) --
	( 94.61, 75.16) --
	( 95.38, 75.48) --
	( 96.16, 75.82) --
	( 96.93, 76.18) --
	( 97.70, 76.72) --
	( 98.47, 77.03) --
	( 99.24, 77.32) --
	(100.01, 77.68) --
	(100.79, 77.99) --
	(101.56, 78.38) --
	(102.33, 78.60) --
	(103.10, 78.96) --
	(103.87, 79.31) --
	(104.65, 79.62) --
	(105.42, 79.98) --
	(106.19, 80.34) --
	(106.96, 80.63) --
	(107.73, 80.92) --
	(108.50, 81.21) --
	(109.28, 81.49) --
	(110.05, 81.75) --
	(110.82, 81.95) --
	(111.59, 82.18) --
	(112.36, 82.33) --
	(113.13, 82.51) --
	(113.91, 82.70) --
	(114.68, 83.06) --
	(115.45, 83.25) --
	(116.22, 83.64) --
	(116.99, 83.85) --
	(117.76, 83.94) --
	(118.54, 84.24) --
	(119.31, 84.50) --
	(120.08, 84.60) --
	(120.85, 84.82) --
	(121.62, 84.99) --
	(122.39, 85.15) --
	(123.17, 85.31) --
	(123.94, 85.49) --
	(124.71, 85.64) --
	(125.48, 85.85) --
	(126.25, 86.02) --
	(127.02, 86.23) --
	(127.80, 86.50) --
	(128.57, 86.77) --
	(129.34, 87.17) --
	(130.11, 87.44) --
	(130.88, 87.70) --
	(131.65, 87.90) --
	(132.43, 88.13) --
	(133.20, 88.40) --
	(133.97, 88.67) --
	(134.74, 88.82) --
	(135.51, 89.04) --
	(136.28, 89.41) --
	(137.06, 89.56) --
	(137.83, 89.69) --
	(138.60, 89.80) --
	(139.37, 89.95) --
	(140.14, 90.08) --
	(140.91, 90.31) --
	(141.69, 90.56) --
	(142.46, 90.80) --
	(143.23, 90.97) --
	(144.00, 91.11) --
	(144.77, 91.28) --
	(145.54, 91.50) --
	(146.32, 91.72) --
	(147.09, 91.89) --
	(147.86, 91.87) --
	(148.63, 92.10) --
	(149.40, 92.33) --
	(150.17, 92.46) --
	(150.95, 92.49) --
	(151.72, 92.53) --
	(152.49, 92.67) --
	(153.26, 92.81) --
	(154.03, 92.95) --
	(154.80, 93.09) --
	(155.58, 93.23) --
	(156.35, 93.37) --
	(157.12, 93.51) --
	(157.89, 93.66) --
	(158.66, 93.80) --
	(159.43, 93.94) --
	(160.21, 94.08) --
	(160.98, 94.23) --
	(161.75, 94.37) --
	(162.52, 94.51) --
	(163.29, 94.66) --
	(164.06, 94.80) --
	(164.84, 94.92) --
	(165.61, 95.08) --
	(166.38, 95.19) --
	(167.15, 95.27) --
	(167.92, 95.38) --
	(168.69, 95.30) --
	(169.47, 95.24) --
	(170.24, 95.40) --
	(171.01, 95.56) --
	(171.78, 95.73) --
	(172.55, 95.90) --
	(173.32, 96.06) --
	(174.10, 96.24) --
	(174.87, 96.41) --
	(175.64, 96.56) --
	(176.41, 96.72) --
	(177.18, 96.88) --
	(177.95, 97.04) --
	(178.73, 97.07) --
	(179.50, 97.12) --
	(180.27, 97.28) --
	(181.04, 97.44) --
	(181.81, 97.60) --
	(182.58, 97.76) --
	(183.36, 97.92) --
	(184.13, 98.08) --
	(184.90, 98.25) --
	(185.67, 98.41) --
	(186.44, 98.58) --
	(187.21, 98.73) --
	(187.99, 98.89) --
	(188.76, 99.05) --
	(189.53, 99.21) --
	(190.30, 99.37) --
	(191.07, 99.53) --
	(191.85, 99.69) --
	(192.62, 99.85) --
	(193.39,100.02) --
	(194.16,100.18) --
	(194.93,100.34) --
	(195.70,100.50) --
	(196.48,100.55) --
	(197.25,100.59) --
	(198.02,100.64) --
	(198.79,100.68) --
	(199.56,100.75) --
	(200.33,100.92) --
	(201.11,101.09) --
	(201.88,101.26) --
	(202.65,101.43) --
	(203.42,101.60) --
	(204.19,101.76) --
	(204.96,101.83) --
	(205.74,101.91) --
	(206.51,101.98) --
	(207.28,102.06) --
	(208.05,102.14) --
	(208.82,102.22) --
	(209.59,102.29) --
	(210.37,102.37) --
	(211.14,102.45) --
	(211.91,102.53) --
	(212.68,102.60) --
	(213.45,102.68) --
	(214.22,102.76) --
	(215.00,102.84) --
	(215.77,102.92) --
	(216.54,103.07) --
	(217.31,103.25) --
	(218.08,103.43) --
	(218.85,103.61) --
	(219.63,103.79) --
	(220.40,103.97) --
	(221.17,104.15) --
	(221.94,104.34) --
	(222.71,104.42) --
	(223.48,104.50) --
	(224.26,104.57) --
	(225.03,104.65) --
	(225.80,104.72) --
	(226.57,104.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 95.61) --
	( 59.12, 95.58) --
	( 59.89, 95.95) --
	( 60.66, 96.31) --
	( 61.43, 96.68) --
	( 62.20, 96.92) --
	( 62.97, 97.21) --
	( 63.75, 97.35) --
	( 64.52, 97.66) --
	( 65.29, 97.88) --
	( 66.06, 98.10) --
	( 66.83, 98.32) --
	( 67.60, 98.54) --
	( 68.38, 98.76) --
	( 69.15, 99.19) --
	( 69.92, 99.75) --
	( 70.69,100.08) --
	( 71.46,100.34) --
	( 72.23,100.58) --
	( 73.01,100.82) --
	( 73.78,101.07) --
	( 74.55,101.31) --
	( 75.32,101.56) --
	( 76.09,101.81) --
	( 76.86,102.06) --
	( 77.64,102.30) --
	( 78.41,102.56) --
	( 79.18,102.81) --
	( 79.95,103.06) --
	( 80.72,103.32) --
	( 81.49,103.66) --
	( 82.27,103.79) --
	( 83.04,104.04) --
	( 83.81,104.28) --
	( 84.58,104.33) --
	( 85.35,104.77) --
	( 86.12,104.81) --
	( 86.90,105.28) --
	( 87.67,105.53) --
	( 88.44,105.79) --
	( 89.21,106.08) --
	( 89.98,106.58) --
	( 90.75,106.87) --
	( 91.53,106.99) --
	( 92.30,107.19) --
	( 93.07,107.32) --
	( 93.84,107.50) --
	( 94.61,107.67) --
	( 95.38,107.97) --
	( 96.16,108.26) --
	( 96.93,108.62) --
	( 97.70,108.97) --
	( 98.47,109.29) --
	( 99.24,109.75) --
	(100.01,110.12) --
	(100.79,110.48) --
	(101.56,110.84) --
	(102.33,111.19) --
	(103.10,111.72) --
	(103.87,112.28) --
	(104.65,112.57) --
	(105.42,113.02) --
	(106.19,113.80) --
	(106.96,114.54) --
	(107.73,114.89) --
	(108.50,115.18) --
	(109.28,115.76) --
	(110.05,116.32) --
	(110.82,116.67) --
	(111.59,117.02) --
	(112.36,117.61) --
	(113.13,118.10) --
	(113.91,118.42) --
	(114.68,119.03) --
	(115.45,119.73) --
	(116.22,120.36) --
	(116.99,120.71) --
	(117.76,121.30) --
	(118.54,121.71) --
	(119.31,122.34) --
	(120.08,122.94) --
	(120.85,123.38) --
	(121.62,124.02) --
	(122.39,124.65) --
	(123.17,125.34) --
	(123.94,126.05) --
	(124.71,126.76) --
	(125.48,127.46) --
	(126.25,127.93) --
	(127.02,128.65) --
	(127.80,129.37) --
	(128.57,130.02) --
	(129.34,130.66) --
	(130.11,131.30) --
	(130.88,131.94) --
	(131.65,132.53) --
	(132.43,133.07) --
	(133.20,133.68) --
	(133.97,134.27) --
	(134.74,134.89) --
	(135.51,135.47) --
	(136.28,136.05) --
	(137.06,136.67) --
	(137.83,137.34) --
	(138.60,138.07) --
	(139.37,138.80) --
	(140.14,139.54) --
	(140.91,140.26) --
	(141.69,140.90) --
	(142.46,141.44) --
	(143.23,141.91) --
	(144.00,142.38) --
	(144.77,143.00) --
	(145.54,143.63) --
	(146.32,144.26) --
	(147.09,144.90) --
	(147.86,145.53) --
	(148.63,146.21) --
	(149.40,146.95) --
	(150.17,147.64) --
	(150.95,148.20) --
	(151.72,148.77) --
	(152.49,149.34) --
	(153.26,149.96) --
	(154.03,150.59) --
	(154.80,151.22) --
	(155.58,151.85) --
	(156.35,152.47) --
	(157.12,152.97) --
	(157.89,153.68) --
	(158.66,154.37) --
	(159.43,155.00) --
	(160.21,155.64) --
	(160.98,156.27) --
	(161.75,156.91) --
	(162.52,157.54) --
	(163.29,158.18) --
	(164.06,158.81) --
	(164.84,159.44) --
	(165.61,160.07) --
	(166.38,160.71) --
	(167.15,161.34) --
	(167.92,162.05) --
	(168.69,162.84) --
	(169.47,163.45) --
	(170.24,164.04) --
	(171.01,164.62) --
	(171.78,165.21) --
	(172.55,165.79) --
	(173.32,166.39) --
	(174.10,167.02) --
	(174.87,167.65) --
	(175.64,168.28) --
	(176.41,168.88) --
	(177.18,169.50) --
	(177.95,170.16) --
	(178.73,170.81) --
	(179.50,171.45) --
	(180.27,172.08) --
	(181.04,172.71) --
	(181.81,173.34) --
	(182.58,173.98) --
	(183.36,174.63) --
	(184.13,175.33) --
	(184.90,176.03) --
	(185.67,176.70) --
	(186.44,177.36) --
	(187.21,178.01) --
	(187.99,178.67) --
	(188.76,179.33) --
	(189.53,179.98) --
	(190.30,180.64) --
	(191.07,181.29) --
	(191.85,181.95) --
	(192.62,182.60) --
	(193.39,183.26) --
	(194.16,183.92) --
	(194.93,184.57) --
	(195.70,185.22) --
	(196.48,185.88) --
	(197.25,186.53) --
	(198.02,187.19) --
	(198.79,187.84) --
	(199.56,188.49) --
	(200.33,189.22) --
	(201.11,189.98) --
	(201.88,190.70) --
	(202.65,191.24) --
	(203.42,191.78) --
	(204.19,192.42) --
	(204.96,193.07) --
	(205.74,193.73) --
	(206.51,194.38) --
	(207.28,195.03) --
	(208.05,195.69) --
	(208.82,196.30) --
	(209.59,196.87) --
	(210.37,197.45) --
	(211.14,198.03) --
	(211.91,198.61) --
	(212.68,199.18) --
	(213.45,199.76) --
	(214.22,200.34) --
	(215.00,200.92) --
	(215.77,201.49) --
	(216.54,202.07) --
	(217.31,202.75) --
	(218.08,203.47) --
	(218.85,204.19) --
	(219.63,204.91) --
	(220.40,205.62) --
	(221.17,206.34) --
	(221.94,207.06) --
	(222.71,207.78) --
	(223.48,208.50) --
	(224.26,209.22) --
	(225.03,209.94) --
	(225.80,210.66) --
	(226.57,211.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 51.60,200.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 45.60, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.65) -- ( 45.60, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- ( 45.60, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,123.60) -- ( 45.60,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,149.08) -- ( 45.60,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,174.55) -- ( 45.60,174.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,200.03) -- ( 45.60,200.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/Fig_TE_y3_def2_CI95.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-05 14:19:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 51.60, 43.20) rectangle (233.69,219.29);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- (233.69, 98.13);
\definecolor{drawColor}{RGB}{23,174,93}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 51.60, 72.00) -- (233.69,164.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 53.16) --
	( 59.12, 53.73) --
	( 59.89, 54.31) --
	( 60.66, 54.97) --
	( 61.43, 55.55) --
	( 62.20, 56.13) --
	( 62.97, 56.77) --
	( 63.75, 57.42) --
	( 64.52, 58.07) --
	( 65.29, 58.77) --
	( 66.06, 59.36) --
	( 66.83, 60.01) --
	( 67.60, 60.72) --
	( 68.38, 61.33) --
	( 69.15, 61.97) --
	( 69.92, 62.45) --
	( 70.69, 62.97) --
	( 71.46, 63.40) --
	( 72.23, 63.89) --
	( 73.01, 64.43) --
	( 73.78, 65.02) --
	( 74.55, 65.80) --
	( 75.32, 66.36) --
	( 76.09, 66.92) --
	( 76.86, 67.48) --
	( 77.64, 68.04) --
	( 78.41, 68.63) --
	( 79.18, 69.26) --
	( 79.95, 69.84) --
	( 80.72, 70.38) --
	( 81.49, 70.83) --
	( 82.27, 71.30) --
	( 83.04, 71.81) --
	( 83.81, 72.37) --
	( 84.58, 72.93) --
	( 85.35, 73.49) --
	( 86.12, 73.94) --
	( 86.90, 74.12) --
	( 87.67, 74.61) --
	( 88.44, 75.11) --
	( 89.21, 75.59) --
	( 89.98, 76.08) --
	( 90.75, 76.27) --
	( 91.53, 76.52) --
	( 92.30, 76.79) --
	( 93.07, 77.38) --
	( 93.84, 77.89) --
	( 94.61, 78.08) --
	( 95.38, 78.58) --
	( 96.16, 78.85) --
	( 96.93, 79.13) --
	( 97.70, 79.47) --
	( 98.47, 79.90) --
	( 99.24, 80.24) --
	(100.01, 80.51) --
	(100.79, 80.79) --
	(101.56, 81.10) --
	(102.33, 81.43) --
	(103.10, 81.72) --
	(103.87, 82.02) --
	(104.65, 82.28) --
	(105.42, 82.53) --
	(106.19, 82.95) --
	(106.96, 83.26) --
	(107.73, 83.54) --
	(108.50, 83.72) --
	(109.28, 83.90) --
	(110.05, 84.08) --
	(110.82, 84.35) --
	(111.59, 84.62) --
	(112.36, 84.82) --
	(113.13, 84.94) --
	(113.91, 85.10) --
	(114.68, 85.31) --
	(115.45, 85.63) --
	(116.22, 85.91) --
	(116.99, 86.18) --
	(117.76, 86.45) --
	(118.54, 86.56) --
	(119.31, 86.89) --
	(120.08, 87.09) --
	(120.85, 87.28) --
	(121.62, 87.65) --
	(122.39, 87.84) --
	(123.17, 87.99) --
	(123.94, 88.13) --
	(124.71, 88.28) --
	(125.48, 88.51) --
	(126.25, 88.70) --
	(127.02, 88.94) --
	(127.80, 89.17) --
	(128.57, 89.44) --
	(129.34, 89.71) --
	(130.11, 89.92) --
	(130.88, 90.11) --
	(131.65, 90.34) --
	(132.43, 90.60) --
	(133.20, 90.81) --
	(133.97, 90.88) --
	(134.74, 91.00) --
	(135.51, 91.13) --
	(136.28, 91.26) --
	(137.06, 91.43) --
	(137.83, 91.60) --
	(138.60, 91.76) --
	(139.37, 91.93) --
	(140.14, 91.99) --
	(140.91, 92.01) --
	(141.69, 92.13) --
	(142.46, 92.25) --
	(143.23, 92.37) --
	(144.00, 92.50) --
	(144.77, 92.63) --
	(145.54, 92.75) --
	(146.32, 92.88) --
	(147.09, 93.01) --
	(147.86, 93.13) --
	(148.63, 93.23) --
	(149.40, 93.34) --
	(150.17, 93.45) --
	(150.95, 93.56) --
	(151.72, 93.73) --
	(152.49, 93.89) --
	(153.26, 94.02) --
	(154.03, 94.14) --
	(154.80, 94.27) --
	(155.58, 94.39) --
	(156.35, 94.53) --
	(157.12, 94.71) --
	(157.89, 94.77) --
	(158.66, 94.90) --
	(159.43, 95.02) --
	(160.21, 95.15) --
	(160.98, 95.27) --
	(161.75, 95.40) --
	(162.52, 95.53) --
	(163.29, 95.65) --
	(164.06, 95.78) --
	(164.84, 95.91) --
	(165.61, 96.03) --
	(166.38, 96.17) --
	(167.15, 96.32) --
	(167.92, 96.50) --
	(168.69, 96.68) --
	(169.47, 96.87) --
	(170.24, 97.05) --
	(171.01, 97.24) --
	(171.78, 97.42) --
	(172.55, 97.60) --
	(173.32, 97.79) --
	(174.10, 97.96) --
	(174.87, 98.15) --
	(175.64, 98.33) --
	(176.41, 98.51) --
	(177.18, 98.69) --
	(177.95, 98.88) --
	(178.73, 99.06) --
	(179.50, 99.24) --
	(180.27, 99.42) --
	(181.04, 99.46) --
	(181.81, 99.51) --
	(182.58, 99.55) --
	(183.36, 99.60) --
	(184.13, 99.64) --
	(184.90, 99.69) --
	(185.67, 99.75) --
	(186.44, 99.77) --
	(187.21, 99.81) --
	(187.99, 99.85) --
	(188.76, 99.89) --
	(189.53, 99.93) --
	(190.30, 99.98) --
	(191.07,100.02) --
	(191.85,100.07) --
	(192.62,100.04) --
	(193.39,100.15) --
	(194.16,100.19) --
	(194.93,100.24) --
	(195.70,100.28) --
	(196.48,100.41) --
	(197.25,100.55) --
	(198.02,100.69) --
	(198.79,100.84) --
	(199.56,100.98) --
	(200.33,101.12) --
	(201.11,101.27) --
	(201.88,101.41) --
	(202.65,101.55) --
	(203.42,101.70) --
	(204.19,101.84) --
	(204.96,101.99) --
	(205.74,102.13) --
	(206.51,102.28) --
	(207.28,102.42) --
	(208.05,102.57) --
	(208.82,102.71) --
	(209.59,102.86) --
	(210.37,103.00) --
	(211.14,103.15) --
	(211.91,103.29) --
	(212.68,103.44) --
	(213.45,103.58) --
	(214.22,103.69) --
	(215.00,103.77) --
	(215.77,103.86) --
	(216.54,103.94) --
	(217.31,104.03) --
	(218.08,104.12) --
	(218.85,104.20) --
	(219.63,104.29) --
	(220.40,104.37) --
	(221.17,104.46) --
	(221.94,104.55) --
	(222.71,104.63) --
	(223.48,104.72) --
	(224.26,104.80) --
	(225.03,104.89) --
	(225.80,104.98) --
	(226.57,105.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.34, 99.08) --
	( 59.12, 99.32) --
	( 59.89, 99.57) --
	( 60.66, 99.81) --
	( 61.43,100.09) --
	( 62.20,100.30) --
	( 62.97,100.54) --
	( 63.75,100.79) --
	( 64.52,101.03) --
	( 65.29,101.15) --
	( 66.06,101.25) --
	( 66.83,101.34) --
	( 67.60,101.44) --
	( 68.38,101.53) --
	( 69.15,101.63) --
	( 69.92,101.78) --
	( 70.69,102.06) --
	( 71.46,102.33) --
	( 72.23,102.48) --
	( 73.01,102.67) --
	( 73.78,102.87) --
	( 74.55,103.21) --
	( 75.32,103.56) --
	( 76.09,103.90) --
	( 76.86,104.24) --
	( 77.64,104.58) --
	( 78.41,104.86) --
	( 79.18,105.14) --
	( 79.95,105.28) --
	( 80.72,105.59) --
	( 81.49,105.98) --
	( 82.27,106.10) --
	( 83.04,106.28) --
	( 83.81,106.54) --
	( 84.58,106.77) --
	( 85.35,107.16) --
	( 86.12,107.47) --
	( 86.90,107.79) --
	( 87.67,107.99) --
	( 88.44,108.10) --
	( 89.21,108.25) --
	( 89.98,108.48) --
	( 90.75,109.16) --
	( 91.53,109.59) --
	( 92.30,109.85) --
	( 93.07,110.10) --
	( 93.84,110.46) --
	( 94.61,110.66) --
	( 95.38,110.85) --
	( 96.16,111.23) --
	( 96.93,111.60) --
	( 97.70,111.89) --
	( 98.47,112.20) --
	( 99.24,112.45) --
	(100.01,112.85) --
	(100.79,113.23) --
	(101.56,113.54) --
	(102.33,113.97) --
	(103.10,114.62) --
	(103.87,115.20) --
	(104.65,115.62) --
	(105.42,115.99) --
	(106.19,116.27) --
	(106.96,116.71) --
	(107.73,117.19) --
	(108.50,117.66) --
	(109.28,118.14) --
	(110.05,118.62) --
	(110.82,119.11) --
	(111.59,119.64) --
	(112.36,120.05) --
	(113.13,120.53) --
	(113.91,120.96) --
	(114.68,121.38) --
	(115.45,121.81) --
	(116.22,122.45) --
	(116.99,122.93) --
	(117.76,123.41) --
	(118.54,123.93) --
	(119.31,124.47) --
	(120.08,124.90) --
	(120.85,125.26) --
	(121.62,125.82) --
	(122.39,126.43) --
	(123.17,127.11) --
	(123.94,127.72) --
	(124.71,128.27) --
	(125.48,128.88) --
	(126.25,129.59) --
	(127.02,130.29) --
	(127.80,130.97) --
	(128.57,131.35) --
	(129.34,132.05) --
	(130.11,132.75) --
	(130.88,133.45) --
	(131.65,134.15) --
	(132.43,134.93) --
	(133.20,135.62) --
	(133.97,136.26) --
	(134.74,136.96) --
	(135.51,137.65) --
	(136.28,138.31) --
	(137.06,138.94) --
	(137.83,139.45) --
	(138.60,140.07) --
	(139.37,140.84) --
	(140.14,141.58) --
	(140.91,142.24) --
	(141.69,142.88) --
	(142.46,143.47) --
	(143.23,144.08) --
	(144.00,144.81) --
	(144.77,145.52) --
	(145.54,146.18) --
	(146.32,146.83) --
	(147.09,147.49) --
	(147.86,148.15) --
	(148.63,148.80) --
	(149.40,149.46) --
	(150.17,150.11) --
	(150.95,150.79) --
	(151.72,151.54) --
	(152.49,152.24) --
	(153.26,152.74) --
	(154.03,153.39) --
	(154.80,154.05) --
	(155.58,154.70) --
	(156.35,155.36) --
	(157.12,156.01) --
	(157.89,156.67) --
	(158.66,157.33) --
	(159.43,157.98) --
	(160.21,158.64) --
	(160.98,159.29) --
	(161.75,159.95) --
	(162.52,160.61) --
	(163.29,161.26) --
	(164.06,161.92) --
	(164.84,162.57) --
	(165.61,163.32) --
	(166.38,164.08) --
	(167.15,164.85) --
	(167.92,165.60) --
	(168.69,166.25) --
	(169.47,166.87) --
	(170.24,167.54) --
	(171.01,168.20) --
	(171.78,168.87) --
	(172.55,169.53) --
	(173.32,170.20) --
	(174.10,170.86) --
	(174.87,171.52) --
	(175.64,172.18) --
	(176.41,172.85) --
	(177.18,173.51) --
	(177.95,174.17) --
	(178.73,174.83) --
	(179.50,175.49) --
	(180.27,176.15) --
	(181.04,176.81) --
	(181.81,177.48) --
	(182.58,178.14) --
	(183.36,178.80) --
	(184.13,179.46) --
	(184.90,180.12) --
	(185.67,180.78) --
	(186.44,181.45) --
	(187.21,182.11) --
	(187.99,182.85) --
	(188.76,183.63) --
	(189.53,184.41) --
	(190.30,185.08) --
	(191.07,185.85) --
	(191.85,186.62) --
	(192.62,187.40) --
	(193.39,188.17) --
	(194.16,188.95) --
	(194.93,189.72) --
	(195.70,190.50) --
	(196.48,191.27) --
	(197.25,192.05) --
	(198.02,192.78) --
	(198.79,193.39) --
	(199.56,194.00) --
	(200.33,194.61) --
	(201.11,195.23) --
	(201.88,195.84) --
	(202.65,196.45) --
	(203.42,197.06) --
	(204.19,197.67) --
	(204.96,198.28) --
	(205.74,198.89) --
	(206.51,199.50) --
	(207.28,200.11) --
	(208.05,200.72) --
	(208.82,201.43) --
	(209.59,202.21) --
	(210.37,203.00) --
	(211.14,203.78) --
	(211.91,204.57) --
	(212.68,205.35) --
	(213.45,206.14) --
	(214.22,206.92) --
	(215.00,207.71) --
	(215.77,208.49) --
	(216.54,209.28) --
	(217.31,210.06) --
	(218.08,210.85) --
	(218.85,211.63) --
	(219.63,212.42) --
	(220.40,213.20) --
	(221.17,213.93) --
	(221.94,214.61) --
	(222.71,215.29) --
	(223.48,216.07) --
	(224.26,216.72) --
	(225.03,217.37) --
	(225.80,218.03) --
	(226.57,218.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- (212.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21, 43.20) -- ( 89.21, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95, 43.20) -- (150.95, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.68, 43.20) -- (212.68, 37.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.34, 25.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.21, 25.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.08, 25.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (150.95, 25.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.81, 25.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.68, 25.20) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 51.60,200.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.17) -- ( 45.60, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.65) -- ( 45.60, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 98.13) -- ( 45.60, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,123.60) -- ( 45.60,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,149.08) -- ( 45.60,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,174.55) -- ( 45.60,174.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,200.03) -- ( 45.60,200.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 47.17) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 72.65) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80, 98.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,123.60) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,149.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,174.55) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.80,200.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.65,  8.40) {$\bar{D}_{ig}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,131.25) {Direct treatment effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 43.20) --
	(233.69, 43.20) --
	(233.69,219.29) --
	( 51.60,219.29) --
	( 51.60, 43.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.34, 43.20) -- ( 58.34, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 72.17, 43.20) -- ( 72.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.12, 43.20) -- ( 74.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 77.64, 43.20) -- ( 77.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 78.47, 43.20) -- ( 78.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 81.79, 43.20) -- ( 81.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 82.67, 43.20) -- ( 82.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.04, 43.20) -- ( 83.04, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 86.41, 43.20) -- ( 86.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 89.66, 43.20) -- ( 89.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 93.96, 43.20) -- ( 93.96, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 94.52, 43.20) -- ( 94.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.60, 43.20) -- ( 95.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 96.40, 43.20) -- ( 96.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 98.61, 43.20) -- ( 98.61, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 99.50, 43.20) -- ( 99.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.44, 43.20) -- (100.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.56, 43.20) -- (101.56, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.75, 43.20) -- (101.75, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (101.82, 43.20) -- (101.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.13, 43.20) -- (102.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (102.44, 43.20) -- (102.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (103.89, 43.20) -- (103.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.90, 43.20) -- (104.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.94, 43.20) -- (104.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.20, 43.20) -- (106.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (106.24, 43.20) -- (106.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.45, 43.20) -- (107.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.95, 43.20) -- (107.95, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.02, 43.20) -- (109.02, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.11, 43.20) -- (109.11, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (109.79, 43.20) -- (109.79, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.76, 43.20) -- (110.76, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.88, 43.20) -- (110.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.03, 43.20) -- (112.03, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.24, 43.20) -- (112.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.57, 43.20) -- (112.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.82, 43.20) -- (112.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (114.47, 43.20) -- (114.47, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.14, 43.20) -- (115.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.01, 43.20) -- (116.01, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.35, 43.20) -- (116.35, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (116.45, 43.20) -- (116.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.14, 43.20) -- (117.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.30, 43.20) -- (118.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.48, 43.20) -- (118.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.66, 43.20) -- (118.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.08, 43.20) -- (120.08, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.77, 43.20) -- (120.77, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.30, 43.20) -- (121.30, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.57, 43.20) -- (121.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.83, 43.20) -- (121.83, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.65, 43.20) -- (122.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (122.88, 43.20) -- (122.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.82, 43.20) -- (123.82, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.31, 43.20) -- (126.31, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (126.94, 43.20) -- (126.94, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.64, 43.20) -- (127.64, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (127.90, 43.20) -- (127.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.50, 43.20) -- (128.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.90, 43.20) -- (128.90, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.58, 43.20) -- (129.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (129.80, 43.20) -- (129.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.40, 43.20) -- (131.40, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (131.97, 43.20) -- (131.97, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (133.17, 43.20) -- (133.17, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.51, 43.20) -- (134.51, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.60, 43.20) -- (134.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.80, 43.20) -- (134.80, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.93, 43.20) -- (134.93, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (139.37, 43.20) -- (139.37, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.16, 43.20) -- (141.16, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (141.45, 43.20) -- (141.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (144.99, 43.20) -- (144.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.70, 43.20) -- (145.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (145.88, 43.20) -- (145.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (146.54, 43.20) -- (146.54, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (147.60, 43.20) -- (147.60, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.14, 43.20) -- (148.14, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (148.69, 43.20) -- (148.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.13, 43.20) -- (149.13, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (150.55, 43.20) -- (150.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (152.52, 43.20) -- (152.52, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.32, 43.20) -- (153.32, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.89, 43.20) -- (153.89, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.12, 43.20) -- (157.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.69, 43.20) -- (157.69, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (158.12, 43.20) -- (158.12, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.00, 43.20) -- (159.00, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.20, 43.20) -- (159.20, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.55, 43.20) -- (159.55, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.70, 43.20) -- (159.70, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.24, 43.20) -- (161.24, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.57, 43.20) -- (162.57, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.42, 43.20) -- (163.42, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (163.66, 43.20) -- (163.66, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.05, 43.20) -- (164.05, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (164.26, 43.20) -- (164.26, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.43, 43.20) -- (165.43, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (165.71, 43.20) -- (165.71, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.21, 43.20) -- (168.21, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (168.58, 43.20) -- (168.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (170.59, 43.20) -- (170.59, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.73, 43.20) -- (175.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.19, 43.20) -- (180.19, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.65, 43.20) -- (180.65, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (180.91, 43.20) -- (180.91, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.81, 43.20) -- (181.81, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.67, 43.20) -- (182.67, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (183.48, 43.20) -- (183.48, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.62, 43.20) -- (184.62, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.44, 43.20) -- (185.44, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.99, 43.20) -- (185.99, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (190.63, 43.20) -- (190.63, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (193.73, 43.20) -- (193.73, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (197.88, 43.20) -- (197.88, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (199.45, 43.20) -- (199.45, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.58, 43.20) -- (202.58, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.22, 43.20) -- (208.22, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (214.41, 43.20) -- (214.41, 52.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (226.95, 43.20) -- (226.95, 52.00);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/IORtest_exc100_def2_draft.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-25 18:33:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 61.20, 49.20) rectangle (275.88,245.88);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20,119.87) -- (275.88,119.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 69.15,132.48) circle (  3.15);

\path[fill=fillColor] (135.41,120.62) circle (  3.15);

\path[fill=fillColor] (201.67,117.14) circle (  3.15);

\path[fill=fillColor] (267.93,120.62) circle (  3.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15, 49.20) -- (267.93, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15, 49.20) -- ( 69.15, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41, 49.20) -- (135.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.67, 49.20) -- (201.67, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.93, 49.20) -- (267.93, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 69.15, 27.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.41, 27.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (201.67, 27.60) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (267.93, 27.60) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 56.48) -- ( 61.20,238.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 56.48) -- ( 55.20, 56.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 92.91) -- ( 55.20, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,129.33) -- ( 55.20,129.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,165.75) -- ( 55.20,165.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,202.17) -- ( 55.20,202.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,238.60) -- ( 55.20,238.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80, 56.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80, 92.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80,129.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80,165.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80,202.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.80,238.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 49.20) --
	(275.88, 49.20) --
	(275.88,245.88) --
	( 61.20,245.88) --
	( 61.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 49.20) rectangle (275.88,245.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15,106.29) -- ( 69.15,158.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.54,106.29) --
	( 69.15,106.29) --
	( 72.76,106.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76,158.67) --
	( 69.15,158.67) --
	( 65.54,158.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41,112.64) -- (135.41,128.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.80,112.64) --
	(135.41,112.64) --
	(139.02,112.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.02,128.60) --
	(135.41,128.60) --
	(131.80,128.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.67,108.76) -- (201.67,125.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.06,108.76) --
	(201.67,108.76) --
	(205.28,108.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.28,125.52) --
	(201.67,125.52) --
	(198.06,125.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.93,115.28) -- (267.93,125.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.32,115.28) --
	(267.93,115.28) --
	(271.54,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.54,125.97) --
	(267.93,125.97) --
	(264.32,125.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.54,  3.60) {Saturation};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,147.54) {Estimated average share of compliers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 49.20) --
	(275.88, 49.20) --
	(275.88,245.88) --
	( 61.20,245.88) --
	( 61.20, 49.20);
\end{scope}
\end{tikzpicture}


==> R/figures/crepon/IORtest_exc100_def2_slides.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 14:12:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] ( 61.20, 49.20) rectangle (225.29,195.29);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20,101.69) -- (225.29,101.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 67.28,111.06) circle (  2.48);

\path[fill=fillColor] (117.92,102.25) circle (  2.48);

\path[fill=fillColor] (168.57, 99.66) circle (  2.48);

\path[fill=fillColor] (219.21,102.25) circle (  2.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28, 49.20) -- (219.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28, 49.20) -- ( 67.28, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.92, 49.20) -- (117.92, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 49.20) -- (168.57, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.21, 49.20) -- (219.21, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28, 91.61) -- ( 67.28,130.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66, 91.61) --
	( 67.28, 91.61) --
	( 70.89, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89,130.51) --
	( 67.28,130.51) --
	( 63.66,130.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.92, 96.32) -- (117.92,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.31, 96.32) --
	(117.92, 96.32) --
	(121.54, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.54,108.17) --
	(117.92,108.17) --
	(114.31,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 93.44) -- (168.57,105.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.95, 93.44) --
	(168.57, 93.44) --
	(172.18, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18,105.89) --
	(168.57,105.89) --
	(164.95,105.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.21, 98.28) -- (219.21,106.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 98.28) --
	(219.21, 98.28) --
	(222.83, 98.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,106.22) --
	(219.21,106.22) --
	(215.60,106.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 49.20) --
	(225.29, 49.20) --
	(225.29,195.29) --
	( 61.20,195.29) --
	( 61.20, 49.20);
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/alpha_c_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 23.68, 40.47) --
	( 24.06, 40.47) --
	( 24.43, 40.47) --
	( 24.81, 40.47) --
	( 25.18, 40.47) --
	( 25.56, 40.47) --
	( 25.93, 40.47) --
	( 26.31, 40.47) --
	( 26.69, 40.48) --
	( 27.06, 40.48) --
	( 27.44, 40.48) --
	( 27.81, 40.49) --
	( 28.19, 40.49) --
	( 28.56, 40.50) --
	( 28.94, 40.50) --
	( 29.31, 40.51) --
	( 29.69, 40.52) --
	( 30.07, 40.52) --
	( 30.44, 40.53) --
	( 30.82, 40.54) --
	( 31.19, 40.54) --
	( 31.57, 40.55) --
	( 31.94, 40.56) --
	( 32.32, 40.56) --
	( 32.70, 40.56) --
	( 33.07, 40.57) --
	( 33.45, 40.57) --
	( 33.82, 40.57) --
	( 34.20, 40.57) --
	( 34.57, 40.56) --
	( 34.95, 40.56) --
	( 35.32, 40.55) --
	( 35.70, 40.55) --
	( 36.08, 40.54) --
	( 36.45, 40.53) --
	( 36.83, 40.53) --
	( 37.20, 40.52) --
	( 37.58, 40.51) --
	( 37.95, 40.51) --
	( 38.33, 40.50) --
	( 38.70, 40.50) --
	( 39.08, 40.49) --
	( 39.46, 40.49) --
	( 39.83, 40.48) --
	( 40.21, 40.48) --
	( 40.58, 40.48) --
	( 40.96, 40.48) --
	( 41.33, 40.48) --
	( 41.71, 40.48) --
	( 42.09, 40.48) --
	( 42.46, 40.48) --
	( 42.84, 40.49) --
	( 43.21, 40.49) --
	( 43.59, 40.50) --
	( 43.96, 40.51) --
	( 44.34, 40.52) --
	( 44.71, 40.52) --
	( 45.09, 40.54) --
	( 45.47, 40.55) --
	( 45.84, 40.56) --
	( 46.22, 40.58) --
	( 46.59, 40.59) --
	( 46.97, 40.61) --
	( 47.34, 40.63) --
	( 47.72, 40.65) --
	( 48.10, 40.67) --
	( 48.47, 40.69) --
	( 48.85, 40.71) --
	( 49.22, 40.73) --
	( 49.60, 40.75) --
	( 49.97, 40.76) --
	( 50.35, 40.78) --
	( 50.72, 40.80) --
	( 51.10, 40.82) --
	( 51.48, 40.83) --
	( 51.85, 40.84) --
	( 52.23, 40.85) --
	( 52.60, 40.86) --
	( 52.98, 40.86) --
	( 53.35, 40.86) --
	( 53.73, 40.86) --
	( 54.11, 40.86) --
	( 54.48, 40.86) --
	( 54.86, 40.86) --
	( 55.23, 40.85) --
	( 55.61, 40.85) --
	( 55.98, 40.84) --
	( 56.36, 40.84) --
	( 56.73, 40.84) --
	( 57.11, 40.83) --
	( 57.49, 40.83) --
	( 57.86, 40.83) --
	( 58.24, 40.84) --
	( 58.61, 40.84) --
	( 58.99, 40.85) --
	( 59.36, 40.85) --
	( 59.74, 40.86) --
	( 60.12, 40.87) --
	( 60.49, 40.88) --
	( 60.87, 40.90) --
	( 61.24, 40.91) --
	( 61.62, 40.92) --
	( 61.99, 40.94) --
	( 62.37, 40.95) --
	( 62.74, 40.97) --
	( 63.12, 40.98) --
	( 63.50, 41.00) --
	( 63.87, 41.02) --
	( 64.25, 41.04) --
	( 64.62, 41.06) --
	( 65.00, 41.08) --
	( 65.37, 41.10) --
	( 65.75, 41.12) --
	( 66.13, 41.15) --
	( 66.50, 41.17) --
	( 66.88, 41.20) --
	( 67.25, 41.22) --
	( 67.63, 41.25) --
	( 68.00, 41.28) --
	( 68.38, 41.30) --
	( 68.75, 41.33) --
	( 69.13, 41.36) --
	( 69.51, 41.39) --
	( 69.88, 41.42) --
	( 70.26, 41.45) --
	( 70.63, 41.48) --
	( 71.01, 41.52) --
	( 71.38, 41.56) --
	( 71.76, 41.61) --
	( 72.13, 41.66) --
	( 72.51, 41.71) --
	( 72.89, 41.77) --
	( 73.26, 41.83) --
	( 73.64, 41.90) --
	( 74.01, 41.98) --
	( 74.39, 42.05) --
	( 74.76, 42.13) --
	( 75.14, 42.22) --
	( 75.52, 42.30) --
	( 75.89, 42.38) --
	( 76.27, 42.47) --
	( 76.64, 42.55) --
	( 77.02, 42.63) --
	( 77.39, 42.70) --
	( 77.77, 42.77) --
	( 78.14, 42.84) --
	( 78.52, 42.90) --
	( 78.90, 42.96) --
	( 79.27, 43.01) --
	( 79.65, 43.06) --
	( 80.02, 43.11) --
	( 80.40, 43.15) --
	( 80.77, 43.19) --
	( 81.15, 43.23) --
	( 81.53, 43.27) --
	( 81.90, 43.31) --
	( 82.28, 43.35) --
	( 82.65, 43.40) --
	( 83.03, 43.46) --
	( 83.40, 43.52) --
	( 83.78, 43.58) --
	( 84.15, 43.66) --
	( 84.53, 43.74) --
	( 84.91, 43.83) --
	( 85.28, 43.93) --
	( 85.66, 44.04) --
	( 86.03, 44.15) --
	( 86.41, 44.27) --
	( 86.78, 44.40) --
	( 87.16, 44.53) --
	( 87.54, 44.67) --
	( 87.91, 44.81) --
	( 88.29, 44.95) --
	( 88.66, 45.09) --
	( 89.04, 45.23) --
	( 89.41, 45.38) --
	( 89.79, 45.52) --
	( 90.16, 45.67) --
	( 90.54, 45.81) --
	( 90.92, 45.96) --
	( 91.29, 46.12) --
	( 91.67, 46.28) --
	( 92.04, 46.45) --
	( 92.42, 46.62) --
	( 92.79, 46.81) --
	( 93.17, 47.01) --
	( 93.55, 47.22) --
	( 93.92, 47.45) --
	( 94.30, 47.68) --
	( 94.67, 47.93) --
	( 95.05, 48.19) --
	( 95.42, 48.47) --
	( 95.80, 48.75) --
	( 96.17, 49.04) --
	( 96.55, 49.33) --
	( 96.93, 49.62) --
	( 97.30, 49.92) --
	( 97.68, 50.21) --
	( 98.05, 50.51) --
	( 98.43, 50.80) --
	( 98.80, 51.09) --
	( 99.18, 51.37) --
	( 99.56, 51.65) --
	( 99.93, 51.94) --
	(100.31, 52.22) --
	(100.68, 52.50) --
	(101.06, 52.79) --
	(101.43, 53.08) --
	(101.81, 53.38) --
	(102.18, 53.69) --
	(102.56, 54.01) --
	(102.94, 54.35) --
	(103.31, 54.69) --
	(103.69, 55.06) --
	(104.06, 55.44) --
	(104.44, 55.84) --
	(104.81, 56.26) --
	(105.19, 56.70) --
	(105.56, 57.16) --
	(105.94, 57.63) --
	(106.32, 58.11) --
	(106.69, 58.61) --
	(107.07, 59.12) --
	(107.44, 59.65) --
	(107.82, 60.18) --
	(108.19, 60.71) --
	(108.57, 61.25) --
	(108.95, 61.80) --
	(109.32, 62.35) --
	(109.70, 62.89) --
	(110.07, 63.45) --
	(110.45, 64.00) --
	(110.82, 64.56) --
	(111.20, 65.13) --
	(111.57, 65.71) --
	(111.95, 66.30) --
	(112.33, 66.91) --
	(112.70, 67.54) --
	(113.08, 68.19) --
	(113.45, 68.87) --
	(113.83, 69.58) --
	(114.20, 70.32) --
	(114.58, 71.09) --
	(114.96, 71.90) --
	(115.33, 72.73) --
	(115.71, 73.60) --
	(116.08, 74.48) --
	(116.46, 75.39) --
	(116.83, 76.32) --
	(117.21, 77.26) --
	(117.58, 78.21) --
	(117.96, 79.15) --
	(118.34, 80.09) --
	(118.71, 81.03) --
	(119.09, 81.96) --
	(119.46, 82.87) --
	(119.84, 83.77) --
	(120.21, 84.65) --
	(120.59, 85.53) --
	(120.97, 86.40) --
	(121.34, 87.27) --
	(121.72, 88.14) --
	(122.09, 89.02) --
	(122.47, 89.91) --
	(122.84, 90.83) --
	(123.22, 91.77) --
	(123.59, 92.74) --
	(123.97, 93.73) --
	(124.35, 94.75) --
	(124.72, 95.80) --
	(125.10, 96.87) --
	(125.47, 97.95) --
	(125.85, 99.04) --
	(126.22,100.12) --
	(126.60,101.19) --
	(126.98,102.22) --
	(127.35,103.23) --
	(127.73,104.18) --
	(128.10,105.08) --
	(128.48,105.92) --
	(128.85,106.69) --
	(129.23,107.39) --
	(129.60,108.02) --
	(129.98,108.59) --
	(130.36,109.10) --
	(130.73,109.56) --
	(131.11,109.97) --
	(131.48,110.36) --
	(131.86,110.73) --
	(132.23,111.09) --
	(132.61,111.45) --
	(132.98,111.82) --
	(133.36,112.22) --
	(133.74,112.64) --
	(134.11,113.10) --
	(134.49,113.58) --
	(134.86,114.11) --
	(135.24,114.66) --
	(135.61,115.24) --
	(135.99,115.85) --
	(136.37,116.48) --
	(136.74,117.11) --
	(137.12,117.75) --
	(137.49,118.39) --
	(137.87,119.01) --
	(138.24,119.61) --
	(138.62,120.19) --
	(138.99,120.73) --
	(139.37,121.23) --
	(139.75,121.70) --
	(140.12,122.12) --
	(140.50,122.50) --
	(140.87,122.83) --
	(141.25,123.12) --
	(141.62,123.36) --
	(142.00,123.56) --
	(142.38,123.72) --
	(142.75,123.85) --
	(143.13,123.95) --
	(143.50,124.03) --
	(143.88,124.10) --
	(144.25,124.15) --
	(144.63,124.20) --
	(145.00,124.24) --
	(145.38,124.29) --
	(145.76,124.33) --
	(146.13,124.39) --
	(146.51,124.44) --
	(146.88,124.50) --
	(147.26,124.55) --
	(147.63,124.60) --
	(148.01,124.63) --
	(148.39,124.64) --
	(148.76,124.63) --
	(149.14,124.57) --
	(149.51,124.48) --
	(149.89,124.33) --
	(150.26,124.13) --
	(150.64,123.87) --
	(151.01,123.54) --
	(151.39,123.14) --
	(151.77,122.66) --
	(152.14,122.12) --
	(152.52,121.51) --
	(152.89,120.84) --
	(153.27,120.11) --
	(153.64,119.31) --
	(154.02,118.47) --
	(154.40,117.58) --
	(154.77,116.64) --
	(155.15,115.68) --
	(155.52,114.69) --
	(155.90,113.69) --
	(156.27,112.67) --
	(156.65,111.64) --
	(157.02,110.61) --
	(157.40,109.58) --
	(157.78,108.56) --
	(158.15,107.54) --
	(158.53,106.53) --
	(158.90,105.53) --
	(159.28,104.53) --
	(159.65,103.54) --
	(160.03,102.55) --
	(160.41,101.56) --
	(160.78,100.56) --
	(161.16, 99.55) --
	(161.53, 98.53) --
	(161.91, 97.50) --
	(162.28, 96.45) --
	(162.66, 95.39) --
	(163.03, 94.31) --
	(163.41, 93.21) --
	(163.79, 92.10) --
	(164.16, 90.98) --
	(164.54, 89.85) --
	(164.91, 88.71) --
	(165.29, 87.57) --
	(165.66, 86.42) --
	(166.04, 85.28) --
	(166.41, 84.13) --
	(166.79, 82.98) --
	(167.17, 81.83) --
	(167.54, 80.68) --
	(167.92, 79.52) --
	(168.29, 78.35) --
	(168.67, 77.17) --
	(169.04, 75.98) --
	(169.42, 74.78) --
	(169.80, 73.57) --
	(170.17, 72.36) --
	(170.55, 71.14) --
	(170.92, 69.93) --
	(171.30, 68.73) --
	(171.67, 67.54) --
	(172.05, 66.37) --
	(172.42, 65.22) --
	(172.80, 64.10) --
	(173.18, 63.02) --
	(173.55, 61.97) --
	(173.93, 60.96) --
	(174.30, 59.99) --
	(174.68, 59.07) --
	(175.05, 58.18) --
	(175.43, 57.34) --
	(175.81, 56.54) --
	(176.18, 55.79) --
	(176.56, 55.07) --
	(176.93, 54.41) --
	(177.31, 53.78) --
	(177.68, 53.19) --
	(178.06, 52.65) --
	(178.43, 52.14) --
	(178.81, 51.68) --
	(179.19, 51.25) --
	(179.56, 50.87) --
	(179.94, 50.51) --
	(180.31, 50.19) --
	(180.69, 49.90) --
	(181.06, 49.64) --
	(181.44, 49.40) --
	(181.82, 49.18) --
	(182.19, 48.97) --
	(182.57, 48.78) --
	(182.94, 48.59) --
	(183.32, 48.41) --
	(183.69, 48.22) --
	(184.07, 48.04) --
	(184.44, 47.85) --
	(184.82, 47.65) --
	(185.20, 47.45) --
	(185.57, 47.24) --
	(185.95, 47.02) --
	(186.32, 46.79) --
	(186.70, 46.55) --
	(187.07, 46.30) --
	(187.45, 46.05) --
	(187.83, 45.80) --
	(188.20, 45.54) --
	(188.58, 45.28) --
	(188.95, 45.03) --
	(189.33, 44.78) --
	(189.70, 44.53) --
	(190.08, 44.29) --
	(190.45, 44.05) --
	(190.83, 43.82) --
	(191.21, 43.61) --
	(191.58, 43.40) --
	(191.96, 43.20) --
	(192.33, 43.01) --
	(192.71, 42.84) --
	(193.08, 42.67) --
	(193.46, 42.51) --
	(193.84, 42.37) --
	(194.21, 42.23) --
	(194.59, 42.11) --
	(194.96, 41.99) --
	(195.34, 41.89) --
	(195.71, 41.79) --
	(196.09, 41.71) --
	(196.46, 41.63) --
	(196.84, 41.56) --
	(197.22, 41.49) --
	(197.59, 41.44) --
	(197.97, 41.38) --
	(198.34, 41.34) --
	(198.72, 41.29) --
	(199.09, 41.25) --
	(199.47, 41.21) --
	(199.84, 41.17) --
	(200.22, 41.13) --
	(200.60, 41.09) --
	(200.97, 41.06) --
	(201.35, 41.02) --
	(201.72, 40.98) --
	(202.10, 40.95) --
	(202.47, 40.91) --
	(202.85, 40.88) --
	(203.23, 40.85) --
	(203.60, 40.82) --
	(203.98, 40.79) --
	(204.35, 40.76) --
	(204.73, 40.74) --
	(205.10, 40.71) --
	(205.48, 40.69) --
	(205.85, 40.67) --
	(206.23, 40.65) --
	(206.61, 40.63) --
	(206.98, 40.61) --
	(207.36, 40.60) --
	(207.73, 40.58) --
	(208.11, 40.57) --
	(208.48, 40.56) --
	(208.86, 40.55) --
	(209.24, 40.53) --
	(209.61, 40.52) --
	(209.99, 40.52) --
	(210.36, 40.51) --
	(210.74, 40.50) --
	(211.11, 40.49) --
	(211.49, 40.49) --
	(211.86, 40.48) --
	(212.24, 40.48) --
	(212.62, 40.48) --
	(212.99, 40.47) --
	(213.37, 40.47) --
	(213.74, 40.47) --
	(214.12, 40.47) --
	(214.49, 40.47) --
	(214.87, 40.47) --
	(215.25, 40.47) --
	(215.62, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (207.97, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 37.20) -- ( 77.01, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.75, 37.20) -- (109.75, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 37.20) -- (142.49, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 37.20) -- (175.23, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97, 37.20) -- (207.97, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 77.01, 21.60) {0.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (109.75, 21.60) {0.45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.49, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.23, 21.60) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (207.97, 21.60) {0.60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,118.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 53.52) -- ( 31.20, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 66.58) -- ( 31.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 79.64) -- ( 31.20, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 92.70) -- ( 31.20, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,118.81) -- ( 31.20,118.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 53.52) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 66.58) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 79.64) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 92.70) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 31.84, 40.47) --
	( 32.20, 40.47) --
	( 32.55, 40.47) --
	( 32.90, 40.47) --
	( 33.26, 40.47) --
	( 33.61, 40.47) --
	( 33.97, 40.47) --
	( 34.32, 40.47) --
	( 34.68, 40.48) --
	( 35.03, 40.48) --
	( 35.39, 40.48) --
	( 35.74, 40.49) --
	( 36.10, 40.49) --
	( 36.45, 40.50) --
	( 36.80, 40.50) --
	( 37.16, 40.51) --
	( 37.51, 40.51) --
	( 37.87, 40.52) --
	( 38.22, 40.53) --
	( 38.58, 40.54) --
	( 38.93, 40.54) --
	( 39.29, 40.55) --
	( 39.64, 40.55) --
	( 39.99, 40.56) --
	( 40.35, 40.56) --
	( 40.70, 40.57) --
	( 41.06, 40.57) --
	( 41.41, 40.57) --
	( 41.77, 40.57) --
	( 42.12, 40.57) --
	( 42.48, 40.57) --
	( 42.83, 40.56) --
	( 43.18, 40.56) --
	( 43.54, 40.55) --
	( 43.89, 40.54) --
	( 44.25, 40.54) --
	( 44.60, 40.53) --
	( 44.96, 40.52) --
	( 45.31, 40.52) --
	( 45.67, 40.51) --
	( 46.02, 40.50) --
	( 46.38, 40.50) --
	( 46.73, 40.49) --
	( 47.08, 40.49) --
	( 47.44, 40.48) --
	( 47.79, 40.48) --
	( 48.15, 40.48) --
	( 48.50, 40.48) --
	( 48.86, 40.48) --
	( 49.21, 40.48) --
	( 49.57, 40.48) --
	( 49.92, 40.48) --
	( 50.27, 40.48) --
	( 50.63, 40.48) --
	( 50.98, 40.49) --
	( 51.34, 40.49) --
	( 51.69, 40.49) --
	( 52.05, 40.50) --
	( 52.40, 40.50) --
	( 52.76, 40.51) --
	( 53.11, 40.52) --
	( 53.46, 40.52) --
	( 53.82, 40.53) --
	( 54.17, 40.54) --
	( 54.53, 40.55) --
	( 54.88, 40.55) --
	( 55.24, 40.56) --
	( 55.59, 40.56) --
	( 55.95, 40.57) --
	( 56.30, 40.57) --
	( 56.66, 40.58) --
	( 57.01, 40.58) --
	( 57.36, 40.58) --
	( 57.72, 40.58) --
	( 58.07, 40.58) --
	( 58.43, 40.58) --
	( 58.78, 40.58) --
	( 59.14, 40.58) --
	( 59.49, 40.58) --
	( 59.85, 40.58) --
	( 60.20, 40.58) --
	( 60.55, 40.58) --
	( 60.91, 40.58) --
	( 61.26, 40.58) --
	( 61.62, 40.58) --
	( 61.97, 40.58) --
	( 62.33, 40.59) --
	( 62.68, 40.59) --
	( 63.04, 40.59) --
	( 63.39, 40.60) --
	( 63.75, 40.60) --
	( 64.10, 40.61) --
	( 64.45, 40.61) --
	( 64.81, 40.62) --
	( 65.16, 40.62) --
	( 65.52, 40.63) --
	( 65.87, 40.64) --
	( 66.23, 40.65) --
	( 66.58, 40.65) --
	( 66.94, 40.67) --
	( 67.29, 40.68) --
	( 67.64, 40.69) --
	( 68.00, 40.71) --
	( 68.35, 40.72) --
	( 68.71, 40.74) --
	( 69.06, 40.76) --
	( 69.42, 40.79) --
	( 69.77, 40.81) --
	( 70.13, 40.84) --
	( 70.48, 40.86) --
	( 70.83, 40.89) --
	( 71.19, 40.92) --
	( 71.54, 40.95) --
	( 71.90, 40.98) --
	( 72.25, 41.01) --
	( 72.61, 41.05) --
	( 72.96, 41.08) --
	( 73.32, 41.11) --
	( 73.67, 41.15) --
	( 74.03, 41.19) --
	( 74.38, 41.23) --
	( 74.73, 41.26) --
	( 75.09, 41.30) --
	( 75.44, 41.34) --
	( 75.80, 41.38) --
	( 76.15, 41.42) --
	( 76.51, 41.46) --
	( 76.86, 41.50) --
	( 77.22, 41.54) --
	( 77.57, 41.58) --
	( 77.92, 41.61) --
	( 78.28, 41.65) --
	( 78.63, 41.69) --
	( 78.99, 41.72) --
	( 79.34, 41.76) --
	( 79.70, 41.80) --
	( 80.05, 41.84) --
	( 80.41, 41.87) --
	( 80.76, 41.91) --
	( 81.11, 41.95) --
	( 81.47, 41.99) --
	( 81.82, 42.04) --
	( 82.18, 42.08) --
	( 82.53, 42.13) --
	( 82.89, 42.18) --
	( 83.24, 42.24) --
	( 83.60, 42.30) --
	( 83.95, 42.36) --
	( 84.31, 42.43) --
	( 84.66, 42.51) --
	( 85.01, 42.59) --
	( 85.37, 42.69) --
	( 85.72, 42.79) --
	( 86.08, 42.90) --
	( 86.43, 43.03) --
	( 86.79, 43.16) --
	( 87.14, 43.30) --
	( 87.50, 43.46) --
	( 87.85, 43.62) --
	( 88.20, 43.79) --
	( 88.56, 43.97) --
	( 88.91, 44.16) --
	( 89.27, 44.36) --
	( 89.62, 44.56) --
	( 89.98, 44.77) --
	( 90.33, 44.99) --
	( 90.69, 45.21) --
	( 91.04, 45.43) --
	( 91.40, 45.65) --
	( 91.75, 45.88) --
	( 92.10, 46.10) --
	( 92.46, 46.32) --
	( 92.81, 46.55) --
	( 93.17, 46.76) --
	( 93.52, 46.98) --
	( 93.88, 47.19) --
	( 94.23, 47.40) --
	( 94.59, 47.60) --
	( 94.94, 47.80) --
	( 95.29, 47.99) --
	( 95.65, 48.17) --
	( 96.00, 48.35) --
	( 96.36, 48.53) --
	( 96.71, 48.70) --
	( 97.07, 48.88) --
	( 97.42, 49.05) --
	( 97.78, 49.22) --
	( 98.13, 49.40) --
	( 98.48, 49.58) --
	( 98.84, 49.76) --
	( 99.19, 49.96) --
	( 99.55, 50.16) --
	( 99.90, 50.38) --
	(100.26, 50.60) --
	(100.61, 50.84) --
	(100.97, 51.08) --
	(101.32, 51.34) --
	(101.68, 51.61) --
	(102.03, 51.90) --
	(102.38, 52.19) --
	(102.74, 52.50) --
	(103.09, 52.82) --
	(103.45, 53.15) --
	(103.80, 53.49) --
	(104.16, 53.85) --
	(104.51, 54.22) --
	(104.87, 54.61) --
	(105.22, 55.01) --
	(105.57, 55.43) --
	(105.93, 55.87) --
	(106.28, 56.33) --
	(106.64, 56.80) --
	(106.99, 57.30) --
	(107.35, 57.82) --
	(107.70, 58.36) --
	(108.06, 58.92) --
	(108.41, 59.50) --
	(108.76, 60.09) --
	(109.12, 60.70) --
	(109.47, 61.32) --
	(109.83, 61.96) --
	(110.18, 62.60) --
	(110.54, 63.25) --
	(110.89, 63.91) --
	(111.25, 64.57) --
	(111.60, 65.24) --
	(111.96, 65.92) --
	(112.31, 66.60) --
	(112.66, 67.29) --
	(113.02, 68.00) --
	(113.37, 68.72) --
	(113.73, 69.45) --
	(114.08, 70.21) --
	(114.44, 71.00) --
	(114.79, 71.81) --
	(115.15, 72.66) --
	(115.50, 73.54) --
	(115.85, 74.45) --
	(116.21, 75.40) --
	(116.56, 76.39) --
	(116.92, 77.41) --
	(117.27, 78.47) --
	(117.63, 79.55) --
	(117.98, 80.66) --
	(118.34, 81.79) --
	(118.69, 82.93) --
	(119.05, 84.09) --
	(119.40, 85.25) --
	(119.75, 86.41) --
	(120.11, 87.57) --
	(120.46, 88.72) --
	(120.82, 89.86) --
	(121.17, 90.98) --
	(121.53, 92.08) --
	(121.88, 93.17) --
	(122.24, 94.23) --
	(122.59, 95.27) --
	(122.94, 96.29) --
	(123.30, 97.28) --
	(123.65, 98.25) --
	(124.01, 99.19) --
	(124.36,100.11) --
	(124.72,101.01) --
	(125.07,101.89) --
	(125.43,102.74) --
	(125.78,103.58) --
	(126.13,104.39) --
	(126.49,105.19) --
	(126.84,105.98) --
	(127.20,106.75) --
	(127.55,107.51) --
	(127.91,108.26) --
	(128.26,109.01) --
	(128.62,109.75) --
	(128.97,110.48) --
	(129.33,111.21) --
	(129.68,111.94) --
	(130.03,112.66) --
	(130.39,113.38) --
	(130.74,114.09) --
	(131.10,114.79) --
	(131.45,115.47) --
	(131.81,116.13) --
	(132.16,116.77) --
	(132.52,117.39) --
	(132.87,117.97) --
	(133.22,118.52) --
	(133.58,119.03) --
	(133.93,119.51) --
	(134.29,119.95) --
	(134.64,120.34) --
	(135.00,120.70) --
	(135.35,121.03) --
	(135.71,121.31) --
	(136.06,121.57) --
	(136.41,121.80) --
	(136.77,121.99) --
	(137.12,122.16) --
	(137.48,122.31) --
	(137.83,122.44) --
	(138.19,122.56) --
	(138.54,122.67) --
	(138.90,122.77) --
	(139.25,122.86) --
	(139.61,122.95) --
	(139.96,123.04) --
	(140.31,123.14) --
	(140.67,123.25) --
	(141.02,123.36) --
	(141.38,123.48) --
	(141.73,123.62) --
	(142.09,123.76) --
	(142.44,123.91) --
	(142.80,124.07) --
	(143.15,124.23) --
	(143.50,124.39) --
	(143.86,124.55) --
	(144.21,124.69) --
	(144.57,124.81) --
	(144.92,124.91) --
	(145.28,124.98) --
	(145.63,125.01) --
	(145.99,125.00) --
	(146.34,124.95) --
	(146.69,124.84) --
	(147.05,124.68) --
	(147.40,124.47) --
	(147.76,124.21) --
	(148.11,123.90) --
	(148.47,123.54) --
	(148.82,123.14) --
	(149.18,122.70) --
	(149.53,122.23) --
	(149.89,121.74) --
	(150.24,121.23) --
	(150.59,120.70) --
	(150.95,120.17) --
	(151.30,119.63) --
	(151.66,119.09) --
	(152.01,118.55) --
	(152.37,118.00) --
	(152.72,117.45) --
	(153.08,116.90) --
	(153.43,116.33) --
	(153.78,115.75) --
	(154.14,115.15) --
	(154.49,114.53) --
	(154.85,113.89) --
	(155.20,113.22) --
	(155.56,112.52) --
	(155.91,111.80) --
	(156.27,111.05) --
	(156.62,110.27) --
	(156.98,109.47) --
	(157.33,108.65) --
	(157.68,107.82) --
	(158.04,106.98) --
	(158.39,106.12) --
	(158.75,105.26) --
	(159.10,104.40) --
	(159.46,103.54) --
	(159.81,102.68) --
	(160.17,101.81) --
	(160.52,100.94) --
	(160.87,100.06) --
	(161.23, 99.17) --
	(161.58, 98.26) --
	(161.94, 97.34) --
	(162.29, 96.39) --
	(162.65, 95.41) --
	(163.00, 94.40) --
	(163.36, 93.35) --
	(163.71, 92.27) --
	(164.06, 91.16) --
	(164.42, 90.00) --
	(164.77, 88.82) --
	(165.13, 87.61) --
	(165.48, 86.36) --
	(165.84, 85.10) --
	(166.19, 83.82) --
	(166.55, 82.53) --
	(166.90, 81.23) --
	(167.26, 79.93) --
	(167.61, 78.64) --
	(167.96, 77.35) --
	(168.32, 76.08) --
	(168.67, 74.82) --
	(169.03, 73.58) --
	(169.38, 72.36) --
	(169.74, 71.17) --
	(170.09, 70.00) --
	(170.45, 68.85) --
	(170.80, 67.73) --
	(171.15, 66.64) --
	(171.51, 65.57) --
	(171.86, 64.54) --
	(172.22, 63.53) --
	(172.57, 62.55) --
	(172.93, 61.60) --
	(173.28, 60.68) --
	(173.64, 59.80) --
	(173.99, 58.95) --
	(174.34, 58.13) --
	(174.70, 57.36) --
	(175.05, 56.62) --
	(175.41, 55.91) --
	(175.76, 55.25) --
	(176.12, 54.63) --
	(176.47, 54.05) --
	(176.83, 53.52) --
	(177.18, 53.04) --
	(177.54, 52.60) --
	(177.89, 52.20) --
	(178.24, 51.84) --
	(178.60, 51.52) --
	(178.95, 51.24) --
	(179.31, 50.99) --
	(179.66, 50.78) --
	(180.02, 50.58) --
	(180.37, 50.41) --
	(180.73, 50.25) --
	(181.08, 50.09) --
	(181.43, 49.94) --
	(181.79, 49.78) --
	(182.14, 49.62) --
	(182.50, 49.44) --
	(182.85, 49.25) --
	(183.21, 49.04) --
	(183.56, 48.81) --
	(183.92, 48.56) --
	(184.27, 48.29) --
	(184.63, 48.01) --
	(184.98, 47.71) --
	(185.33, 47.41) --
	(185.69, 47.09) --
	(186.04, 46.77) --
	(186.40, 46.46) --
	(186.75, 46.14) --
	(187.11, 45.84) --
	(187.46, 45.55) --
	(187.82, 45.26) --
	(188.17, 45.00) --
	(188.52, 44.75) --
	(188.88, 44.52) --
	(189.23, 44.30) --
	(189.59, 44.10) --
	(189.94, 43.92) --
	(190.30, 43.75) --
	(190.65, 43.59) --
	(191.01, 43.45) --
	(191.36, 43.32) --
	(191.71, 43.19) --
	(192.07, 43.07) --
	(192.42, 42.96) --
	(192.78, 42.85) --
	(193.13, 42.75) --
	(193.49, 42.65) --
	(193.84, 42.56) --
	(194.20, 42.47) --
	(194.55, 42.38) --
	(194.91, 42.30) --
	(195.26, 42.22) --
	(195.61, 42.15) --
	(195.97, 42.08) --
	(196.32, 42.02) --
	(196.68, 41.96) --
	(197.03, 41.90) --
	(197.39, 41.85) --
	(197.74, 41.79) --
	(198.10, 41.74) --
	(198.45, 41.69) --
	(198.80, 41.64) --
	(199.16, 41.59) --
	(199.51, 41.54) --
	(199.87, 41.49) --
	(200.22, 41.44) --
	(200.58, 41.38) --
	(200.93, 41.33) --
	(201.29, 41.28) --
	(201.64, 41.22) --
	(201.99, 41.17) --
	(202.35, 41.12) --
	(202.70, 41.07) --
	(203.06, 41.01) --
	(203.41, 40.97) --
	(203.77, 40.92) --
	(204.12, 40.87) --
	(204.48, 40.83) --
	(204.83, 40.79) --
	(205.19, 40.75) --
	(205.54, 40.71) --
	(205.89, 40.68) --
	(206.25, 40.65) --
	(206.60, 40.62) --
	(206.96, 40.60) --
	(207.31, 40.58) --
	(207.67, 40.56) --
	(208.02, 40.54) --
	(208.38, 40.53) --
	(208.73, 40.52) --
	(209.08, 40.51) --
	(209.44, 40.50) --
	(209.79, 40.49) --
	(210.15, 40.48) --
	(210.50, 40.48) --
	(210.86, 40.48) --
	(211.21, 40.47) --
	(211.57, 40.47) --
	(211.92, 40.47) --
	(212.27, 40.47) --
	(212.63, 40.47) --
	(212.98, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (142.51, 37.20) -- (142.51,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/alpha_c_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.32, 40.47) --
	( 72.56, 40.47) --
	( 72.81, 40.47) --
	( 73.05, 40.47) --
	( 73.30, 40.47) --
	( 73.54, 40.47) --
	( 73.78, 40.47) --
	( 74.03, 40.47) --
	( 74.27, 40.47) --
	( 74.52, 40.48) --
	( 74.76, 40.48) --
	( 75.01, 40.48) --
	( 75.25, 40.49) --
	( 75.49, 40.49) --
	( 75.74, 40.50) --
	( 75.98, 40.50) --
	( 76.23, 40.51) --
	( 76.47, 40.52) --
	( 76.72, 40.52) --
	( 76.96, 40.53) --
	( 77.20, 40.54) --
	( 77.45, 40.55) --
	( 77.69, 40.55) --
	( 77.94, 40.56) --
	( 78.18, 40.57) --
	( 78.42, 40.57) --
	( 78.67, 40.58) --
	( 78.91, 40.59) --
	( 79.16, 40.59) --
	( 79.40, 40.60) --
	( 79.65, 40.60) --
	( 79.89, 40.60) --
	( 80.13, 40.61) --
	( 80.38, 40.61) --
	( 80.62, 40.61) --
	( 80.87, 40.61) --
	( 81.11, 40.61) --
	( 81.36, 40.61) --
	( 81.60, 40.61) --
	( 81.84, 40.61) --
	( 82.09, 40.61) --
	( 82.33, 40.61) --
	( 82.58, 40.61) --
	( 82.82, 40.62) --
	( 83.06, 40.62) --
	( 83.31, 40.62) --
	( 83.55, 40.63) --
	( 83.80, 40.64) --
	( 84.04, 40.65) --
	( 84.29, 40.66) --
	( 84.53, 40.67) --
	( 84.77, 40.69) --
	( 85.02, 40.71) --
	( 85.26, 40.73) --
	( 85.51, 40.75) --
	( 85.75, 40.77) --
	( 86.00, 40.80) --
	( 86.24, 40.82) --
	( 86.48, 40.85) --
	( 86.73, 40.87) --
	( 86.97, 40.90) --
	( 87.22, 40.92) --
	( 87.46, 40.94) --
	( 87.70, 40.95) --
	( 87.95, 40.97) --
	( 88.19, 40.98) --
	( 88.44, 40.98) --
	( 88.68, 40.99) --
	( 88.93, 40.99) --
	( 89.17, 40.99) --
	( 89.41, 40.99) --
	( 89.66, 40.98) --
	( 89.90, 40.98) --
	( 90.15, 40.97) --
	( 90.39, 40.97) --
	( 90.64, 40.96) --
	( 90.88, 40.96) --
	( 91.12, 40.96) --
	( 91.37, 40.96) --
	( 91.61, 40.97) --
	( 91.86, 40.98) --
	( 92.10, 41.00) --
	( 92.34, 41.02) --
	( 92.59, 41.04) --
	( 92.83, 41.07) --
	( 93.08, 41.11) --
	( 93.32, 41.15) --
	( 93.57, 41.19) --
	( 93.81, 41.24) --
	( 94.05, 41.29) --
	( 94.30, 41.35) --
	( 94.54, 41.41) --
	( 94.79, 41.48) --
	( 95.03, 41.54) --
	( 95.28, 41.61) --
	( 95.52, 41.67) --
	( 95.76, 41.74) --
	( 96.01, 41.81) --
	( 96.25, 41.87) --
	( 96.50, 41.93) --
	( 96.74, 41.98) --
	( 96.99, 42.04) --
	( 97.23, 42.09) --
	( 97.47, 42.13) --
	( 97.72, 42.17) --
	( 97.96, 42.20) --
	( 98.21, 42.23) --
	( 98.45, 42.26) --
	( 98.69, 42.28) --
	( 98.94, 42.30) --
	( 99.18, 42.31) --
	( 99.43, 42.33) --
	( 99.67, 42.34) --
	( 99.92, 42.36) --
	(100.16, 42.38) --
	(100.40, 42.40) --
	(100.65, 42.42) --
	(100.89, 42.45) --
	(101.14, 42.49) --
	(101.38, 42.53) --
	(101.63, 42.58) --
	(101.87, 42.64) --
	(102.11, 42.71) --
	(102.36, 42.78) --
	(102.60, 42.86) --
	(102.85, 42.95) --
	(103.09, 43.05) --
	(103.33, 43.15) --
	(103.58, 43.26) --
	(103.82, 43.36) --
	(104.07, 43.48) --
	(104.31, 43.59) --
	(104.56, 43.70) --
	(104.80, 43.82) --
	(105.04, 43.93) --
	(105.29, 44.04) --
	(105.53, 44.15) --
	(105.78, 44.26) --
	(106.02, 44.36) --
	(106.27, 44.47) --
	(106.51, 44.57) --
	(106.75, 44.68) --
	(107.00, 44.79) --
	(107.24, 44.90) --
	(107.49, 45.02) --
	(107.73, 45.14) --
	(107.97, 45.27) --
	(108.22, 45.41) --
	(108.46, 45.56) --
	(108.71, 45.72) --
	(108.95, 45.89) --
	(109.20, 46.07) --
	(109.44, 46.26) --
	(109.68, 46.46) --
	(109.93, 46.68) --
	(110.17, 46.90) --
	(110.42, 47.14) --
	(110.66, 47.38) --
	(110.91, 47.64) --
	(111.15, 47.91) --
	(111.39, 48.19) --
	(111.64, 48.48) --
	(111.88, 48.79) --
	(112.13, 49.11) --
	(112.37, 49.45) --
	(112.61, 49.80) --
	(112.86, 50.17) --
	(113.10, 50.55) --
	(113.35, 50.94) --
	(113.59, 51.35) --
	(113.84, 51.77) --
	(114.08, 52.21) --
	(114.32, 52.64) --
	(114.57, 53.09) --
	(114.81, 53.54) --
	(115.06, 53.99) --
	(115.30, 54.44) --
	(115.55, 54.88) --
	(115.79, 55.32) --
	(116.03, 55.76) --
	(116.28, 56.20) --
	(116.52, 56.63) --
	(116.77, 57.05) --
	(117.01, 57.48) --
	(117.25, 57.90) --
	(117.50, 58.32) --
	(117.74, 58.75) --
	(117.99, 59.17) --
	(118.23, 59.60) --
	(118.48, 60.03) --
	(118.72, 60.46) --
	(118.96, 60.89) --
	(119.21, 61.32) --
	(119.45, 61.75) --
	(119.70, 62.17) --
	(119.94, 62.59) --
	(120.19, 63.00) --
	(120.43, 63.40) --
	(120.67, 63.79) --
	(120.92, 64.17) --
	(121.16, 64.54) --
	(121.41, 64.90) --
	(121.65, 65.26) --
	(121.89, 65.62) --
	(122.14, 65.98) --
	(122.38, 66.35) --
	(122.63, 66.73) --
	(122.87, 67.13) --
	(123.12, 67.55) --
	(123.36, 68.00) --
	(123.60, 68.49) --
	(123.85, 69.01) --
	(124.09, 69.57) --
	(124.34, 70.18) --
	(124.58, 70.82) --
	(124.83, 71.51) --
	(125.07, 72.23) --
	(125.31, 73.00) --
	(125.56, 73.79) --
	(125.80, 74.61) --
	(126.05, 75.45) --
	(126.29, 76.31) --
	(126.54, 77.17) --
	(126.78, 78.04) --
	(127.02, 78.91) --
	(127.27, 79.77) --
	(127.51, 80.63) --
	(127.76, 81.48) --
	(128.00, 82.32) --
	(128.24, 83.15) --
	(128.49, 83.97) --
	(128.73, 84.78) --
	(128.98, 85.59) --
	(129.22, 86.39) --
	(129.47, 87.19) --
	(129.71, 87.98) --
	(129.95, 88.78) --
	(130.20, 89.58) --
	(130.44, 90.37) --
	(130.69, 91.17) --
	(130.93, 91.96) --
	(131.18, 92.75) --
	(131.42, 93.54) --
	(131.66, 94.32) --
	(131.91, 95.10) --
	(132.15, 95.87) --
	(132.40, 96.63) --
	(132.64, 97.40) --
	(132.88, 98.16) --
	(133.13, 98.92) --
	(133.37, 99.69) --
	(133.62,100.46) --
	(133.86,101.24) --
	(134.11,102.02) --
	(134.35,102.82) --
	(134.59,103.63) --
	(134.84,104.45) --
	(135.08,105.28) --
	(135.33,106.11) --
	(135.57,106.95) --
	(135.82,107.78) --
	(136.06,108.60) --
	(136.30,109.40) --
	(136.55,110.18) --
	(136.79,110.91) --
	(137.04,111.59) --
	(137.28,112.22) --
	(137.52,112.78) --
	(137.77,113.28) --
	(138.01,113.70) --
	(138.26,114.06) --
	(138.50,114.33) --
	(138.75,114.53) --
	(138.99,114.66) --
	(139.23,114.73) --
	(139.48,114.75) --
	(139.72,114.73) --
	(139.97,114.67) --
	(140.21,114.59) --
	(140.46,114.50) --
	(140.70,114.40) --
	(140.94,114.30) --
	(141.19,114.22) --
	(141.43,114.15) --
	(141.68,114.09) --
	(141.92,114.06) --
	(142.16,114.04) --
	(142.41,114.05) --
	(142.65,114.07) --
	(142.90,114.11) --
	(143.14,114.16) --
	(143.39,114.22) --
	(143.63,114.29) --
	(143.87,114.36) --
	(144.12,114.44) --
	(144.36,114.51) --
	(144.61,114.59) --
	(144.85,114.67) --
	(145.10,114.75) --
	(145.34,114.83) --
	(145.58,114.91) --
	(145.83,114.99) --
	(146.07,115.07) --
	(146.32,115.14) --
	(146.56,115.22) --
	(146.80,115.28) --
	(147.05,115.34) --
	(147.29,115.38) --
	(147.54,115.40) --
	(147.78,115.41) --
	(148.03,115.38) --
	(148.27,115.32) --
	(148.51,115.22) --
	(148.76,115.07) --
	(149.00,114.88) --
	(149.25,114.63) --
	(149.49,114.33) --
	(149.74,113.97) --
	(149.98,113.55) --
	(150.22,113.07) --
	(150.47,112.52) --
	(150.71,111.91) --
	(150.96,111.24) --
	(151.20,110.52) --
	(151.44,109.74) --
	(151.69,108.92) --
	(151.93,108.05) --
	(152.18,107.13) --
	(152.42,106.17) --
	(152.67,105.18) --
	(152.91,104.15) --
	(153.15,103.09) --
	(153.40,102.00) --
	(153.64,100.89) --
	(153.89, 99.75) --
	(154.13, 98.59) --
	(154.38, 97.41) --
	(154.62, 96.21) --
	(154.86, 95.00) --
	(155.11, 93.79) --
	(155.35, 92.56) --
	(155.60, 91.34) --
	(155.84, 90.11) --
	(156.09, 88.90) --
	(156.33, 87.70) --
	(156.57, 86.53) --
	(156.82, 85.38) --
	(157.06, 84.27) --
	(157.31, 83.19) --
	(157.55, 82.15) --
	(157.79, 81.15) --
	(158.04, 80.20) --
	(158.28, 79.30) --
	(158.53, 78.45) --
	(158.77, 77.64) --
	(159.02, 76.87) --
	(159.26, 76.13) --
	(159.50, 75.43) --
	(159.75, 74.76) --
	(159.99, 74.12) --
	(160.24, 73.49) --
	(160.48, 72.88) --
	(160.73, 72.28) --
	(160.97, 71.68) --
	(161.21, 71.07) --
	(161.46, 70.47) --
	(161.70, 69.86) --
	(161.95, 69.24) --
	(162.19, 68.60) --
	(162.43, 67.95) --
	(162.68, 67.28) --
	(162.92, 66.60) --
	(163.17, 65.90) --
	(163.41, 65.18) --
	(163.66, 64.45) --
	(163.90, 63.71) --
	(164.14, 62.96) --
	(164.39, 62.19) --
	(164.63, 61.42) --
	(164.88, 60.65) --
	(165.12, 59.88) --
	(165.37, 59.11) --
	(165.61, 58.36) --
	(165.85, 57.61) --
	(166.10, 56.88) --
	(166.34, 56.18) --
	(166.59, 55.49) --
	(166.83, 54.84) --
	(167.07, 54.21) --
	(167.32, 53.60) --
	(167.56, 53.03) --
	(167.81, 52.50) --
	(168.05, 51.99) --
	(168.30, 51.51) --
	(168.54, 51.06) --
	(168.78, 50.64) --
	(169.03, 50.23) --
	(169.27, 49.85) --
	(169.52, 49.48) --
	(169.76, 49.13) --
	(170.01, 48.79) --
	(170.25, 48.46) --
	(170.49, 48.13) --
	(170.74, 47.80) --
	(170.98, 47.48) --
	(171.23, 47.16) --
	(171.47, 46.84) --
	(171.71, 46.53) --
	(171.96, 46.21) --
	(172.20, 45.91) --
	(172.45, 45.61) --
	(172.69, 45.32) --
	(172.94, 45.03) --
	(173.18, 44.76) --
	(173.42, 44.50) --
	(173.67, 44.26) --
	(173.91, 44.03) --
	(174.16, 43.81) --
	(174.40, 43.61) --
	(174.65, 43.42) --
	(174.89, 43.24) --
	(175.13, 43.08) --
	(175.38, 42.92) --
	(175.62, 42.77) --
	(175.87, 42.63) --
	(176.11, 42.50) --
	(176.35, 42.37) --
	(176.60, 42.25) --
	(176.84, 42.13) --
	(177.09, 42.01) --
	(177.33, 41.90) --
	(177.58, 41.79) --
	(177.82, 41.68) --
	(178.06, 41.58) --
	(178.31, 41.49) --
	(178.55, 41.40) --
	(178.80, 41.31) --
	(179.04, 41.24) --
	(179.29, 41.17) --
	(179.53, 41.10) --
	(179.77, 41.05) --
	(180.02, 41.00) --
	(180.26, 40.95) --
	(180.51, 40.92) --
	(180.75, 40.89) --
	(180.99, 40.86) --
	(181.24, 40.84) --
	(181.48, 40.82) --
	(181.73, 40.81) --
	(181.97, 40.80) --
	(182.22, 40.79) --
	(182.46, 40.79) --
	(182.70, 40.78) --
	(182.95, 40.78) --
	(183.19, 40.78) --
	(183.44, 40.78) --
	(183.68, 40.78) --
	(183.93, 40.78) --
	(184.17, 40.78) --
	(184.41, 40.78) --
	(184.66, 40.78) --
	(184.90, 40.78) --
	(185.15, 40.78) --
	(185.39, 40.78) --
	(185.64, 40.78) --
	(185.88, 40.78) --
	(186.12, 40.79) --
	(186.37, 40.79) --
	(186.61, 40.80) --
	(186.86, 40.81) --
	(187.10, 40.82) --
	(187.34, 40.82) --
	(187.59, 40.83) --
	(187.83, 40.84) --
	(188.08, 40.85) --
	(188.32, 40.85) --
	(188.57, 40.86) --
	(188.81, 40.86) --
	(189.05, 40.86) --
	(189.30, 40.86) --
	(189.54, 40.85) --
	(189.79, 40.84) --
	(190.03, 40.83) --
	(190.28, 40.82) --
	(190.52, 40.80) --
	(190.76, 40.78) --
	(191.01, 40.76) --
	(191.25, 40.74) --
	(191.50, 40.71) --
	(191.74, 40.69) --
	(191.98, 40.67) --
	(192.23, 40.64) --
	(192.47, 40.62) --
	(192.72, 40.60) --
	(192.96, 40.58) --
	(193.21, 40.56) --
	(193.45, 40.55) --
	(193.69, 40.53) --
	(193.94, 40.52) --
	(194.18, 40.51) --
	(194.43, 40.50) --
	(194.67, 40.49) --
	(194.92, 40.49) --
	(195.16, 40.48) --
	(195.40, 40.48) --
	(195.65, 40.48) --
	(195.89, 40.47) --
	(196.14, 40.47) --
	(196.38, 40.47) --
	(196.62, 40.47) --
	(196.87, 40.47) --
	(197.11, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (207.97, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 37.20) -- ( 77.01, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.75, 37.20) -- (109.75, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 37.20) -- (142.49, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 37.20) -- (175.23, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97, 37.20) -- (207.97, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 77.01, 21.60) {0.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (109.75, 21.60) {0.45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.49, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.23, 21.60) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (207.97, 21.60) {0.60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 60.87) -- ( 31.20, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 81.27) -- ( 31.20, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,101.67) -- ( 31.20,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 60.87) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 81.27) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,101.67) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.85, 40.47) --
	( 87.07, 40.47) --
	( 87.29, 40.47) --
	( 87.52, 40.47) --
	( 87.74, 40.47) --
	( 87.96, 40.47) --
	( 88.19, 40.47) --
	( 88.41, 40.48) --
	( 88.63, 40.48) --
	( 88.86, 40.49) --
	( 89.08, 40.49) --
	( 89.31, 40.50) --
	( 89.53, 40.51) --
	( 89.75, 40.52) --
	( 89.98, 40.53) --
	( 90.20, 40.55) --
	( 90.42, 40.57) --
	( 90.65, 40.58) --
	( 90.87, 40.61) --
	( 91.10, 40.63) --
	( 91.32, 40.66) --
	( 91.54, 40.69) --
	( 91.77, 40.72) --
	( 91.99, 40.76) --
	( 92.21, 40.79) --
	( 92.44, 40.83) --
	( 92.66, 40.87) --
	( 92.88, 40.92) --
	( 93.11, 40.96) --
	( 93.33, 41.00) --
	( 93.56, 41.05) --
	( 93.78, 41.09) --
	( 94.00, 41.13) --
	( 94.23, 41.17) --
	( 94.45, 41.21) --
	( 94.67, 41.25) --
	( 94.90, 41.28) --
	( 95.12, 41.31) --
	( 95.35, 41.34) --
	( 95.57, 41.37) --
	( 95.79, 41.39) --
	( 96.02, 41.41) --
	( 96.24, 41.43) --
	( 96.46, 41.44) --
	( 96.69, 41.46) --
	( 96.91, 41.47) --
	( 97.13, 41.47) --
	( 97.36, 41.48) --
	( 97.58, 41.48) --
	( 97.81, 41.49) --
	( 98.03, 41.49) --
	( 98.25, 41.49) --
	( 98.48, 41.49) --
	( 98.70, 41.49) --
	( 98.92, 41.49) --
	( 99.15, 41.49) --
	( 99.37, 41.49) --
	( 99.60, 41.49) --
	( 99.82, 41.50) --
	(100.04, 41.50) --
	(100.27, 41.51) --
	(100.49, 41.52) --
	(100.71, 41.53) --
	(100.94, 41.55) --
	(101.16, 41.57) --
	(101.38, 41.59) --
	(101.61, 41.62) --
	(101.83, 41.65) --
	(102.06, 41.68) --
	(102.28, 41.72) --
	(102.50, 41.77) --
	(102.73, 41.82) --
	(102.95, 41.87) --
	(103.17, 41.94) --
	(103.40, 42.01) --
	(103.62, 42.08) --
	(103.84, 42.17) --
	(104.07, 42.26) --
	(104.29, 42.36) --
	(104.52, 42.47) --
	(104.74, 42.58) --
	(104.96, 42.70) --
	(105.19, 42.82) --
	(105.41, 42.95) --
	(105.63, 43.08) --
	(105.86, 43.22) --
	(106.08, 43.36) --
	(106.31, 43.50) --
	(106.53, 43.64) --
	(106.75, 43.78) --
	(106.98, 43.92) --
	(107.20, 44.05) --
	(107.42, 44.19) --
	(107.65, 44.31) --
	(107.87, 44.44) --
	(108.09, 44.56) --
	(108.32, 44.68) --
	(108.54, 44.79) --
	(108.77, 44.90) --
	(108.99, 45.01) --
	(109.21, 45.12) --
	(109.44, 45.23) --
	(109.66, 45.34) --
	(109.88, 45.46) --
	(110.11, 45.58) --
	(110.33, 45.70) --
	(110.56, 45.83) --
	(110.78, 45.97) --
	(111.00, 46.13) --
	(111.23, 46.29) --
	(111.45, 46.46) --
	(111.67, 46.65) --
	(111.90, 46.85) --
	(112.12, 47.06) --
	(112.34, 47.30) --
	(112.57, 47.55) --
	(112.79, 47.81) --
	(113.02, 48.10) --
	(113.24, 48.40) --
	(113.46, 48.73) --
	(113.69, 49.08) --
	(113.91, 49.45) --
	(114.13, 49.84) --
	(114.36, 50.25) --
	(114.58, 50.68) --
	(114.81, 51.14) --
	(115.03, 51.61) --
	(115.25, 52.10) --
	(115.48, 52.60) --
	(115.70, 53.12) --
	(115.92, 53.65) --
	(116.15, 54.19) --
	(116.37, 54.73) --
	(116.59, 55.27) --
	(116.82, 55.82) --
	(117.04, 56.36) --
	(117.27, 56.89) --
	(117.49, 57.42) --
	(117.71, 57.94) --
	(117.94, 58.45) --
	(118.16, 58.95) --
	(118.38, 59.44) --
	(118.61, 59.92) --
	(118.83, 60.38) --
	(119.05, 60.84) --
	(119.28, 61.29) --
	(119.50, 61.73) --
	(119.73, 62.17) --
	(119.95, 62.61) --
	(120.17, 63.05) --
	(120.40, 63.49) --
	(120.62, 63.93) --
	(120.84, 64.38) --
	(121.07, 64.84) --
	(121.29, 65.30) --
	(121.52, 65.78) --
	(121.74, 66.26) --
	(121.96, 66.76) --
	(122.19, 67.28) --
	(122.41, 67.81) --
	(122.63, 68.35) --
	(122.86, 68.91) --
	(123.08, 69.48) --
	(123.30, 70.07) --
	(123.53, 70.67) --
	(123.75, 71.28) --
	(123.98, 71.91) --
	(124.20, 72.56) --
	(124.42, 73.22) --
	(124.65, 73.89) --
	(124.87, 74.57) --
	(125.09, 75.26) --
	(125.32, 75.97) --
	(125.54, 76.69) --
	(125.77, 77.42) --
	(125.99, 78.16) --
	(126.21, 78.92) --
	(126.44, 79.69) --
	(126.66, 80.47) --
	(126.88, 81.26) --
	(127.11, 82.07) --
	(127.33, 82.89) --
	(127.55, 83.72) --
	(127.78, 84.57) --
	(128.00, 85.42) --
	(128.23, 86.28) --
	(128.45, 87.15) --
	(128.67, 88.03) --
	(128.90, 88.90) --
	(129.12, 89.78) --
	(129.34, 90.65) --
	(129.57, 91.52) --
	(129.79, 92.38) --
	(130.02, 93.23) --
	(130.24, 94.06) --
	(130.46, 94.88) --
	(130.69, 95.67) --
	(130.91, 96.45) --
	(131.13, 97.20) --
	(131.36, 97.92) --
	(131.58, 98.63) --
	(131.80, 99.31) --
	(132.03, 99.97) --
	(132.25,100.61) --
	(132.48,101.24) --
	(132.70,101.85) --
	(132.92,102.46) --
	(133.15,103.07) --
	(133.37,103.67) --
	(133.59,104.28) --
	(133.82,104.89) --
	(134.04,105.51) --
	(134.26,106.14) --
	(134.49,106.79) --
	(134.71,107.44) --
	(134.94,108.10) --
	(135.16,108.76) --
	(135.38,109.42) --
	(135.61,110.09) --
	(135.83,110.75) --
	(136.05,111.40) --
	(136.28,112.03) --
	(136.50,112.64) --
	(136.73,113.24) --
	(136.95,113.80) --
	(137.17,114.34) --
	(137.40,114.85) --
	(137.62,115.32) --
	(137.84,115.75) --
	(138.07,116.15) --
	(138.29,116.51) --
	(138.51,116.84) --
	(138.74,117.14) --
	(138.96,117.40) --
	(139.19,117.63) --
	(139.41,117.83) --
	(139.63,118.00) --
	(139.86,118.14) --
	(140.08,118.27) --
	(140.30,118.37) --
	(140.53,118.46) --
	(140.75,118.53) --
	(140.98,118.58) --
	(141.20,118.62) --
	(141.42,118.64) --
	(141.65,118.66) --
	(141.87,118.65) --
	(142.09,118.64) --
	(142.32,118.61) --
	(142.54,118.55) --
	(142.76,118.48) --
	(142.99,118.39) --
	(143.21,118.27) --
	(143.44,118.12) --
	(143.66,117.96) --
	(143.88,117.76) --
	(144.11,117.54) --
	(144.33,117.30) --
	(144.55,117.03) --
	(144.78,116.74) --
	(145.00,116.44) --
	(145.23,116.12) --
	(145.45,115.79) --
	(145.67,115.46) --
	(145.90,115.12) --
	(146.12,114.79) --
	(146.34,114.46) --
	(146.57,114.14) --
	(146.79,113.82) --
	(147.01,113.52) --
	(147.24,113.23) --
	(147.46,112.96) --
	(147.69,112.69) --
	(147.91,112.44) --
	(148.13,112.19) --
	(148.36,111.94) --
	(148.58,111.69) --
	(148.80,111.44) --
	(149.03,111.18) --
	(149.25,110.90) --
	(149.47,110.61) --
	(149.70,110.29) --
	(149.92,109.95) --
	(150.15,109.59) --
	(150.37,109.18) --
	(150.59,108.75) --
	(150.82,108.27) --
	(151.04,107.75) --
	(151.26,107.19) --
	(151.49,106.59) --
	(151.71,105.94) --
	(151.94,105.25) --
	(152.16,104.52) --
	(152.38,103.75) --
	(152.61,102.93) --
	(152.83,102.07) --
	(153.05,101.17) --
	(153.28,100.24) --
	(153.50, 99.28) --
	(153.72, 98.29) --
	(153.95, 97.27) --
	(154.17, 96.23) --
	(154.40, 95.18) --
	(154.62, 94.11) --
	(154.84, 93.03) --
	(155.07, 91.96) --
	(155.29, 90.88) --
	(155.51, 89.80) --
	(155.74, 88.74) --
	(155.96, 87.68) --
	(156.19, 86.64) --
	(156.41, 85.62) --
	(156.63, 84.61) --
	(156.86, 83.62) --
	(157.08, 82.65) --
	(157.30, 81.70) --
	(157.53, 80.77) --
	(157.75, 79.86) --
	(157.97, 78.98) --
	(158.20, 78.11) --
	(158.42, 77.26) --
	(158.65, 76.42) --
	(158.87, 75.61) --
	(159.09, 74.80) --
	(159.32, 74.02) --
	(159.54, 73.24) --
	(159.76, 72.49) --
	(159.99, 71.74) --
	(160.21, 71.01) --
	(160.44, 70.30) --
	(160.66, 69.59) --
	(160.88, 68.91) --
	(161.11, 68.24) --
	(161.33, 67.59) --
	(161.55, 66.96) --
	(161.78, 66.35) --
	(162.00, 65.76) --
	(162.22, 65.19) --
	(162.45, 64.64) --
	(162.67, 64.11) --
	(162.90, 63.60) --
	(163.12, 63.11) --
	(163.34, 62.63) --
	(163.57, 62.17) --
	(163.79, 61.71) --
	(164.01, 61.27) --
	(164.24, 60.83) --
	(164.46, 60.40) --
	(164.68, 59.96) --
	(164.91, 59.51) --
	(165.13, 59.06) --
	(165.36, 58.60) --
	(165.58, 58.13) --
	(165.80, 57.65) --
	(166.03, 57.16) --
	(166.25, 56.65) --
	(166.47, 56.13) --
	(166.70, 55.60) --
	(166.92, 55.07) --
	(167.15, 54.54) --
	(167.37, 54.01) --
	(167.59, 53.48) --
	(167.82, 52.96) --
	(168.04, 52.45) --
	(168.26, 51.96) --
	(168.49, 51.48) --
	(168.71, 51.02) --
	(168.93, 50.58) --
	(169.16, 50.16) --
	(169.38, 49.76) --
	(169.61, 49.38) --
	(169.83, 49.02) --
	(170.05, 48.67) --
	(170.28, 48.34) --
	(170.50, 48.02) --
	(170.72, 47.70) --
	(170.95, 47.40) --
	(171.17, 47.11) --
	(171.40, 46.82) --
	(171.62, 46.53) --
	(171.84, 46.25) --
	(172.07, 45.97) --
	(172.29, 45.70) --
	(172.51, 45.44) --
	(172.74, 45.19) --
	(172.96, 44.94) --
	(173.18, 44.70) --
	(173.41, 44.47) --
	(173.63, 44.25) --
	(173.86, 44.05) --
	(174.08, 43.85) --
	(174.30, 43.67) --
	(174.53, 43.50) --
	(174.75, 43.34) --
	(174.97, 43.18) --
	(175.20, 43.04) --
	(175.42, 42.90) --
	(175.65, 42.77) --
	(175.87, 42.65) --
	(176.09, 42.53) --
	(176.32, 42.42) --
	(176.54, 42.31) --
	(176.76, 42.21) --
	(176.99, 42.10) --
	(177.21, 42.01) --
	(177.43, 41.91) --
	(177.66, 41.82) --
	(177.88, 41.73) --
	(178.11, 41.64) --
	(178.33, 41.56) --
	(178.55, 41.49) --
	(178.78, 41.42) --
	(179.00, 41.35) --
	(179.22, 41.28) --
	(179.45, 41.22) --
	(179.67, 41.17) --
	(179.90, 41.12) --
	(180.12, 41.07) --
	(180.34, 41.03) --
	(180.57, 40.99) --
	(180.79, 40.95) --
	(181.01, 40.91) --
	(181.24, 40.88) --
	(181.46, 40.85) --
	(181.68, 40.82) --
	(181.91, 40.80) --
	(182.13, 40.77) --
	(182.36, 40.75) --
	(182.58, 40.74) --
	(182.80, 40.72) --
	(183.03, 40.71) --
	(183.25, 40.70) --
	(183.47, 40.69) --
	(183.70, 40.68) --
	(183.92, 40.68) --
	(184.14, 40.68) --
	(184.37, 40.68) --
	(184.59, 40.68) --
	(184.82, 40.69) --
	(185.04, 40.70) --
	(185.26, 40.70) --
	(185.49, 40.71) --
	(185.71, 40.72) --
	(185.93, 40.73) --
	(186.16, 40.74) --
	(186.38, 40.75) --
	(186.61, 40.77) --
	(186.83, 40.78) --
	(187.05, 40.79) --
	(187.28, 40.79) --
	(187.50, 40.80) --
	(187.72, 40.81) --
	(187.95, 40.81) --
	(188.17, 40.82) --
	(188.39, 40.82) --
	(188.62, 40.82) --
	(188.84, 40.82) --
	(189.07, 40.81) --
	(189.29, 40.81) --
	(189.51, 40.80) --
	(189.74, 40.80) --
	(189.96, 40.79) --
	(190.18, 40.78) --
	(190.41, 40.77) --
	(190.63, 40.76) --
	(190.86, 40.75) --
	(191.08, 40.74) --
	(191.30, 40.73) --
	(191.53, 40.72) --
	(191.75, 40.71) --
	(191.97, 40.70) --
	(192.20, 40.69) --
	(192.42, 40.68) --
	(192.64, 40.67) --
	(192.87, 40.66) --
	(193.09, 40.66) --
	(193.32, 40.65) --
	(193.54, 40.64) --
	(193.76, 40.63) --
	(193.99, 40.63) --
	(194.21, 40.62) --
	(194.43, 40.61) --
	(194.66, 40.60) --
	(194.88, 40.60) --
	(195.11, 40.59) --
	(195.33, 40.58) --
	(195.55, 40.57) --
	(195.78, 40.56) --
	(196.00, 40.56) --
	(196.22, 40.55) --
	(196.45, 40.54) --
	(196.67, 40.53) --
	(196.89, 40.53) --
	(197.12, 40.52) --
	(197.34, 40.51) --
	(197.57, 40.51) --
	(197.79, 40.50) --
	(198.01, 40.49) --
	(198.24, 40.49) --
	(198.46, 40.49) --
	(198.68, 40.48) --
	(198.91, 40.48) --
	(199.13, 40.48) --
	(199.35, 40.47) --
	(199.58, 40.47) --
	(199.80, 40.47) --
	(200.03, 40.47) --
	(200.25, 40.47) --
	(200.47, 40.47) --
	(200.70, 40.47) --
	(200.92, 40.47) --
	(201.14, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (142.50, 37.20) -- (142.50,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/alpha_c_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.56) --
	(  0.29, 40.55) --
	(  0.82, 40.54) --
	(  1.35, 40.53) --
	(  1.88, 40.52) --
	(  2.42, 40.51) --
	(  2.95, 40.50) --
	(  3.48, 40.49) --
	(  4.01, 40.49) --
	(  4.54, 40.48) --
	(  5.08, 40.48) --
	(  5.61, 40.48) --
	(  6.14, 40.47) --
	(  6.67, 40.47) --
	(  7.20, 40.47) --
	(  7.74, 40.47) --
	(  8.27, 40.48) --
	(  8.80, 40.48) --
	(  9.33, 40.48) --
	(  9.87, 40.49) --
	( 10.40, 40.49) --
	( 10.93, 40.50) --
	( 11.46, 40.51) --
	( 11.99, 40.51) --
	( 12.53, 40.52) --
	( 13.06, 40.53) --
	( 13.59, 40.54) --
	( 14.12, 40.55) --
	( 14.65, 40.55) --
	( 15.19, 40.56) --
	( 15.72, 40.57) --
	( 16.25, 40.58) --
	( 16.78, 40.58) --
	( 17.32, 40.59) --
	( 17.85, 40.59) --
	( 18.38, 40.60) --
	( 18.91, 40.60) --
	( 19.44, 40.60) --
	( 19.98, 40.60) --
	( 20.51, 40.60) --
	( 21.04, 40.60) --
	( 21.57, 40.60) --
	( 22.10, 40.60) --
	( 22.64, 40.60) --
	( 23.17, 40.60) --
	( 23.70, 40.60) --
	( 24.23, 40.61) --
	( 24.77, 40.61) --
	( 25.30, 40.62) --
	( 25.83, 40.62) --
	( 26.36, 40.63) --
	( 26.89, 40.64) --
	( 27.43, 40.65) --
	( 27.96, 40.67) --
	( 28.49, 40.69) --
	( 29.02, 40.70) --
	( 29.55, 40.72) --
	( 30.09, 40.75) --
	( 30.62, 40.77) --
	( 31.15, 40.79) --
	( 31.68, 40.82) --
	( 32.21, 40.84) --
	( 32.75, 40.87) --
	( 33.28, 40.89) --
	( 33.81, 40.92) --
	( 34.34, 40.94) --
	( 34.88, 40.96) --
	( 35.41, 40.99) --
	( 35.94, 41.01) --
	( 36.47, 41.04) --
	( 37.00, 41.06) --
	( 37.54, 41.08) --
	( 38.07, 41.11) --
	( 38.60, 41.13) --
	( 39.13, 41.16) --
	( 39.66, 41.18) --
	( 40.20, 41.20) --
	( 40.73, 41.22) --
	( 41.26, 41.24) --
	( 41.79, 41.25) --
	( 42.33, 41.27) --
	( 42.86, 41.28) --
	( 43.39, 41.29) --
	( 43.92, 41.30) --
	( 44.45, 41.31) --
	( 44.99, 41.32) --
	( 45.52, 41.33) --
	( 46.05, 41.34) --
	( 46.58, 41.36) --
	( 47.11, 41.38) --
	( 47.65, 41.40) --
	( 48.18, 41.43) --
	( 48.71, 41.46) --
	( 49.24, 41.50) --
	( 49.78, 41.54) --
	( 50.31, 41.59) --
	( 50.84, 41.64) --
	( 51.37, 41.69) --
	( 51.90, 41.74) --
	( 52.44, 41.79) --
	( 52.97, 41.84) --
	( 53.50, 41.89) --
	( 54.03, 41.94) --
	( 54.56, 41.99) --
	( 55.10, 42.04) --
	( 55.63, 42.09) --
	( 56.16, 42.13) --
	( 56.69, 42.17) --
	( 57.22, 42.21) --
	( 57.76, 42.25) --
	( 58.29, 42.28) --
	( 58.82, 42.31) --
	( 59.35, 42.34) --
	( 59.89, 42.36) --
	( 60.42, 42.37) --
	( 60.95, 42.38) --
	( 61.48, 42.39) --
	( 62.01, 42.40) --
	( 62.55, 42.41) --
	( 63.08, 42.42) --
	( 63.61, 42.44) --
	( 64.14, 42.46) --
	( 64.67, 42.49) --
	( 65.21, 42.54) --
	( 65.74, 42.60) --
	( 66.27, 42.67) --
	( 66.80, 42.76) --
	( 67.34, 42.87) --
	( 67.87, 43.00) --
	( 68.40, 43.14) --
	( 68.93, 43.29) --
	( 69.46, 43.45) --
	( 70.00, 43.63) --
	( 70.53, 43.80) --
	( 71.06, 43.98) --
	( 71.59, 44.16) --
	( 72.12, 44.33) --
	( 72.66, 44.50) --
	( 73.19, 44.66) --
	( 73.72, 44.80) --
	( 74.25, 44.95) --
	( 74.79, 45.08) --
	( 75.32, 45.21) --
	( 75.85, 45.33) --
	( 76.38, 45.45) --
	( 76.91, 45.57) --
	( 77.45, 45.69) --
	( 77.98, 45.82) --
	( 78.51, 45.95) --
	( 79.04, 46.10) --
	( 79.57, 46.25) --
	( 80.11, 46.40) --
	( 80.64, 46.57) --
	( 81.17, 46.75) --
	( 81.70, 46.93) --
	( 82.24, 47.12) --
	( 82.77, 47.32) --
	( 83.30, 47.53) --
	( 83.83, 47.74) --
	( 84.36, 47.96) --
	( 84.90, 48.19) --
	( 85.43, 48.42) --
	( 85.96, 48.66) --
	( 86.49, 48.91) --
	( 87.02, 49.16) --
	( 87.56, 49.41) --
	( 88.09, 49.67) --
	( 88.62, 49.93) --
	( 89.15, 50.19) --
	( 89.68, 50.44) --
	( 90.22, 50.70) --
	( 90.75, 50.94) --
	( 91.28, 51.19) --
	( 91.81, 51.43) --
	( 92.35, 51.66) --
	( 92.88, 51.90) --
	( 93.41, 52.13) --
	( 93.94, 52.37) --
	( 94.47, 52.61) --
	( 95.01, 52.87) --
	( 95.54, 53.14) --
	( 96.07, 53.44) --
	( 96.60, 53.75) --
	( 97.13, 54.10) --
	( 97.67, 54.48) --
	( 98.20, 54.89) --
	( 98.73, 55.33) --
	( 99.26, 55.81) --
	( 99.80, 56.32) --
	(100.33, 56.84) --
	(100.86, 57.39) --
	(101.39, 57.95) --
	(101.92, 58.53) --
	(102.46, 59.10) --
	(102.99, 59.68) --
	(103.52, 60.25) --
	(104.05, 60.81) --
	(104.58, 61.36) --
	(105.12, 61.90) --
	(105.65, 62.43) --
	(106.18, 62.95) --
	(106.71, 63.47) --
	(107.25, 63.98) --
	(107.78, 64.51) --
	(108.31, 65.04) --
	(108.84, 65.58) --
	(109.37, 66.15) --
	(109.91, 66.74) --
	(110.44, 67.36) --
	(110.97, 68.02) --
	(111.50, 68.70) --
	(112.03, 69.42) --
	(112.57, 70.18) --
	(113.10, 70.97) --
	(113.63, 71.80) --
	(114.16, 72.65) --
	(114.69, 73.53) --
	(115.23, 74.43) --
	(115.76, 75.34) --
	(116.29, 76.27) --
	(116.82, 77.21) --
	(117.36, 78.16) --
	(117.89, 79.10) --
	(118.42, 80.05) --
	(118.95, 81.00) --
	(119.48, 81.93) --
	(120.02, 82.87) --
	(120.55, 83.79) --
	(121.08, 84.70) --
	(121.61, 85.60) --
	(122.14, 86.50) --
	(122.68, 87.37) --
	(123.21, 88.24) --
	(123.74, 89.09) --
	(124.27, 89.93) --
	(124.81, 90.76) --
	(125.34, 91.57) --
	(125.87, 92.36) --
	(126.40, 93.13) --
	(126.93, 93.87) --
	(127.47, 94.58) --
	(128.00, 95.25) --
	(128.53, 95.88) --
	(129.06, 96.48) --
	(129.59, 97.04) --
	(130.13, 97.56) --
	(130.66, 98.05) --
	(131.19, 98.52) --
	(131.72, 98.98) --
	(132.26, 99.43) --
	(132.79, 99.88) --
	(133.32,100.36) --
	(133.85,100.86) --
	(134.38,101.40) --
	(134.92,101.98) --
	(135.45,102.60) --
	(135.98,103.26) --
	(136.51,103.96) --
	(137.04,104.69) --
	(137.58,105.44) --
	(138.11,106.21) --
	(138.64,106.96) --
	(139.17,107.70) --
	(139.70,108.40) --
	(140.24,109.06) --
	(140.77,109.65) --
	(141.30,110.18) --
	(141.83,110.64) --
	(142.37,111.02) --
	(142.90,111.31) --
	(143.43,111.52) --
	(143.96,111.65) --
	(144.49,111.70) --
	(145.03,111.69) --
	(145.56,111.61) --
	(146.09,111.46) --
	(146.62,111.26) --
	(147.15,111.01) --
	(147.69,110.70) --
	(148.22,110.33) --
	(148.75,109.91) --
	(149.28,109.44) --
	(149.82,108.93) --
	(150.35,108.36) --
	(150.88,107.74) --
	(151.41,107.07) --
	(151.94,106.37) --
	(152.48,105.62) --
	(153.01,104.84) --
	(153.54,104.02) --
	(154.07,103.19) --
	(154.60,102.35) --
	(155.14,101.50) --
	(155.67,100.66) --
	(156.20, 99.82) --
	(156.73, 99.00) --
	(157.27, 98.20) --
	(157.80, 97.42) --
	(158.33, 96.68) --
	(158.86, 95.95) --
	(159.39, 95.25) --
	(159.93, 94.56) --
	(160.46, 93.89) --
	(160.99, 93.22) --
	(161.52, 92.55) --
	(162.05, 91.88) --
	(162.59, 91.19) --
	(163.12, 90.49) --
	(163.65, 89.76) --
	(164.18, 89.01) --
	(164.71, 88.23) --
	(165.25, 87.42) --
	(165.78, 86.59) --
	(166.31, 85.72) --
	(166.84, 84.83) --
	(167.38, 83.91) --
	(167.91, 82.96) --
	(168.44, 81.99) --
	(168.97, 80.99) --
	(169.50, 79.97) --
	(170.04, 78.94) --
	(170.57, 77.89) --
	(171.10, 76.82) --
	(171.63, 75.75) --
	(172.16, 74.68) --
	(172.70, 73.61) --
	(173.23, 72.54) --
	(173.76, 71.48) --
	(174.29, 70.44) --
	(174.83, 69.41) --
	(175.36, 68.41) --
	(175.89, 67.42) --
	(176.42, 66.46) --
	(176.95, 65.53) --
	(177.49, 64.63) --
	(178.02, 63.76) --
	(178.55, 62.92) --
	(179.08, 62.11) --
	(179.61, 61.33) --
	(180.15, 60.58) --
	(180.68, 59.85) --
	(181.21, 59.15) --
	(181.74, 58.48) --
	(182.28, 57.82) --
	(182.81, 57.18) --
	(183.34, 56.55) --
	(183.87, 55.94) --
	(184.40, 55.34) --
	(184.94, 54.74) --
	(185.47, 54.14) --
	(186.00, 53.55) --
	(186.53, 52.97) --
	(187.06, 52.38) --
	(187.60, 51.80) --
	(188.13, 51.23) --
	(188.66, 50.66) --
	(189.19, 50.10) --
	(189.73, 49.56) --
	(190.26, 49.03) --
	(190.79, 48.52) --
	(191.32, 48.03) --
	(191.85, 47.57) --
	(192.39, 47.13) --
	(192.92, 46.73) --
	(193.45, 46.36) --
	(193.98, 46.02) --
	(194.51, 45.72) --
	(195.05, 45.44) --
	(195.58, 45.19) --
	(196.11, 44.97) --
	(196.64, 44.78) --
	(197.17, 44.60) --
	(197.71, 44.44) --
	(198.24, 44.29) --
	(198.77, 44.15) --
	(199.30, 44.01) --
	(199.84, 43.88) --
	(200.37, 43.75) --
	(200.90, 43.61) --
	(201.43, 43.47) --
	(201.96, 43.32) --
	(202.50, 43.18) --
	(203.03, 43.03) --
	(203.56, 42.87) --
	(204.09, 42.72) --
	(204.62, 42.57) --
	(205.16, 42.43) --
	(205.69, 42.28) --
	(206.22, 42.15) --
	(206.75, 42.02) --
	(207.29, 41.90) --
	(207.82, 41.79) --
	(208.35, 41.68) --
	(208.88, 41.59) --
	(209.41, 41.50) --
	(209.95, 41.41) --
	(210.48, 41.34) --
	(211.01, 41.26) --
	(211.54, 41.20) --
	(212.07, 41.14) --
	(212.61, 41.08) --
	(213.14, 41.03) --
	(213.67, 40.99) --
	(214.20, 40.95) --
	(214.74, 40.91) --
	(215.27, 40.88) --
	(215.80, 40.85) --
	(216.33, 40.83) --
	(216.86, 40.81) --
	(217.40, 40.79) --
	(217.93, 40.78) --
	(218.46, 40.76) --
	(218.99, 40.75) --
	(219.52, 40.74) --
	(220.06, 40.73) --
	(220.59, 40.72) --
	(221.12, 40.71) --
	(221.65, 40.70) --
	(222.18, 40.68) --
	(222.72, 40.67) --
	(223.25, 40.65) --
	(223.78, 40.63) --
	(224.31, 40.62) --
	(224.85, 40.60) --
	(225.38, 40.58) --
	(225.91, 40.56) --
	(226.44, 40.55) --
	(226.97, 40.53) --
	(227.51, 40.52) --
	(228.04, 40.51) --
	(228.57, 40.50) --
	(229.10, 40.49) --
	(229.63, 40.49) --
	(230.17, 40.48) --
	(230.54, 40.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (207.97, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 37.20) -- ( 77.01, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.75, 37.20) -- (109.75, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 37.20) -- (142.49, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 37.20) -- (175.23, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97, 37.20) -- (207.97, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 77.01, 21.60) {0.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (109.75, 21.60) {0.45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.49, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.23, 21.60) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (207.97, 21.60) {0.60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,118.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 53.52) -- ( 31.20, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 66.58) -- ( 31.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 79.64) -- ( 31.20, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 92.70) -- ( 31.20, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,118.81) -- ( 31.20,118.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 53.52) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 66.58) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 79.64) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 92.70) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 40.53) --
	(  0.49, 40.53) --
	(  0.99, 40.54) --
	(  1.49, 40.54) --
	(  1.98, 40.55) --
	(  2.48, 40.55) --
	(  2.98, 40.55) --
	(  3.47, 40.55) --
	(  3.97, 40.55) --
	(  4.47, 40.55) --
	(  4.96, 40.54) --
	(  5.46, 40.54) --
	(  5.96, 40.53) --
	(  6.45, 40.53) --
	(  6.95, 40.52) --
	(  7.44, 40.51) --
	(  7.94, 40.51) --
	(  8.44, 40.50) --
	(  8.93, 40.49) --
	(  9.43, 40.49) --
	(  9.93, 40.48) --
	( 10.42, 40.48) --
	( 10.92, 40.48) --
	( 11.42, 40.47) --
	( 11.91, 40.47) --
	( 12.41, 40.47) --
	( 12.91, 40.47) --
	( 13.40, 40.47) --
	( 13.90, 40.47) --
	( 14.39, 40.47) --
	( 14.89, 40.47) --
	( 15.39, 40.47) --
	( 15.88, 40.46) --
	( 16.38, 40.46) --
	( 16.88, 40.46) --
	( 17.37, 40.46) --
	( 17.87, 40.46) --
	( 18.37, 40.46) --
	( 18.86, 40.46) --
	( 19.36, 40.46) --
	( 19.86, 40.46) --
	( 20.35, 40.46) --
	( 20.85, 40.46) --
	( 21.35, 40.46) --
	( 21.84, 40.46) --
	( 22.34, 40.46) --
	( 22.83, 40.46) --
	( 23.33, 40.46) --
	( 23.83, 40.46) --
	( 24.32, 40.47) --
	( 24.82, 40.47) --
	( 25.32, 40.47) --
	( 25.81, 40.47) --
	( 26.31, 40.47) --
	( 26.81, 40.47) --
	( 27.30, 40.47) --
	( 27.80, 40.47) --
	( 28.30, 40.47) --
	( 28.79, 40.48) --
	( 29.29, 40.48) --
	( 29.78, 40.49) --
	( 30.28, 40.49) --
	( 30.78, 40.50) --
	( 31.27, 40.50) --
	( 31.77, 40.51) --
	( 32.27, 40.52) --
	( 32.76, 40.52) --
	( 33.26, 40.53) --
	( 33.76, 40.54) --
	( 34.25, 40.54) --
	( 34.75, 40.55) --
	( 35.25, 40.55) --
	( 35.74, 40.56) --
	( 36.24, 40.56) --
	( 36.73, 40.57) --
	( 37.23, 40.57) --
	( 37.73, 40.57) --
	( 38.22, 40.57) --
	( 38.72, 40.58) --
	( 39.22, 40.58) --
	( 39.71, 40.58) --
	( 40.21, 40.59) --
	( 40.71, 40.60) --
	( 41.20, 40.61) --
	( 41.70, 40.62) --
	( 42.20, 40.63) --
	( 42.69, 40.64) --
	( 43.19, 40.66) --
	( 43.69, 40.68) --
	( 44.18, 40.69) --
	( 44.68, 40.71) --
	( 45.17, 40.73) --
	( 45.67, 40.74) --
	( 46.17, 40.76) --
	( 46.66, 40.78) --
	( 47.16, 40.80) --
	( 47.66, 40.81) --
	( 48.15, 40.83) --
	( 48.65, 40.85) --
	( 49.15, 40.87) --
	( 49.64, 40.89) --
	( 50.14, 40.90) --
	( 50.64, 40.92) --
	( 51.13, 40.95) --
	( 51.63, 40.97) --
	( 52.12, 40.99) --
	( 52.62, 41.02) --
	( 53.12, 41.05) --
	( 53.61, 41.08) --
	( 54.11, 41.11) --
	( 54.61, 41.14) --
	( 55.10, 41.18) --
	( 55.60, 41.22) --
	( 56.10, 41.26) --
	( 56.59, 41.30) --
	( 57.09, 41.34) --
	( 57.59, 41.37) --
	( 58.08, 41.41) --
	( 58.58, 41.44) --
	( 59.08, 41.47) --
	( 59.57, 41.50) --
	( 60.07, 41.52) --
	( 60.56, 41.54) --
	( 61.06, 41.55) --
	( 61.56, 41.57) --
	( 62.05, 41.58) --
	( 62.55, 41.60) --
	( 63.05, 41.61) --
	( 63.54, 41.63) --
	( 64.04, 41.66) --
	( 64.54, 41.69) --
	( 65.03, 41.73) --
	( 65.53, 41.78) --
	( 66.03, 41.83) --
	( 66.52, 41.89) --
	( 67.02, 41.95) --
	( 67.51, 42.02) --
	( 68.01, 42.09) --
	( 68.51, 42.16) --
	( 69.00, 42.23) --
	( 69.50, 42.31) --
	( 70.00, 42.38) --
	( 70.49, 42.45) --
	( 70.99, 42.52) --
	( 71.49, 42.59) --
	( 71.98, 42.66) --
	( 72.48, 42.72) --
	( 72.98, 42.78) --
	( 73.47, 42.84) --
	( 73.97, 42.91) --
	( 74.46, 42.97) --
	( 74.96, 43.03) --
	( 75.46, 43.10) --
	( 75.95, 43.17) --
	( 76.45, 43.24) --
	( 76.95, 43.31) --
	( 77.44, 43.39) --
	( 77.94, 43.48) --
	( 78.44, 43.57) --
	( 78.93, 43.67) --
	( 79.43, 43.77) --
	( 79.93, 43.90) --
	( 80.42, 44.03) --
	( 80.92, 44.18) --
	( 81.42, 44.34) --
	( 81.91, 44.53) --
	( 82.41, 44.73) --
	( 82.90, 44.96) --
	( 83.40, 45.20) --
	( 83.90, 45.46) --
	( 84.39, 45.74) --
	( 84.89, 46.03) --
	( 85.39, 46.33) --
	( 85.88, 46.65) --
	( 86.38, 46.96) --
	( 86.88, 47.28) --
	( 87.37, 47.61) --
	( 87.87, 47.93) --
	( 88.37, 48.26) --
	( 88.86, 48.59) --
	( 89.36, 48.91) --
	( 89.85, 49.24) --
	( 90.35, 49.58) --
	( 90.85, 49.91) --
	( 91.34, 50.25) --
	( 91.84, 50.60) --
	( 92.34, 50.95) --
	( 92.83, 51.31) --
	( 93.33, 51.68) --
	( 93.83, 52.05) --
	( 94.32, 52.42) --
	( 94.82, 52.80) --
	( 95.32, 53.19) --
	( 95.81, 53.57) --
	( 96.31, 53.96) --
	( 96.81, 54.35) --
	( 97.30, 54.75) --
	( 97.80, 55.14) --
	( 98.29, 55.53) --
	( 98.79, 55.92) --
	( 99.29, 56.32) --
	( 99.78, 56.72) --
	(100.28, 57.12) --
	(100.78, 57.53) --
	(101.27, 57.95) --
	(101.77, 58.38) --
	(102.27, 58.82) --
	(102.76, 59.29) --
	(103.26, 59.78) --
	(103.76, 60.28) --
	(104.25, 60.82) --
	(104.75, 61.38) --
	(105.24, 61.96) --
	(105.74, 62.57) --
	(106.24, 63.19) --
	(106.73, 63.83) --
	(107.23, 64.47) --
	(107.73, 65.12) --
	(108.22, 65.77) --
	(108.72, 66.42) --
	(109.22, 67.05) --
	(109.71, 67.68) --
	(110.21, 68.29) --
	(110.71, 68.90) --
	(111.20, 69.51) --
	(111.70, 70.11) --
	(112.19, 70.72) --
	(112.69, 71.35) --
	(113.19, 72.00) --
	(113.68, 72.68) --
	(114.18, 73.40) --
	(114.68, 74.16) --
	(115.17, 74.97) --
	(115.67, 75.83) --
	(116.17, 76.74) --
	(116.66, 77.71) --
	(117.16, 78.72) --
	(117.66, 79.79) --
	(118.15, 80.89) --
	(118.65, 82.03) --
	(119.15, 83.21) --
	(119.64, 84.40) --
	(120.14, 85.61) --
	(120.63, 86.82) --
	(121.13, 88.03) --
	(121.63, 89.22) --
	(122.12, 90.39) --
	(122.62, 91.53) --
	(123.12, 92.64) --
	(123.61, 93.70) --
	(124.11, 94.71) --
	(124.61, 95.68) --
	(125.10, 96.59) --
	(125.60, 97.46) --
	(126.10, 98.28) --
	(126.59, 99.05) --
	(127.09, 99.77) --
	(127.58,100.45) --
	(128.08,101.09) --
	(128.58,101.70) --
	(129.07,102.28) --
	(129.57,102.84) --
	(130.07,103.37) --
	(130.56,103.88) --
	(131.06,104.38) --
	(131.56,104.87) --
	(132.05,105.35) --
	(132.55,105.82) --
	(133.05,106.29) --
	(133.54,106.74) --
	(134.04,107.19) --
	(134.54,107.63) --
	(135.03,108.06) --
	(135.53,108.48) --
	(136.02,108.89) --
	(136.52,109.29) --
	(137.02,109.67) --
	(137.51,110.04) --
	(138.01,110.39) --
	(138.51,110.72) --
	(139.00,111.03) --
	(139.50,111.32) --
	(140.00,111.59) --
	(140.49,111.84) --
	(140.99,112.06) --
	(141.49,112.25) --
	(141.98,112.41) --
	(142.48,112.52) --
	(142.97,112.60) --
	(143.47,112.62) --
	(143.97,112.60) --
	(144.46,112.52) --
	(144.96,112.38) --
	(145.46,112.19) --
	(145.95,111.93) --
	(146.45,111.61) --
	(146.95,111.24) --
	(147.44,110.83) --
	(147.94,110.37) --
	(148.44,109.88) --
	(148.93,109.35) --
	(149.43,108.81) --
	(149.93,108.25) --
	(150.42,107.67) --
	(150.92,107.08) --
	(151.41,106.49) --
	(151.91,105.89) --
	(152.41,105.27) --
	(152.90,104.65) --
	(153.40,104.01) --
	(153.90,103.35) --
	(154.39,102.67) --
	(154.89,101.97) --
	(155.39,101.23) --
	(155.88,100.45) --
	(156.38, 99.65) --
	(156.88, 98.81) --
	(157.37, 97.94) --
	(157.87, 97.03) --
	(158.36, 96.10) --
	(158.86, 95.15) --
	(159.36, 94.18) --
	(159.85, 93.19) --
	(160.35, 92.20) --
	(160.85, 91.20) --
	(161.34, 90.21) --
	(161.84, 89.24) --
	(162.34, 88.28) --
	(162.83, 87.33) --
	(163.33, 86.42) --
	(163.83, 85.53) --
	(164.32, 84.66) --
	(164.82, 83.83) --
	(165.31, 83.02) --
	(165.81, 82.24) --
	(166.31, 81.48) --
	(166.80, 80.74) --
	(167.30, 80.01) --
	(167.80, 79.29) --
	(168.29, 78.57) --
	(168.79, 77.85) --
	(169.29, 77.13) --
	(169.78, 76.40) --
	(170.28, 75.65) --
	(170.78, 74.88) --
	(171.27, 74.10) --
	(171.77, 73.30) --
	(172.27, 72.48) --
	(172.76, 71.64) --
	(173.26, 70.78) --
	(173.75, 69.91) --
	(174.25, 69.03) --
	(174.75, 68.14) --
	(175.24, 67.25) --
	(175.74, 66.37) --
	(176.24, 65.50) --
	(176.73, 64.64) --
	(177.23, 63.81) --
	(177.73, 63.01) --
	(178.22, 62.24) --
	(178.72, 61.50) --
	(179.22, 60.81) --
	(179.71, 60.15) --
	(180.21, 59.53) --
	(180.70, 58.94) --
	(181.20, 58.39) --
	(181.70, 57.85) --
	(182.19, 57.35) --
	(182.69, 56.85) --
	(183.19, 56.36) --
	(183.68, 55.88) --
	(184.18, 55.39) --
	(184.68, 54.89) --
	(185.17, 54.39) --
	(185.67, 53.87) --
	(186.17, 53.34) --
	(186.66, 52.80) --
	(187.16, 52.26) --
	(187.66, 51.71) --
	(188.15, 51.17) --
	(188.65, 50.63) --
	(189.14, 50.11) --
	(189.64, 49.60) --
	(190.14, 49.11) --
	(190.63, 48.64) --
	(191.13, 48.20) --
	(191.63, 47.78) --
	(192.12, 47.40) --
	(192.62, 47.04) --
	(193.12, 46.70) --
	(193.61, 46.40) --
	(194.11, 46.12) --
	(194.61, 45.86) --
	(195.10, 45.63) --
	(195.60, 45.41) --
	(196.09, 45.22) --
	(196.59, 45.05) --
	(197.09, 44.89) --
	(197.58, 44.75) --
	(198.08, 44.62) --
	(198.58, 44.49) --
	(199.07, 44.38) --
	(199.57, 44.26) --
	(200.07, 44.15) --
	(200.56, 44.04) --
	(201.06, 43.92) --
	(201.56, 43.81) --
	(202.05, 43.68) --
	(202.55, 43.56) --
	(203.04, 43.43) --
	(203.54, 43.30) --
	(204.04, 43.17) --
	(204.53, 43.04) --
	(205.03, 42.90) --
	(205.53, 42.77) --
	(206.02, 42.65) --
	(206.52, 42.52) --
	(207.02, 42.41) --
	(207.51, 42.29) --
	(208.01, 42.18) --
	(208.51, 42.07) --
	(209.00, 41.97) --
	(209.50, 41.87) --
	(210.00, 41.78) --
	(210.49, 41.68) --
	(210.99, 41.60) --
	(211.48, 41.51) --
	(211.98, 41.43) --
	(212.48, 41.35) --
	(212.97, 41.27) --
	(213.47, 41.20) --
	(213.97, 41.13) --
	(214.46, 41.07) --
	(214.96, 41.01) --
	(215.46, 40.96) --
	(215.95, 40.91) --
	(216.45, 40.87) --
	(216.95, 40.83) --
	(217.44, 40.79) --
	(217.94, 40.76) --
	(218.43, 40.74) --
	(218.93, 40.71) --
	(219.43, 40.69) --
	(219.92, 40.67) --
	(220.42, 40.65) --
	(220.92, 40.63) --
	(221.41, 40.62) --
	(221.91, 40.60) --
	(222.41, 40.59) --
	(222.90, 40.58) --
	(223.40, 40.56) --
	(223.90, 40.55) --
	(224.39, 40.54) --
	(224.89, 40.53) --
	(225.39, 40.53) --
	(225.88, 40.52) --
	(226.38, 40.52) --
	(226.87, 40.51) --
	(227.37, 40.51) --
	(227.87, 40.51) --
	(228.36, 40.51) --
	(228.86, 40.52) --
	(229.36, 40.52) --
	(229.85, 40.53) --
	(230.35, 40.53) --
	(230.54, 40.53);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (142.46, 37.20) -- (142.46,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/beta_c_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.60, 40.47) --
	( 51.01, 40.47) --
	( 51.42, 40.47) --
	( 51.83, 40.47) --
	( 52.24, 40.47) --
	( 52.64, 40.47) --
	( 53.05, 40.47) --
	( 53.46, 40.48) --
	( 53.87, 40.48) --
	( 54.28, 40.48) --
	( 54.69, 40.49) --
	( 55.09, 40.49) --
	( 55.50, 40.50) --
	( 55.91, 40.51) --
	( 56.32, 40.52) --
	( 56.73, 40.53) --
	( 57.14, 40.54) --
	( 57.55, 40.55) --
	( 57.95, 40.57) --
	( 58.36, 40.58) --
	( 58.77, 40.60) --
	( 59.18, 40.62) --
	( 59.59, 40.63) --
	( 60.00, 40.65) --
	( 60.40, 40.67) --
	( 60.81, 40.69) --
	( 61.22, 40.71) --
	( 61.63, 40.73) --
	( 62.04, 40.75) --
	( 62.45, 40.76) --
	( 62.85, 40.78) --
	( 63.26, 40.80) --
	( 63.67, 40.81) --
	( 64.08, 40.83) --
	( 64.49, 40.84) --
	( 64.90, 40.85) --
	( 65.31, 40.87) --
	( 65.71, 40.88) --
	( 66.12, 40.89) --
	( 66.53, 40.90) --
	( 66.94, 40.91) --
	( 67.35, 40.92) --
	( 67.76, 40.92) --
	( 68.16, 40.93) --
	( 68.57, 40.93) --
	( 68.98, 40.94) --
	( 69.39, 40.94) --
	( 69.80, 40.95) --
	( 70.21, 40.95) --
	( 70.61, 40.96) --
	( 71.02, 40.96) --
	( 71.43, 40.97) --
	( 71.84, 40.99) --
	( 72.25, 41.01) --
	( 72.66, 41.03) --
	( 73.07, 41.07) --
	( 73.47, 41.11) --
	( 73.88, 41.15) --
	( 74.29, 41.21) --
	( 74.70, 41.28) --
	( 75.11, 41.36) --
	( 75.52, 41.44) --
	( 75.92, 41.54) --
	( 76.33, 41.64) --
	( 76.74, 41.76) --
	( 77.15, 41.88) --
	( 77.56, 42.02) --
	( 77.97, 42.16) --
	( 78.37, 42.31) --
	( 78.78, 42.46) --
	( 79.19, 42.62) --
	( 79.60, 42.79) --
	( 80.01, 42.96) --
	( 80.42, 43.14) --
	( 80.82, 43.31) --
	( 81.23, 43.49) --
	( 81.64, 43.68) --
	( 82.05, 43.86) --
	( 82.46, 44.05) --
	( 82.87, 44.24) --
	( 83.28, 44.43) --
	( 83.68, 44.62) --
	( 84.09, 44.82) --
	( 84.50, 45.02) --
	( 84.91, 45.23) --
	( 85.32, 45.44) --
	( 85.73, 45.67) --
	( 86.13, 45.90) --
	( 86.54, 46.14) --
	( 86.95, 46.40) --
	( 87.36, 46.67) --
	( 87.77, 46.96) --
	( 88.18, 47.26) --
	( 88.58, 47.58) --
	( 88.99, 47.91) --
	( 89.40, 48.26) --
	( 89.81, 48.63) --
	( 90.22, 49.01) --
	( 90.63, 49.41) --
	( 91.04, 49.83) --
	( 91.44, 50.25) --
	( 91.85, 50.69) --
	( 92.26, 51.14) --
	( 92.67, 51.60) --
	( 93.08, 52.07) --
	( 93.49, 52.55) --
	( 93.89, 53.03) --
	( 94.30, 53.53) --
	( 94.71, 54.03) --
	( 95.12, 54.54) --
	( 95.53, 55.06) --
	( 95.94, 55.58) --
	( 96.34, 56.12) --
	( 96.75, 56.68) --
	( 97.16, 57.25) --
	( 97.57, 57.83) --
	( 97.98, 58.43) --
	( 98.39, 59.06) --
	( 98.80, 59.70) --
	( 99.20, 60.36) --
	( 99.61, 61.05) --
	(100.02, 61.77) --
	(100.43, 62.51) --
	(100.84, 63.27) --
	(101.25, 64.06) --
	(101.65, 64.87) --
	(102.06, 65.70) --
	(102.47, 66.54) --
	(102.88, 67.40) --
	(103.29, 68.28) --
	(103.70, 69.16) --
	(104.10, 70.04) --
	(104.51, 70.93) --
	(104.92, 71.81) --
	(105.33, 72.68) --
	(105.74, 73.55) --
	(106.15, 74.40) --
	(106.56, 75.23) --
	(106.96, 76.05) --
	(107.37, 76.84) --
	(107.78, 77.62) --
	(108.19, 78.37) --
	(108.60, 79.11) --
	(109.01, 79.82) --
	(109.41, 80.52) --
	(109.82, 81.19) --
	(110.23, 81.85) --
	(110.64, 82.49) --
	(111.05, 83.12) --
	(111.46, 83.74) --
	(111.86, 84.35) --
	(112.27, 84.96) --
	(112.68, 85.57) --
	(113.09, 86.18) --
	(113.50, 86.79) --
	(113.91, 87.41) --
	(114.31, 88.04) --
	(114.72, 88.69) --
	(115.13, 89.34) --
	(115.54, 90.02) --
	(115.95, 90.70) --
	(116.36, 91.41) --
	(116.77, 92.13) --
	(117.17, 92.86) --
	(117.58, 93.61) --
	(117.99, 94.36) --
	(118.40, 95.12) --
	(118.81, 95.88) --
	(119.22, 96.64) --
	(119.62, 97.39) --
	(120.03, 98.12) --
	(120.44, 98.84) --
	(120.85, 99.54) --
	(121.26,100.21) --
	(121.67,100.86) --
	(122.07,101.47) --
	(122.48,102.03) --
	(122.89,102.56) --
	(123.30,103.03) --
	(123.71,103.46) --
	(124.12,103.84) --
	(124.53,104.17) --
	(124.93,104.44) --
	(125.34,104.66) --
	(125.75,104.83) --
	(126.16,104.95) --
	(126.57,105.01) --
	(126.98,105.03) --
	(127.38,105.01) --
	(127.79,104.95) --
	(128.20,104.85) --
	(128.61,104.72) --
	(129.02,104.56) --
	(129.43,104.38) --
	(129.83,104.18) --
	(130.24,103.97) --
	(130.65,103.75) --
	(131.06,103.52) --
	(131.47,103.30) --
	(131.88,103.07) --
	(132.29,102.86) --
	(132.69,102.65) --
	(133.10,102.44) --
	(133.51,102.24) --
	(133.92,102.05) --
	(134.33,101.85) --
	(134.74,101.66) --
	(135.14,101.46) --
	(135.55,101.25) --
	(135.96,101.03) --
	(136.37,100.79) --
	(136.78,100.54) --
	(137.19,100.25) --
	(137.59, 99.95) --
	(138.00, 99.61) --
	(138.41, 99.25) --
	(138.82, 98.85) --
	(139.23, 98.42) --
	(139.64, 97.96) --
	(140.05, 97.47) --
	(140.45, 96.96) --
	(140.86, 96.42) --
	(141.27, 95.86) --
	(141.68, 95.27) --
	(142.09, 94.67) --
	(142.50, 94.05) --
	(142.90, 93.42) --
	(143.31, 92.79) --
	(143.72, 92.15) --
	(144.13, 91.51) --
	(144.54, 90.88) --
	(144.95, 90.25) --
	(145.35, 89.64) --
	(145.76, 89.04) --
	(146.17, 88.46) --
	(146.58, 87.91) --
	(146.99, 87.38) --
	(147.40, 86.87) --
	(147.81, 86.39) --
	(148.21, 85.93) --
	(148.62, 85.50) --
	(149.03, 85.09) --
	(149.44, 84.69) --
	(149.85, 84.31) --
	(150.26, 83.95) --
	(150.66, 83.58) --
	(151.07, 83.22) --
	(151.48, 82.86) --
	(151.89, 82.49) --
	(152.30, 82.12) --
	(152.71, 81.73) --
	(153.11, 81.33) --
	(153.52, 80.91) --
	(153.93, 80.48) --
	(154.34, 80.04) --
	(154.75, 79.58) --
	(155.16, 79.10) --
	(155.56, 78.61) --
	(155.97, 78.11) --
	(156.38, 77.60) --
	(156.79, 77.08) --
	(157.20, 76.55) --
	(157.61, 76.01) --
	(158.02, 75.46) --
	(158.42, 74.90) --
	(158.83, 74.33) --
	(159.24, 73.76) --
	(159.65, 73.17) --
	(160.06, 72.57) --
	(160.47, 71.95) --
	(160.87, 71.33) --
	(161.28, 70.69) --
	(161.69, 70.04) --
	(162.10, 69.38) --
	(162.51, 68.71) --
	(162.92, 68.04) --
	(163.32, 67.36) --
	(163.73, 66.67) --
	(164.14, 65.99) --
	(164.55, 65.31) --
	(164.96, 64.64) --
	(165.37, 63.97) --
	(165.78, 63.32) --
	(166.18, 62.69) --
	(166.59, 62.06) --
	(167.00, 61.46) --
	(167.41, 60.87) --
	(167.82, 60.30) --
	(168.23, 59.75) --
	(168.63, 59.21) --
	(169.04, 58.69) --
	(169.45, 58.19) --
	(169.86, 57.69) --
	(170.27, 57.20) --
	(170.68, 56.73) --
	(171.08, 56.26) --
	(171.49, 55.80) --
	(171.90, 55.35) --
	(172.31, 54.90) --
	(172.72, 54.46) --
	(173.13, 54.03) --
	(173.54, 53.61) --
	(173.94, 53.19) --
	(174.35, 52.78) --
	(174.76, 52.39) --
	(175.17, 52.00) --
	(175.58, 51.63) --
	(175.99, 51.28) --
	(176.39, 50.93) --
	(176.80, 50.60) --
	(177.21, 50.29) --
	(177.62, 49.98) --
	(178.03, 49.70) --
	(178.44, 49.42) --
	(178.84, 49.16) --
	(179.25, 48.92) --
	(179.66, 48.68) --
	(180.07, 48.45) --
	(180.48, 48.23) --
	(180.89, 48.02) --
	(181.30, 47.82) --
	(181.70, 47.63) --
	(182.11, 47.44) --
	(182.52, 47.26) --
	(182.93, 47.08) --
	(183.34, 46.91) --
	(183.75, 46.74) --
	(184.15, 46.58) --
	(184.56, 46.42) --
	(184.97, 46.27) --
	(185.38, 46.12) --
	(185.79, 45.97) --
	(186.20, 45.83) --
	(186.60, 45.70) --
	(187.01, 45.57) --
	(187.42, 45.44) --
	(187.83, 45.32) --
	(188.24, 45.21) --
	(188.65, 45.10) --
	(189.05, 44.99) --
	(189.46, 44.89) --
	(189.87, 44.79) --
	(190.28, 44.70) --
	(190.69, 44.62) --
	(191.10, 44.53) --
	(191.51, 44.45) --
	(191.91, 44.37) --
	(192.32, 44.29) --
	(192.73, 44.21) --
	(193.14, 44.13) --
	(193.55, 44.05) --
	(193.96, 43.97) --
	(194.36, 43.88) --
	(194.77, 43.79) --
	(195.18, 43.70) --
	(195.59, 43.61) --
	(196.00, 43.51) --
	(196.41, 43.41) --
	(196.81, 43.30) --
	(197.22, 43.20) --
	(197.63, 43.09) --
	(198.04, 42.98) --
	(198.45, 42.87) --
	(198.86, 42.77) --
	(199.27, 42.66) --
	(199.67, 42.56) --
	(200.08, 42.46) --
	(200.49, 42.36) --
	(200.90, 42.28) --
	(201.31, 42.19) --
	(201.72, 42.12) --
	(202.12, 42.05) --
	(202.53, 41.98) --
	(202.94, 41.93) --
	(203.35, 41.88) --
	(203.76, 41.84) --
	(204.17, 41.80) --
	(204.57, 41.77) --
	(204.98, 41.74) --
	(205.39, 41.72) --
	(205.80, 41.70) --
	(206.21, 41.68) --
	(206.62, 41.66) --
	(207.03, 41.64) --
	(207.43, 41.62) --
	(207.84, 41.60) --
	(208.25, 41.58) --
	(208.66, 41.55) --
	(209.07, 41.52) --
	(209.48, 41.49) --
	(209.88, 41.45) --
	(210.29, 41.41) --
	(210.70, 41.37) --
	(211.11, 41.32) --
	(211.52, 41.27) --
	(211.93, 41.23) --
	(212.33, 41.18) --
	(212.74, 41.13) --
	(213.15, 41.08) --
	(213.56, 41.04) --
	(213.97, 41.00) --
	(214.38, 40.96) --
	(214.79, 40.93) --
	(215.19, 40.90) --
	(215.60, 40.88) --
	(216.01, 40.86) --
	(216.42, 40.84) --
	(216.83, 40.83) --
	(217.24, 40.83) --
	(217.64, 40.83) --
	(218.05, 40.83) --
	(218.46, 40.83) --
	(218.87, 40.84) --
	(219.28, 40.84) --
	(219.69, 40.85) --
	(220.09, 40.85) --
	(220.50, 40.86) --
	(220.91, 40.86) --
	(221.32, 40.86) --
	(221.73, 40.86) --
	(222.14, 40.86) --
	(222.54, 40.86) --
	(222.95, 40.85) --
	(223.36, 40.84) --
	(223.77, 40.83) --
	(224.18, 40.82) --
	(224.59, 40.81) --
	(225.00, 40.80) --
	(225.40, 40.78) --
	(225.81, 40.77) --
	(226.22, 40.76) --
	(226.63, 40.74) --
	(227.04, 40.73) --
	(227.45, 40.72) --
	(227.85, 40.71) --
	(228.26, 40.69) --
	(228.67, 40.68) --
	(229.08, 40.67) --
	(229.49, 40.66) --
	(229.90, 40.65) --
	(230.30, 40.64) --
	(230.54, 40.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 56.79) -- ( 31.20, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 73.11) -- ( 31.20, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 89.43) -- ( 31.20, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 56.79) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 73.11) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 89.43) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.52, 40.47) --
	( 57.90, 40.47) --
	( 58.28, 40.47) --
	( 58.65, 40.47) --
	( 59.03, 40.47) --
	( 59.41, 40.47) --
	( 59.79, 40.47) --
	( 60.16, 40.47) --
	( 60.54, 40.47) --
	( 60.92, 40.48) --
	( 61.30, 40.48) --
	( 61.67, 40.48) --
	( 62.05, 40.49) --
	( 62.43, 40.50) --
	( 62.81, 40.50) --
	( 63.18, 40.51) --
	( 63.56, 40.52) --
	( 63.94, 40.53) --
	( 64.32, 40.54) --
	( 64.69, 40.55) --
	( 65.07, 40.56) --
	( 65.45, 40.57) --
	( 65.82, 40.58) --
	( 66.20, 40.60) --
	( 66.58, 40.61) --
	( 66.96, 40.63) --
	( 67.33, 40.64) --
	( 67.71, 40.66) --
	( 68.09, 40.68) --
	( 68.47, 40.69) --
	( 68.84, 40.71) --
	( 69.22, 40.73) --
	( 69.60, 40.75) --
	( 69.98, 40.77) --
	( 70.35, 40.79) --
	( 70.73, 40.81) --
	( 71.11, 40.83) --
	( 71.49, 40.85) --
	( 71.86, 40.88) --
	( 72.24, 40.90) --
	( 72.62, 40.92) --
	( 73.00, 40.94) --
	( 73.37, 40.96) --
	( 73.75, 40.98) --
	( 74.13, 41.00) --
	( 74.51, 41.02) --
	( 74.88, 41.04) --
	( 75.26, 41.06) --
	( 75.64, 41.08) --
	( 76.02, 41.11) --
	( 76.39, 41.13) --
	( 76.77, 41.16) --
	( 77.15, 41.20) --
	( 77.53, 41.23) --
	( 77.90, 41.28) --
	( 78.28, 41.32) --
	( 78.66, 41.37) --
	( 79.04, 41.43) --
	( 79.41, 41.50) --
	( 79.79, 41.57) --
	( 80.17, 41.65) --
	( 80.55, 41.74) --
	( 80.92, 41.83) --
	( 81.30, 41.94) --
	( 81.68, 42.05) --
	( 82.06, 42.18) --
	( 82.43, 42.31) --
	( 82.81, 42.45) --
	( 83.19, 42.61) --
	( 83.57, 42.77) --
	( 83.94, 42.93) --
	( 84.32, 43.11) --
	( 84.70, 43.29) --
	( 85.08, 43.47) --
	( 85.45, 43.66) --
	( 85.83, 43.86) --
	( 86.21, 44.05) --
	( 86.59, 44.25) --
	( 86.96, 44.46) --
	( 87.34, 44.66) --
	( 87.72, 44.87) --
	( 88.10, 45.09) --
	( 88.47, 45.31) --
	( 88.85, 45.53) --
	( 89.23, 45.76) --
	( 89.61, 46.01) --
	( 89.98, 46.26) --
	( 90.36, 46.53) --
	( 90.74, 46.81) --
	( 91.12, 47.10) --
	( 91.49, 47.41) --
	( 91.87, 47.73) --
	( 92.25, 48.07) --
	( 92.63, 48.43) --
	( 93.00, 48.81) --
	( 93.38, 49.20) --
	( 93.76, 49.61) --
	( 94.14, 50.03) --
	( 94.51, 50.47) --
	( 94.89, 50.93) --
	( 95.27, 51.40) --
	( 95.65, 51.89) --
	( 96.02, 52.40) --
	( 96.40, 52.93) --
	( 96.78, 53.48) --
	( 97.16, 54.05) --
	( 97.53, 54.64) --
	( 97.91, 55.24) --
	( 98.29, 55.86) --
	( 98.67, 56.50) --
	( 99.04, 57.15) --
	( 99.42, 57.81) --
	( 99.80, 58.49) --
	(100.18, 59.17) --
	(100.55, 59.85) --
	(100.93, 60.54) --
	(101.31, 61.23) --
	(101.69, 61.92) --
	(102.06, 62.60) --
	(102.44, 63.28) --
	(102.82, 63.96) --
	(103.20, 64.63) --
	(103.57, 65.30) --
	(103.95, 65.97) --
	(104.33, 66.64) --
	(104.71, 67.31) --
	(105.08, 67.99) --
	(105.46, 68.67) --
	(105.84, 69.36) --
	(106.22, 70.07) --
	(106.59, 70.79) --
	(106.97, 71.52) --
	(107.35, 72.26) --
	(107.73, 73.02) --
	(108.10, 73.79) --
	(108.48, 74.58) --
	(108.86, 75.38) --
	(109.24, 76.19) --
	(109.61, 77.01) --
	(109.99, 77.84) --
	(110.37, 78.68) --
	(110.75, 79.52) --
	(111.12, 80.36) --
	(111.50, 81.21) --
	(111.88, 82.06) --
	(112.26, 82.91) --
	(112.63, 83.75) --
	(113.01, 84.60) --
	(113.39, 85.44) --
	(113.77, 86.27) --
	(114.14, 87.10) --
	(114.52, 87.93) --
	(114.90, 88.75) --
	(115.28, 89.56) --
	(115.65, 90.37) --
	(116.03, 91.18) --
	(116.41, 91.99) --
	(116.79, 92.79) --
	(117.16, 93.59) --
	(117.54, 94.40) --
	(117.92, 95.20) --
	(118.30, 96.01) --
	(118.67, 96.82) --
	(119.05, 97.64) --
	(119.43, 98.47) --
	(119.81, 99.30) --
	(120.18,100.13) --
	(120.56,100.98) --
	(120.94,101.82) --
	(121.32,102.66) --
	(121.69,103.49) --
	(122.07,104.31) --
	(122.45,105.10) --
	(122.83,105.87) --
	(123.20,106.59) --
	(123.58,107.27) --
	(123.96,107.88) --
	(124.34,108.43) --
	(124.71,108.91) --
	(125.09,109.32) --
	(125.47,109.65) --
	(125.85,109.90) --
	(126.22,110.07) --
	(126.60,110.16) --
	(126.98,110.18) --
	(127.36,110.15) --
	(127.73,110.07) --
	(128.11,109.94) --
	(128.49,109.79) --
	(128.87,109.61) --
	(129.24,109.43) --
	(129.62,109.24) --
	(130.00,109.07) --
	(130.38,108.91) --
	(130.75,108.78) --
	(131.13,108.67) --
	(131.51,108.59) --
	(131.89,108.53) --
	(132.26,108.51) --
	(132.64,108.51) --
	(133.02,108.54) --
	(133.40,108.59) --
	(133.77,108.64) --
	(134.15,108.70) --
	(134.53,108.76) --
	(134.91,108.81) --
	(135.28,108.84) --
	(135.66,108.84) --
	(136.04,108.81) --
	(136.42,108.75) --
	(136.79,108.63) --
	(137.17,108.47) --
	(137.55,108.26) --
	(137.93,108.00) --
	(138.30,107.68) --
	(138.68,107.30) --
	(139.06,106.87) --
	(139.44,106.39) --
	(139.81,105.86) --
	(140.19,105.28) --
	(140.57,104.67) --
	(140.95,104.02) --
	(141.32,103.34) --
	(141.70,102.63) --
	(142.08,101.90) --
	(142.46,101.15) --
	(142.83,100.38) --
	(143.21, 99.60) --
	(143.59, 98.81) --
	(143.97, 98.01) --
	(144.34, 97.21) --
	(144.72, 96.41) --
	(145.10, 95.62) --
	(145.47, 94.84) --
	(145.85, 94.07) --
	(146.23, 93.32) --
	(146.61, 92.59) --
	(146.98, 91.88) --
	(147.36, 91.20) --
	(147.74, 90.56) --
	(148.12, 89.94) --
	(148.49, 89.36) --
	(148.87, 88.81) --
	(149.25, 88.29) --
	(149.63, 87.79) --
	(150.00, 87.31) --
	(150.38, 86.84) --
	(150.76, 86.39) --
	(151.14, 85.93) --
	(151.51, 85.48) --
	(151.89, 85.01) --
	(152.27, 84.53) --
	(152.65, 84.03) --
	(153.02, 83.51) --
	(153.40, 82.97) --
	(153.78, 82.40) --
	(154.16, 81.81) --
	(154.53, 81.19) --
	(154.91, 80.55) --
	(155.29, 79.89) --
	(155.67, 79.21) --
	(156.04, 78.52) --
	(156.42, 77.82) --
	(156.80, 77.11) --
	(157.18, 76.39) --
	(157.55, 75.66) --
	(157.93, 74.94) --
	(158.31, 74.22) --
	(158.69, 73.50) --
	(159.06, 72.78) --
	(159.44, 72.07) --
	(159.82, 71.37) --
	(160.20, 70.68) --
	(160.57, 70.01) --
	(160.95, 69.34) --
	(161.33, 68.70) --
	(161.71, 68.06) --
	(162.08, 67.45) --
	(162.46, 66.84) --
	(162.84, 66.25) --
	(163.22, 65.67) --
	(163.59, 65.10) --
	(163.97, 64.54) --
	(164.35, 63.99) --
	(164.73, 63.43) --
	(165.10, 62.87) --
	(165.48, 62.31) --
	(165.86, 61.75) --
	(166.24, 61.17) --
	(166.61, 60.59) --
	(166.99, 60.00) --
	(167.37, 59.41) --
	(167.75, 58.80) --
	(168.12, 58.20) --
	(168.50, 57.59) --
	(168.88, 56.99) --
	(169.26, 56.39) --
	(169.63, 55.80) --
	(170.01, 55.22) --
	(170.39, 54.66) --
	(170.77, 54.12) --
	(171.14, 53.61) --
	(171.52, 53.12) --
	(171.90, 52.65) --
	(172.28, 52.21) --
	(172.65, 51.81) --
	(173.03, 51.43) --
	(173.41, 51.09) --
	(173.79, 50.77) --
	(174.16, 50.48) --
	(174.54, 50.21) --
	(174.92, 49.96) --
	(175.30, 49.73) --
	(175.67, 49.52) --
	(176.05, 49.33) --
	(176.43, 49.15) --
	(176.81, 48.98) --
	(177.18, 48.81) --
	(177.56, 48.65) --
	(177.94, 48.50) --
	(178.32, 48.34) --
	(178.69, 48.19) --
	(179.07, 48.03) --
	(179.45, 47.87) --
	(179.83, 47.71) --
	(180.20, 47.54) --
	(180.58, 47.37) --
	(180.96, 47.19) --
	(181.34, 47.01) --
	(181.71, 46.82) --
	(182.09, 46.63) --
	(182.47, 46.43) --
	(182.85, 46.23) --
	(183.22, 46.03) --
	(183.60, 45.83) --
	(183.98, 45.63) --
	(184.36, 45.43) --
	(184.73, 45.24) --
	(185.11, 45.05) --
	(185.49, 44.86) --
	(185.87, 44.68) --
	(186.24, 44.51) --
	(186.62, 44.34) --
	(187.00, 44.18) --
	(187.38, 44.03) --
	(187.75, 43.88) --
	(188.13, 43.74) --
	(188.51, 43.61) --
	(188.89, 43.48) --
	(189.26, 43.36) --
	(189.64, 43.25) --
	(190.02, 43.14) --
	(190.40, 43.03) --
	(190.77, 42.93) --
	(191.15, 42.83) --
	(191.53, 42.74) --
	(191.91, 42.65) --
	(192.28, 42.56) --
	(192.66, 42.48) --
	(193.04, 42.40) --
	(193.42, 42.33) --
	(193.79, 42.26) --
	(194.17, 42.19) --
	(194.55, 42.14) --
	(194.93, 42.08) --
	(195.30, 42.03) --
	(195.68, 41.98) --
	(196.06, 41.94) --
	(196.44, 41.90) --
	(196.81, 41.86) --
	(197.19, 41.83) --
	(197.57, 41.80) --
	(197.95, 41.77) --
	(198.32, 41.74) --
	(198.70, 41.72) --
	(199.08, 41.69) --
	(199.46, 41.67) --
	(199.83, 41.65) --
	(200.21, 41.62) --
	(200.59, 41.60) --
	(200.97, 41.58) --
	(201.34, 41.56) --
	(201.72, 41.55) --
	(202.10, 41.53) --
	(202.48, 41.51) --
	(202.85, 41.49) --
	(203.23, 41.48) --
	(203.61, 41.46) --
	(203.99, 41.44) --
	(204.36, 41.42) --
	(204.74, 41.40) --
	(205.12, 41.38) --
	(205.50, 41.36) --
	(205.87, 41.34) --
	(206.25, 41.32) --
	(206.63, 41.29) --
	(207.01, 41.26) --
	(207.38, 41.23) --
	(207.76, 41.20) --
	(208.14, 41.17) --
	(208.52, 41.13) --
	(208.89, 41.10) --
	(209.27, 41.06) --
	(209.65, 41.03) --
	(210.03, 41.00) --
	(210.40, 40.97) --
	(210.78, 40.94) --
	(211.16, 40.91) --
	(211.54, 40.88) --
	(211.91, 40.86) --
	(212.29, 40.84) --
	(212.67, 40.82) --
	(213.05, 40.80) --
	(213.42, 40.79) --
	(213.80, 40.77) --
	(214.18, 40.76) --
	(214.56, 40.74) --
	(214.93, 40.73) --
	(215.31, 40.72) --
	(215.69, 40.71) --
	(216.07, 40.69) --
	(216.44, 40.68) --
	(216.82, 40.67) --
	(217.20, 40.65) --
	(217.58, 40.64) --
	(217.95, 40.63) --
	(218.33, 40.62) --
	(218.71, 40.61) --
	(219.09, 40.60) --
	(219.46, 40.58) --
	(219.84, 40.58) --
	(220.22, 40.57) --
	(220.60, 40.56) --
	(220.97, 40.55) --
	(221.35, 40.55) --
	(221.73, 40.54) --
	(222.11, 40.54) --
	(222.48, 40.54) --
	(222.86, 40.54) --
	(223.24, 40.54) --
	(223.62, 40.54) --
	(223.99, 40.54) --
	(224.37, 40.55) --
	(224.75, 40.55) --
	(225.13, 40.55) --
	(225.50, 40.55) --
	(225.88, 40.55) --
	(226.26, 40.55) --
	(226.63, 40.55) --
	(227.01, 40.55) --
	(227.39, 40.55) --
	(227.77, 40.55) --
	(228.14, 40.54) --
	(228.52, 40.54) --
	(228.90, 40.53) --
	(229.28, 40.53) --
	(229.65, 40.52) --
	(230.03, 40.52) --
	(230.41, 40.51) --
	(230.54, 40.51);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.69, 37.20) -- (132.69,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\beta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/beta_c_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.93, 40.47) --
	( 76.21, 40.47) --
	( 76.48, 40.47) --
	( 76.75, 40.47) --
	( 77.02, 40.47) --
	( 77.29, 40.47) --
	( 77.56, 40.47) --
	( 77.83, 40.48) --
	( 78.11, 40.48) --
	( 78.38, 40.48) --
	( 78.65, 40.49) --
	( 78.92, 40.49) --
	( 79.19, 40.50) --
	( 79.46, 40.51) --
	( 79.74, 40.52) --
	( 80.01, 40.53) --
	( 80.28, 40.54) --
	( 80.55, 40.55) --
	( 80.82, 40.57) --
	( 81.09, 40.58) --
	( 81.37, 40.60) --
	( 81.64, 40.62) --
	( 81.91, 40.63) --
	( 82.18, 40.65) --
	( 82.45, 40.67) --
	( 82.72, 40.68) --
	( 82.99, 40.70) --
	( 83.27, 40.72) --
	( 83.54, 40.73) --
	( 83.81, 40.75) --
	( 84.08, 40.76) --
	( 84.35, 40.77) --
	( 84.62, 40.79) --
	( 84.90, 40.80) --
	( 85.17, 40.81) --
	( 85.44, 40.82) --
	( 85.71, 40.84) --
	( 85.98, 40.85) --
	( 86.25, 40.87) --
	( 86.53, 40.88) --
	( 86.80, 40.90) --
	( 87.07, 40.92) --
	( 87.34, 40.95) --
	( 87.61, 40.98) --
	( 87.88, 41.01) --
	( 88.15, 41.04) --
	( 88.43, 41.08) --
	( 88.70, 41.12) --
	( 88.97, 41.16) --
	( 89.24, 41.21) --
	( 89.51, 41.26) --
	( 89.78, 41.31) --
	( 90.06, 41.37) --
	( 90.33, 41.43) --
	( 90.60, 41.49) --
	( 90.87, 41.56) --
	( 91.14, 41.63) --
	( 91.41, 41.70) --
	( 91.69, 41.78) --
	( 91.96, 41.86) --
	( 92.23, 41.94) --
	( 92.50, 42.03) --
	( 92.77, 42.13) --
	( 93.04, 42.22) --
	( 93.31, 42.33) --
	( 93.59, 42.43) --
	( 93.86, 42.55) --
	( 94.13, 42.67) --
	( 94.40, 42.79) --
	( 94.67, 42.92) --
	( 94.94, 43.06) --
	( 95.22, 43.20) --
	( 95.49, 43.35) --
	( 95.76, 43.51) --
	( 96.03, 43.68) --
	( 96.30, 43.85) --
	( 96.57, 44.03) --
	( 96.85, 44.22) --
	( 97.12, 44.42) --
	( 97.39, 44.62) --
	( 97.66, 44.83) --
	( 97.93, 45.05) --
	( 98.20, 45.29) --
	( 98.47, 45.53) --
	( 98.75, 45.78) --
	( 99.02, 46.04) --
	( 99.29, 46.31) --
	( 99.56, 46.59) --
	( 99.83, 46.88) --
	(100.10, 47.18) --
	(100.38, 47.49) --
	(100.65, 47.81) --
	(100.92, 48.13) --
	(101.19, 48.47) --
	(101.46, 48.81) --
	(101.73, 49.16) --
	(102.01, 49.51) --
	(102.28, 49.87) --
	(102.55, 50.23) --
	(102.82, 50.60) --
	(103.09, 50.97) --
	(103.36, 51.35) --
	(103.63, 51.74) --
	(103.91, 52.13) --
	(104.18, 52.53) --
	(104.45, 52.94) --
	(104.72, 53.36) --
	(104.99, 53.80) --
	(105.26, 54.24) --
	(105.54, 54.70) --
	(105.81, 55.18) --
	(106.08, 55.67) --
	(106.35, 56.18) --
	(106.62, 56.71) --
	(106.89, 57.25) --
	(107.17, 57.82) --
	(107.44, 58.41) --
	(107.71, 59.02) --
	(107.98, 59.65) --
	(108.25, 60.29) --
	(108.52, 60.96) --
	(108.79, 61.64) --
	(109.07, 62.34) --
	(109.34, 63.05) --
	(109.61, 63.78) --
	(109.88, 64.52) --
	(110.15, 65.26) --
	(110.42, 66.01) --
	(110.70, 66.75) --
	(110.97, 67.50) --
	(111.24, 68.23) --
	(111.51, 68.96) --
	(111.78, 69.67) --
	(112.05, 70.36) --
	(112.33, 71.04) --
	(112.60, 71.69) --
	(112.87, 72.33) --
	(113.14, 72.94) --
	(113.41, 73.53) --
	(113.68, 74.11) --
	(113.95, 74.67) --
	(114.23, 75.23) --
	(114.50, 75.78) --
	(114.77, 76.33) --
	(115.04, 76.89) --
	(115.31, 77.46) --
	(115.58, 78.05) --
	(115.86, 78.66) --
	(116.13, 79.30) --
	(116.40, 79.96) --
	(116.67, 80.64) --
	(116.94, 81.36) --
	(117.21, 82.10) --
	(117.49, 82.86) --
	(117.76, 83.65) --
	(118.03, 84.46) --
	(118.30, 85.29) --
	(118.57, 86.13) --
	(118.84, 86.99) --
	(119.12, 87.85) --
	(119.39, 88.72) --
	(119.66, 89.60) --
	(119.93, 90.49) --
	(120.20, 91.37) --
	(120.47, 92.26) --
	(120.74, 93.15) --
	(121.02, 94.04) --
	(121.29, 94.93) --
	(121.56, 95.81) --
	(121.83, 96.69) --
	(122.10, 97.56) --
	(122.37, 98.41) --
	(122.65, 99.25) --
	(122.92,100.07) --
	(123.19,100.87) --
	(123.46,101.64) --
	(123.73,102.38) --
	(124.00,103.09) --
	(124.28,103.76) --
	(124.55,104.40) --
	(124.82,104.99) --
	(125.09,105.55) --
	(125.36,106.07) --
	(125.63,106.55) --
	(125.90,106.99) --
	(126.18,107.40) --
	(126.45,107.77) --
	(126.72,108.10) --
	(126.99,108.41) --
	(127.26,108.69) --
	(127.53,108.94) --
	(127.81,109.17) --
	(128.08,109.37) --
	(128.35,109.55) --
	(128.62,109.71) --
	(128.89,109.84) --
	(129.16,109.96) --
	(129.44,110.05) --
	(129.71,110.14) --
	(129.98,110.20) --
	(130.25,110.25) --
	(130.52,110.28) --
	(130.79,110.30) --
	(131.06,110.30) --
	(131.34,110.29) --
	(131.61,110.27) --
	(131.88,110.23) --
	(132.15,110.17) --
	(132.42,110.09) --
	(132.69,109.99) --
	(132.97,109.87) --
	(133.24,109.71) --
	(133.51,109.52) --
	(133.78,109.30) --
	(134.05,109.05) --
	(134.32,108.76) --
	(134.60,108.43) --
	(134.87,108.05) --
	(135.14,107.64) --
	(135.41,107.19) --
	(135.68,106.70) --
	(135.95,106.18) --
	(136.22,105.62) --
	(136.50,105.03) --
	(136.77,104.42) --
	(137.04,103.78) --
	(137.31,103.11) --
	(137.58,102.43) --
	(137.85,101.73) --
	(138.13,101.03) --
	(138.40,100.31) --
	(138.67, 99.59) --
	(138.94, 98.87) --
	(139.21, 98.15) --
	(139.48, 97.43) --
	(139.76, 96.73) --
	(140.03, 96.03) --
	(140.30, 95.36) --
	(140.57, 94.69) --
	(140.84, 94.05) --
	(141.11, 93.43) --
	(141.38, 92.84) --
	(141.66, 92.27) --
	(141.93, 91.72) --
	(142.20, 91.19) --
	(142.47, 90.68) --
	(142.74, 90.19) --
	(143.01, 89.72) --
	(143.29, 89.25) --
	(143.56, 88.80) --
	(143.83, 88.34) --
	(144.10, 87.89) --
	(144.37, 87.43) --
	(144.64, 86.96) --
	(144.92, 86.48) --
	(145.19, 85.99) --
	(145.46, 85.48) --
	(145.73, 84.96) --
	(146.00, 84.42) --
	(146.27, 83.87) --
	(146.54, 83.30) --
	(146.82, 82.73) --
	(147.09, 82.14) --
	(147.36, 81.55) --
	(147.63, 80.95) --
	(147.90, 80.35) --
	(148.17, 79.75) --
	(148.45, 79.15) --
	(148.72, 78.56) --
	(148.99, 77.97) --
	(149.26, 77.38) --
	(149.53, 76.80) --
	(149.80, 76.22) --
	(150.08, 75.64) --
	(150.35, 75.06) --
	(150.62, 74.48) --
	(150.89, 73.90) --
	(151.16, 73.31) --
	(151.43, 72.72) --
	(151.70, 72.12) --
	(151.98, 71.50) --
	(152.25, 70.88) --
	(152.52, 70.25) --
	(152.79, 69.62) --
	(153.06, 68.97) --
	(153.33, 68.32) --
	(153.61, 67.67) --
	(153.88, 67.01) --
	(154.15, 66.35) --
	(154.42, 65.70) --
	(154.69, 65.05) --
	(154.96, 64.41) --
	(155.24, 63.78) --
	(155.51, 63.16) --
	(155.78, 62.56) --
	(156.05, 61.97) --
	(156.32, 61.41) --
	(156.59, 60.86) --
	(156.86, 60.34) --
	(157.14, 59.83) --
	(157.41, 59.35) --
	(157.68, 58.89) --
	(157.95, 58.45) --
	(158.22, 58.03) --
	(158.49, 57.63) --
	(158.77, 57.25) --
	(159.04, 56.89) --
	(159.31, 56.55) --
	(159.58, 56.23) --
	(159.85, 55.92) --
	(160.12, 55.62) --
	(160.40, 55.34) --
	(160.67, 55.06) --
	(160.94, 54.80) --
	(161.21, 54.54) --
	(161.48, 54.29) --
	(161.75, 54.04) --
	(162.02, 53.80) --
	(162.30, 53.55) --
	(162.57, 53.30) --
	(162.84, 53.04) --
	(163.11, 52.77) --
	(163.38, 52.50) --
	(163.65, 52.22) --
	(163.93, 51.93) --
	(164.20, 51.63) --
	(164.47, 51.32) --
	(164.74, 51.00) --
	(165.01, 50.68) --
	(165.28, 50.35) --
	(165.56, 50.01) --
	(165.83, 49.67) --
	(166.10, 49.34) --
	(166.37, 49.01) --
	(166.64, 48.68) --
	(166.91, 48.36) --
	(167.18, 48.05) --
	(167.46, 47.76) --
	(167.73, 47.48) --
	(168.00, 47.21) --
	(168.27, 46.97) --
	(168.54, 46.74) --
	(168.81, 46.52) --
	(169.09, 46.33) --
	(169.36, 46.16) --
	(169.63, 46.00) --
	(169.90, 45.86) --
	(170.17, 45.73) --
	(170.44, 45.61) --
	(170.72, 45.51) --
	(170.99, 45.41) --
	(171.26, 45.32) --
	(171.53, 45.24) --
	(171.80, 45.16) --
	(172.07, 45.09) --
	(172.34, 45.01) --
	(172.62, 44.94) --
	(172.89, 44.86) --
	(173.16, 44.78) --
	(173.43, 44.70) --
	(173.70, 44.61) --
	(173.97, 44.51) --
	(174.25, 44.41) --
	(174.52, 44.31) --
	(174.79, 44.19) --
	(175.06, 44.07) --
	(175.33, 43.95) --
	(175.60, 43.82) --
	(175.88, 43.68) --
	(176.15, 43.54) --
	(176.42, 43.40) --
	(176.69, 43.25) --
	(176.96, 43.11) --
	(177.23, 42.97) --
	(177.50, 42.83) --
	(177.78, 42.69) --
	(178.05, 42.56) --
	(178.32, 42.43) --
	(178.59, 42.31) --
	(178.86, 42.19) --
	(179.13, 42.09) --
	(179.41, 41.99) --
	(179.68, 41.90) --
	(179.95, 41.82) --
	(180.22, 41.75) --
	(180.49, 41.69) --
	(180.76, 41.63) --
	(181.04, 41.58) --
	(181.31, 41.54) --
	(181.58, 41.51) --
	(181.85, 41.48) --
	(182.12, 41.46) --
	(182.39, 41.43) --
	(182.66, 41.42) --
	(182.94, 41.40) --
	(183.21, 41.39) --
	(183.48, 41.37) --
	(183.75, 41.36) --
	(184.02, 41.34) --
	(184.29, 41.32) --
	(184.57, 41.30) --
	(184.84, 41.28) --
	(185.11, 41.26) --
	(185.38, 41.23) --
	(185.65, 41.20) --
	(185.92, 41.17) --
	(186.20, 41.14) --
	(186.47, 41.10) --
	(186.74, 41.07) --
	(187.01, 41.03) --
	(187.28, 41.00) --
	(187.55, 40.96) --
	(187.82, 40.93) --
	(188.10, 40.90) --
	(188.37, 40.87) --
	(188.64, 40.84) --
	(188.91, 40.82) --
	(189.18, 40.79) --
	(189.45, 40.77) --
	(189.73, 40.75) --
	(190.00, 40.74) --
	(190.27, 40.72) --
	(190.54, 40.71) --
	(190.81, 40.70) --
	(191.08, 40.68) --
	(191.36, 40.67) --
	(191.63, 40.66) --
	(191.90, 40.65) --
	(192.17, 40.64) --
	(192.44, 40.63) --
	(192.71, 40.62) --
	(192.98, 40.61) --
	(193.26, 40.60) --
	(193.53, 40.60) --
	(193.80, 40.59) --
	(194.07, 40.58) --
	(194.34, 40.58) --
	(194.61, 40.58) --
	(194.89, 40.58) --
	(195.16, 40.58) --
	(195.43, 40.58) --
	(195.70, 40.58) --
	(195.97, 40.59) --
	(196.24, 40.60) --
	(196.52, 40.60) --
	(196.79, 40.61) --
	(197.06, 40.61) --
	(197.33, 40.62) --
	(197.60, 40.63) --
	(197.87, 40.63) --
	(198.14, 40.63) --
	(198.42, 40.64) --
	(198.69, 40.64) --
	(198.96, 40.64) --
	(199.23, 40.63) --
	(199.50, 40.63) --
	(199.77, 40.63) --
	(200.05, 40.62) --
	(200.32, 40.62) --
	(200.59, 40.61) --
	(200.86, 40.61) --
	(201.13, 40.60) --
	(201.40, 40.59) --
	(201.68, 40.59) --
	(201.95, 40.59) --
	(202.22, 40.59) --
	(202.49, 40.58) --
	(202.76, 40.59) --
	(203.03, 40.59) --
	(203.30, 40.59) --
	(203.58, 40.59) --
	(203.85, 40.60) --
	(204.12, 40.60) --
	(204.39, 40.61) --
	(204.66, 40.61) --
	(204.93, 40.61) --
	(205.21, 40.62) --
	(205.48, 40.62) --
	(205.75, 40.62) --
	(206.02, 40.62) --
	(206.29, 40.62) --
	(206.56, 40.62) --
	(206.84, 40.62) --
	(207.11, 40.61) --
	(207.38, 40.60) --
	(207.65, 40.60) --
	(207.92, 40.59) --
	(208.19, 40.58) --
	(208.46, 40.57) --
	(208.74, 40.56) --
	(209.01, 40.55) --
	(209.28, 40.54) --
	(209.55, 40.54) --
	(209.82, 40.53) --
	(210.09, 40.52) --
	(210.37, 40.51) --
	(210.64, 40.50) --
	(210.91, 40.50) --
	(211.18, 40.49) --
	(211.45, 40.49) --
	(211.72, 40.48) --
	(212.00, 40.48) --
	(212.27, 40.48) --
	(212.54, 40.47) --
	(212.81, 40.47) --
	(213.08, 40.47) --
	(213.35, 40.47) --
	(213.62, 40.47) --
	(213.90, 40.47) --
	(214.17, 40.47) --
	(214.44, 40.47) --
	(214.71, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,125.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 52.55) -- ( 31.20, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 64.65) -- ( 31.20, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 76.74) -- ( 31.20, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 88.83) -- ( 31.20, 88.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,100.92) -- ( 31.20,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,113.01) -- ( 31.20,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,125.10) -- ( 31.20,125.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 52.55) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 64.65) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 76.74) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 88.83) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,100.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,125.10) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.82, 40.47) --
	( 80.06, 40.47) --
	( 80.31, 40.47) --
	( 80.55, 40.47) --
	( 80.80, 40.47) --
	( 81.04, 40.47) --
	( 81.28, 40.47) --
	( 81.53, 40.47) --
	( 81.77, 40.47) --
	( 82.02, 40.48) --
	( 82.26, 40.48) --
	( 82.50, 40.48) --
	( 82.75, 40.49) --
	( 82.99, 40.49) --
	( 83.24, 40.49) --
	( 83.48, 40.50) --
	( 83.73, 40.51) --
	( 83.97, 40.51) --
	( 84.21, 40.52) --
	( 84.46, 40.53) --
	( 84.70, 40.53) --
	( 84.95, 40.54) --
	( 85.19, 40.55) --
	( 85.43, 40.56) --
	( 85.68, 40.57) --
	( 85.92, 40.57) --
	( 86.17, 40.58) --
	( 86.41, 40.59) --
	( 86.65, 40.60) --
	( 86.90, 40.61) --
	( 87.14, 40.63) --
	( 87.39, 40.64) --
	( 87.63, 40.65) --
	( 87.87, 40.67) --
	( 88.12, 40.69) --
	( 88.36, 40.71) --
	( 88.61, 40.74) --
	( 88.85, 40.76) --
	( 89.09, 40.79) --
	( 89.34, 40.82) --
	( 89.58, 40.86) --
	( 89.83, 40.90) --
	( 90.07, 40.94) --
	( 90.32, 40.98) --
	( 90.56, 41.02) --
	( 90.80, 41.07) --
	( 91.05, 41.12) --
	( 91.29, 41.17) --
	( 91.54, 41.22) --
	( 91.78, 41.27) --
	( 92.02, 41.32) --
	( 92.27, 41.37) --
	( 92.51, 41.43) --
	( 92.76, 41.48) --
	( 93.00, 41.53) --
	( 93.24, 41.58) --
	( 93.49, 41.64) --
	( 93.73, 41.69) --
	( 93.98, 41.75) --
	( 94.22, 41.80) --
	( 94.46, 41.86) --
	( 94.71, 41.92) --
	( 94.95, 41.98) --
	( 95.20, 42.04) --
	( 95.44, 42.11) --
	( 95.69, 42.18) --
	( 95.93, 42.26) --
	( 96.17, 42.34) --
	( 96.42, 42.43) --
	( 96.66, 42.52) --
	( 96.91, 42.62) --
	( 97.15, 42.72) --
	( 97.39, 42.84) --
	( 97.64, 42.96) --
	( 97.88, 43.08) --
	( 98.13, 43.22) --
	( 98.37, 43.36) --
	( 98.61, 43.50) --
	( 98.86, 43.66) --
	( 99.10, 43.81) --
	( 99.35, 43.98) --
	( 99.59, 44.15) --
	( 99.83, 44.32) --
	(100.08, 44.49) --
	(100.32, 44.67) --
	(100.57, 44.86) --
	(100.81, 45.04) --
	(101.06, 45.23) --
	(101.30, 45.43) --
	(101.54, 45.62) --
	(101.79, 45.83) --
	(102.03, 46.03) --
	(102.28, 46.25) --
	(102.52, 46.47) --
	(102.76, 46.71) --
	(103.01, 46.95) --
	(103.25, 47.21) --
	(103.50, 47.49) --
	(103.74, 47.78) --
	(103.98, 48.09) --
	(104.23, 48.42) --
	(104.47, 48.78) --
	(104.72, 49.16) --
	(104.96, 49.57) --
	(105.20, 50.00) --
	(105.45, 50.45) --
	(105.69, 50.93) --
	(105.94, 51.43) --
	(106.18, 51.95) --
	(106.42, 52.50) --
	(106.67, 53.06) --
	(106.91, 53.64) --
	(107.16, 54.23) --
	(107.40, 54.83) --
	(107.65, 55.44) --
	(107.89, 56.06) --
	(108.13, 56.67) --
	(108.38, 57.29) --
	(108.62, 57.90) --
	(108.87, 58.51) --
	(109.11, 59.11) --
	(109.35, 59.71) --
	(109.60, 60.30) --
	(109.84, 60.88) --
	(110.09, 61.45) --
	(110.33, 62.01) --
	(110.57, 62.57) --
	(110.82, 63.12) --
	(111.06, 63.68) --
	(111.31, 64.24) --
	(111.55, 64.80) --
	(111.79, 65.37) --
	(112.04, 65.96) --
	(112.28, 66.56) --
	(112.53, 67.17) --
	(112.77, 67.81) --
	(113.02, 68.47) --
	(113.26, 69.16) --
	(113.50, 69.86) --
	(113.75, 70.59) --
	(113.99, 71.35) --
	(114.24, 72.13) --
	(114.48, 72.93) --
	(114.72, 73.74) --
	(114.97, 74.57) --
	(115.21, 75.40) --
	(115.46, 76.23) --
	(115.70, 77.07) --
	(115.94, 77.90) --
	(116.19, 78.72) --
	(116.43, 79.52) --
	(116.68, 80.30) --
	(116.92, 81.05) --
	(117.16, 81.78) --
	(117.41, 82.49) --
	(117.65, 83.16) --
	(117.90, 83.80) --
	(118.14, 84.42) --
	(118.39, 85.02) --
	(118.63, 85.60) --
	(118.87, 86.17) --
	(119.12, 86.73) --
	(119.36, 87.30) --
	(119.61, 87.88) --
	(119.85, 88.48) --
	(120.09, 89.10) --
	(120.34, 89.76) --
	(120.58, 90.45) --
	(120.83, 91.18) --
	(121.07, 91.96) --
	(121.31, 92.79) --
	(121.56, 93.67) --
	(121.80, 94.60) --
	(122.05, 95.57) --
	(122.29, 96.57) --
	(122.53, 97.61) --
	(122.78, 98.67) --
	(123.02, 99.74) --
	(123.27,100.82) --
	(123.51,101.90) --
	(123.75,102.95) --
	(124.00,103.99) --
	(124.24,104.98) --
	(124.49,105.93) --
	(124.73,106.83) --
	(124.98,107.67) --
	(125.22,108.45) --
	(125.46,109.15) --
	(125.71,109.78) --
	(125.95,110.35) --
	(126.20,110.86) --
	(126.44,111.30) --
	(126.68,111.70) --
	(126.93,112.05) --
	(127.17,112.37) --
	(127.42,112.65) --
	(127.66,112.92) --
	(127.90,113.18) --
	(128.15,113.44) --
	(128.39,113.70) --
	(128.64,113.97) --
	(128.88,114.25) --
	(129.12,114.54) --
	(129.37,114.84) --
	(129.61,115.16) --
	(129.86,115.47) --
	(130.10,115.78) --
	(130.35,116.09) --
	(130.59,116.39) --
	(130.83,116.67) --
	(131.08,116.92) --
	(131.32,117.14) --
	(131.57,117.33) --
	(131.81,117.48) --
	(132.05,117.59) --
	(132.30,117.66) --
	(132.54,117.68) --
	(132.79,117.66) --
	(133.03,117.58) --
	(133.27,117.45) --
	(133.52,117.28) --
	(133.76,117.06) --
	(134.01,116.80) --
	(134.25,116.48) --
	(134.49,116.12) --
	(134.74,115.72) --
	(134.98,115.27) --
	(135.23,114.78) --
	(135.47,114.26) --
	(135.72,113.71) --
	(135.96,113.13) --
	(136.20,112.52) --
	(136.45,111.90) --
	(136.69,111.26) --
	(136.94,110.61) --
	(137.18,109.96) --
	(137.42,109.30) --
	(137.67,108.65) --
	(137.91,108.00) --
	(138.16,107.36) --
	(138.40,106.73) --
	(138.64,106.10) --
	(138.89,105.49) --
	(139.13,104.89) --
	(139.38,104.29) --
	(139.62,103.71) --
	(139.86,103.13) --
	(140.11,102.56) --
	(140.35,102.00) --
	(140.60,101.44) --
	(140.84,100.89) --
	(141.08,100.35) --
	(141.33, 99.80) --
	(141.57, 99.26) --
	(141.82, 98.72) --
	(142.06, 98.17) --
	(142.31, 97.63) --
	(142.55, 97.07) --
	(142.79, 96.50) --
	(143.04, 95.93) --
	(143.28, 95.34) --
	(143.53, 94.73) --
	(143.77, 94.11) --
	(144.01, 93.47) --
	(144.26, 92.82) --
	(144.50, 92.15) --
	(144.75, 91.46) --
	(144.99, 90.76) --
	(145.23, 90.04) --
	(145.48, 89.32) --
	(145.72, 88.59) --
	(145.97, 87.86) --
	(146.21, 87.13) --
	(146.45, 86.40) --
	(146.70, 85.68) --
	(146.94, 84.96) --
	(147.19, 84.25) --
	(147.43, 83.55) --
	(147.68, 82.86) --
	(147.92, 82.19) --
	(148.16, 81.53) --
	(148.41, 80.87) --
	(148.65, 80.23) --
	(148.90, 79.60) --
	(149.14, 78.98) --
	(149.38, 78.36) --
	(149.63, 77.74) --
	(149.87, 77.13) --
	(150.12, 76.52) --
	(150.36, 75.91) --
	(150.60, 75.30) --
	(150.85, 74.68) --
	(151.09, 74.06) --
	(151.34, 73.43) --
	(151.58, 72.80) --
	(151.82, 72.16) --
	(152.07, 71.51) --
	(152.31, 70.85) --
	(152.56, 70.18) --
	(152.80, 69.51) --
	(153.05, 68.83) --
	(153.29, 68.14) --
	(153.53, 67.45) --
	(153.78, 66.76) --
	(154.02, 66.07) --
	(154.27, 65.37) --
	(154.51, 64.69) --
	(154.75, 64.01) --
	(155.00, 63.34) --
	(155.24, 62.69) --
	(155.49, 62.05) --
	(155.73, 61.43) --
	(155.97, 60.83) --
	(156.22, 60.26) --
	(156.46, 59.71) --
	(156.71, 59.18) --
	(156.95, 58.67) --
	(157.19, 58.19) --
	(157.44, 57.72) --
	(157.68, 57.28) --
	(157.93, 56.86) --
	(158.17, 56.45) --
	(158.41, 56.05) --
	(158.66, 55.66) --
	(158.90, 55.29) --
	(159.15, 54.92) --
	(159.39, 54.55) --
	(159.64, 54.20) --
	(159.88, 53.85) --
	(160.12, 53.50) --
	(160.37, 53.16) --
	(160.61, 52.83) --
	(160.86, 52.50) --
	(161.10, 52.18) --
	(161.34, 51.87) --
	(161.59, 51.56) --
	(161.83, 51.27) --
	(162.08, 50.98) --
	(162.32, 50.70) --
	(162.56, 50.43) --
	(162.81, 50.17) --
	(163.05, 49.91) --
	(163.30, 49.67) --
	(163.54, 49.43) --
	(163.78, 49.19) --
	(164.03, 48.96) --
	(164.27, 48.73) --
	(164.52, 48.51) --
	(164.76, 48.29) --
	(165.01, 48.07) --
	(165.25, 47.85) --
	(165.49, 47.63) --
	(165.74, 47.41) --
	(165.98, 47.19) --
	(166.23, 46.98) --
	(166.47, 46.77) --
	(166.71, 46.56) --
	(166.96, 46.36) --
	(167.20, 46.16) --
	(167.45, 45.96) --
	(167.69, 45.78) --
	(167.93, 45.60) --
	(168.18, 45.43) --
	(168.42, 45.26) --
	(168.67, 45.10) --
	(168.91, 44.95) --
	(169.15, 44.81) --
	(169.40, 44.67) --
	(169.64, 44.53) --
	(169.89, 44.40) --
	(170.13, 44.27) --
	(170.38, 44.14) --
	(170.62, 44.02) --
	(170.86, 43.89) --
	(171.11, 43.76) --
	(171.35, 43.63) --
	(171.60, 43.50) --
	(171.84, 43.37) --
	(172.08, 43.24) --
	(172.33, 43.12) --
	(172.57, 42.99) --
	(172.82, 42.87) --
	(173.06, 42.76) --
	(173.30, 42.65) --
	(173.55, 42.54) --
	(173.79, 42.44) --
	(174.04, 42.35) --
	(174.28, 42.26) --
	(174.52, 42.18) --
	(174.77, 42.11) --
	(175.01, 42.04) --
	(175.26, 41.97) --
	(175.50, 41.91) --
	(175.74, 41.86) --
	(175.99, 41.80) --
	(176.23, 41.75) --
	(176.48, 41.70) --
	(176.72, 41.65) --
	(176.97, 41.60) --
	(177.21, 41.55) --
	(177.45, 41.50) --
	(177.70, 41.45) --
	(177.94, 41.41) --
	(178.19, 41.36) --
	(178.43, 41.32) --
	(178.67, 41.28) --
	(178.92, 41.24) --
	(179.16, 41.20) --
	(179.41, 41.17) --
	(179.65, 41.13) --
	(179.89, 41.10) --
	(180.14, 41.08) --
	(180.38, 41.05) --
	(180.63, 41.03) --
	(180.87, 41.01) --
	(181.11, 40.99) --
	(181.36, 40.97) --
	(181.60, 40.95) --
	(181.85, 40.93) --
	(182.09, 40.92) --
	(182.34, 40.90) --
	(182.58, 40.89) --
	(182.82, 40.87) --
	(183.07, 40.86) --
	(183.31, 40.84) --
	(183.56, 40.83) --
	(183.80, 40.82) --
	(184.04, 40.80) --
	(184.29, 40.79) --
	(184.53, 40.78) --
	(184.78, 40.76) --
	(185.02, 40.75) --
	(185.26, 40.74) --
	(185.51, 40.72) --
	(185.75, 40.71) --
	(186.00, 40.69) --
	(186.24, 40.68) --
	(186.48, 40.67) --
	(186.73, 40.65) --
	(186.97, 40.64) --
	(187.22, 40.63) --
	(187.46, 40.61) --
	(187.71, 40.60) --
	(187.95, 40.59) --
	(188.19, 40.57) --
	(188.44, 40.56) --
	(188.68, 40.55) --
	(188.93, 40.54) --
	(189.17, 40.54) --
	(189.41, 40.53) --
	(189.66, 40.52) --
	(189.90, 40.52) --
	(190.15, 40.52) --
	(190.39, 40.52) --
	(190.63, 40.52) --
	(190.88, 40.52) --
	(191.12, 40.52) --
	(191.37, 40.52) --
	(191.61, 40.53) --
	(191.85, 40.53) --
	(192.10, 40.54) --
	(192.34, 40.54) --
	(192.59, 40.55) --
	(192.83, 40.56) --
	(193.07, 40.56) --
	(193.32, 40.57) --
	(193.56, 40.57) --
	(193.81, 40.58) --
	(194.05, 40.58) --
	(194.30, 40.59) --
	(194.54, 40.59) --
	(194.78, 40.60) --
	(195.03, 40.60) --
	(195.27, 40.60) --
	(195.52, 40.60) --
	(195.76, 40.60) --
	(196.00, 40.60) --
	(196.25, 40.60) --
	(196.49, 40.60) --
	(196.74, 40.60) --
	(196.98, 40.60) --
	(197.22, 40.59) --
	(197.47, 40.59) --
	(197.71, 40.58) --
	(197.96, 40.58) --
	(198.20, 40.57) --
	(198.44, 40.57) --
	(198.69, 40.56) --
	(198.93, 40.55) --
	(199.18, 40.55) --
	(199.42, 40.54) --
	(199.67, 40.53) --
	(199.91, 40.53) --
	(200.15, 40.52) --
	(200.40, 40.51) --
	(200.64, 40.51) --
	(200.89, 40.50) --
	(201.13, 40.49) --
	(201.37, 40.49) --
	(201.62, 40.49) --
	(201.86, 40.48) --
	(202.11, 40.48) --
	(202.35, 40.48) --
	(202.59, 40.47) --
	(202.84, 40.47) --
	(203.08, 40.47) --
	(203.33, 40.47) --
	(203.57, 40.47) --
	(203.81, 40.47) --
	(204.06, 40.47) --
	(204.30, 40.47) --
	(204.55, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.66, 37.20) -- (132.66,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\beta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/beta_c_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 21.81, 40.47) --
	( 22.34, 40.47) --
	( 22.88, 40.47) --
	( 23.42, 40.47) --
	( 23.96, 40.47) --
	( 24.49, 40.47) --
	( 25.03, 40.47) --
	( 25.57, 40.47) --
	( 26.11, 40.47) --
	( 26.64, 40.47) --
	( 27.18, 40.48) --
	( 27.72, 40.48) --
	( 28.26, 40.48) --
	( 28.79, 40.49) --
	( 29.33, 40.49) --
	( 29.87, 40.49) --
	( 30.41, 40.50) --
	( 30.94, 40.50) --
	( 31.48, 40.51) --
	( 32.02, 40.51) --
	( 32.56, 40.52) --
	( 33.09, 40.52) --
	( 33.63, 40.52) --
	( 34.17, 40.52) --
	( 34.71, 40.53) --
	( 35.24, 40.53) --
	( 35.78, 40.53) --
	( 36.32, 40.53) --
	( 36.86, 40.53) --
	( 37.39, 40.53) --
	( 37.93, 40.53) --
	( 38.47, 40.53) --
	( 39.00, 40.53) --
	( 39.54, 40.53) --
	( 40.08, 40.53) --
	( 40.62, 40.53) --
	( 41.15, 40.53) --
	( 41.69, 40.54) --
	( 42.23, 40.55) --
	( 42.77, 40.56) --
	( 43.30, 40.57) --
	( 43.84, 40.58) --
	( 44.38, 40.60) --
	( 44.92, 40.62) --
	( 45.45, 40.64) --
	( 45.99, 40.66) --
	( 46.53, 40.69) --
	( 47.07, 40.72) --
	( 47.60, 40.74) --
	( 48.14, 40.77) --
	( 48.68, 40.80) --
	( 49.22, 40.83) --
	( 49.75, 40.86) --
	( 50.29, 40.89) --
	( 50.83, 40.92) --
	( 51.37, 40.95) --
	( 51.90, 40.98) --
	( 52.44, 41.01) --
	( 52.98, 41.04) --
	( 53.52, 41.06) --
	( 54.05, 41.09) --
	( 54.59, 41.12) --
	( 55.13, 41.15) --
	( 55.67, 41.18) --
	( 56.20, 41.21) --
	( 56.74, 41.24) --
	( 57.28, 41.27) --
	( 57.82, 41.30) --
	( 58.35, 41.33) --
	( 58.89, 41.36) --
	( 59.43, 41.39) --
	( 59.96, 41.42) --
	( 60.50, 41.46) --
	( 61.04, 41.49) --
	( 61.58, 41.53) --
	( 62.11, 41.57) --
	( 62.65, 41.62) --
	( 63.19, 41.68) --
	( 63.73, 41.74) --
	( 64.26, 41.81) --
	( 64.80, 41.89) --
	( 65.34, 41.97) --
	( 65.88, 42.07) --
	( 66.41, 42.18) --
	( 66.95, 42.30) --
	( 67.49, 42.43) --
	( 68.03, 42.57) --
	( 68.56, 42.72) --
	( 69.10, 42.87) --
	( 69.64, 43.04) --
	( 70.18, 43.21) --
	( 70.71, 43.40) --
	( 71.25, 43.58) --
	( 71.79, 43.78) --
	( 72.33, 43.98) --
	( 72.86, 44.19) --
	( 73.40, 44.40) --
	( 73.94, 44.63) --
	( 74.48, 44.86) --
	( 75.01, 45.10) --
	( 75.55, 45.35) --
	( 76.09, 45.61) --
	( 76.63, 45.88) --
	( 77.16, 46.17) --
	( 77.70, 46.47) --
	( 78.24, 46.79) --
	( 78.78, 47.12) --
	( 79.31, 47.47) --
	( 79.85, 47.84) --
	( 80.39, 48.22) --
	( 80.92, 48.62) --
	( 81.46, 49.03) --
	( 82.00, 49.46) --
	( 82.54, 49.89) --
	( 83.07, 50.34) --
	( 83.61, 50.79) --
	( 84.15, 51.24) --
	( 84.69, 51.69) --
	( 85.22, 52.15) --
	( 85.76, 52.59) --
	( 86.30, 53.04) --
	( 86.84, 53.48) --
	( 87.37, 53.91) --
	( 87.91, 54.34) --
	( 88.45, 54.76) --
	( 88.99, 55.18) --
	( 89.52, 55.59) --
	( 90.06, 56.01) --
	( 90.60, 56.42) --
	( 91.14, 56.84) --
	( 91.67, 57.27) --
	( 92.21, 57.71) --
	( 92.75, 58.16) --
	( 93.29, 58.62) --
	( 93.82, 59.09) --
	( 94.36, 59.59) --
	( 94.90, 60.09) --
	( 95.44, 60.62) --
	( 95.97, 61.16) --
	( 96.51, 61.72) --
	( 97.05, 62.29) --
	( 97.59, 62.87) --
	( 98.12, 63.47) --
	( 98.66, 64.07) --
	( 99.20, 64.68) --
	( 99.73, 65.29) --
	(100.27, 65.91) --
	(100.81, 66.53) --
	(101.35, 67.16) --
	(101.88, 67.78) --
	(102.42, 68.41) --
	(102.96, 69.04) --
	(103.50, 69.68) --
	(104.03, 70.32) --
	(104.57, 70.97) --
	(105.11, 71.63) --
	(105.65, 72.30) --
	(106.18, 72.98) --
	(106.72, 73.66) --
	(107.26, 74.36) --
	(107.80, 75.07) --
	(108.33, 75.79) --
	(108.87, 76.51) --
	(109.41, 77.24) --
	(109.95, 77.97) --
	(110.48, 78.70) --
	(111.02, 79.42) --
	(111.56, 80.13) --
	(112.10, 80.82) --
	(112.63, 81.50) --
	(113.17, 82.17) --
	(113.71, 82.81) --
	(114.25, 83.42) --
	(114.78, 84.01) --
	(115.32, 84.58) --
	(115.86, 85.13) --
	(116.40, 85.66) --
	(116.93, 86.17) --
	(117.47, 86.66) --
	(118.01, 87.14) --
	(118.55, 87.60) --
	(119.08, 88.06) --
	(119.62, 88.50) --
	(120.16, 88.94) --
	(120.69, 89.37) --
	(121.23, 89.79) --
	(121.77, 90.19) --
	(122.31, 90.58) --
	(122.84, 90.95) --
	(123.38, 91.30) --
	(123.92, 91.62) --
	(124.46, 91.92) --
	(124.99, 92.18) --
	(125.53, 92.42) --
	(126.07, 92.63) --
	(126.61, 92.80) --
	(127.14, 92.94) --
	(127.68, 93.05) --
	(128.22, 93.13) --
	(128.76, 93.17) --
	(129.29, 93.19) --
	(129.83, 93.19) --
	(130.37, 93.16) --
	(130.91, 93.11) --
	(131.44, 93.04) --
	(131.98, 92.94) --
	(132.52, 92.83) --
	(133.06, 92.70) --
	(133.59, 92.55) --
	(134.13, 92.39) --
	(134.67, 92.21) --
	(135.21, 92.01) --
	(135.74, 91.80) --
	(136.28, 91.57) --
	(136.82, 91.31) --
	(137.36, 91.04) --
	(137.89, 90.74) --
	(138.43, 90.42) --
	(138.97, 90.06) --
	(139.51, 89.68) --
	(140.04, 89.27) --
	(140.58, 88.83) --
	(141.12, 88.36) --
	(141.65, 87.85) --
	(142.19, 87.32) --
	(142.73, 86.77) --
	(143.27, 86.19) --
	(143.80, 85.59) --
	(144.34, 84.98) --
	(144.88, 84.37) --
	(145.42, 83.74) --
	(145.95, 83.12) --
	(146.49, 82.50) --
	(147.03, 81.89) --
	(147.57, 81.29) --
	(148.10, 80.69) --
	(148.64, 80.11) --
	(149.18, 79.55) --
	(149.72, 79.00) --
	(150.25, 78.46) --
	(150.79, 77.93) --
	(151.33, 77.42) --
	(151.87, 76.91) --
	(152.40, 76.41) --
	(152.94, 75.91) --
	(153.48, 75.41) --
	(154.02, 74.91) --
	(154.55, 74.41) --
	(155.09, 73.91) --
	(155.63, 73.40) --
	(156.17, 72.89) --
	(156.70, 72.38) --
	(157.24, 71.87) --
	(157.78, 71.36) --
	(158.32, 70.86) --
	(158.85, 70.36) --
	(159.39, 69.88) --
	(159.93, 69.42) --
	(160.47, 68.97) --
	(161.00, 68.54) --
	(161.54, 68.13) --
	(162.08, 67.73) --
	(162.61, 67.36) --
	(163.15, 67.00) --
	(163.69, 66.65) --
	(164.23, 66.32) --
	(164.76, 65.99) --
	(165.30, 65.67) --
	(165.84, 65.35) --
	(166.38, 65.03) --
	(166.91, 64.70) --
	(167.45, 64.36) --
	(167.99, 64.02) --
	(168.53, 63.66) --
	(169.06, 63.30) --
	(169.60, 62.92) --
	(170.14, 62.54) --
	(170.68, 62.14) --
	(171.21, 61.73) --
	(171.75, 61.31) --
	(172.29, 60.88) --
	(172.83, 60.45) --
	(173.36, 60.00) --
	(173.90, 59.55) --
	(174.44, 59.08) --
	(174.98, 58.61) --
	(175.51, 58.14) --
	(176.05, 57.65) --
	(176.59, 57.16) --
	(177.13, 56.67) --
	(177.66, 56.17) --
	(178.20, 55.67) --
	(178.74, 55.17) --
	(179.28, 54.66) --
	(179.81, 54.16) --
	(180.35, 53.67) --
	(180.89, 53.17) --
	(181.42, 52.69) --
	(181.96, 52.21) --
	(182.50, 51.74) --
	(183.04, 51.29) --
	(183.57, 50.85) --
	(184.11, 50.43) --
	(184.65, 50.03) --
	(185.19, 49.64) --
	(185.72, 49.28) --
	(186.26, 48.94) --
	(186.80, 48.63) --
	(187.34, 48.34) --
	(187.87, 48.07) --
	(188.41, 47.83) --
	(188.95, 47.61) --
	(189.49, 47.42) --
	(190.02, 47.24) --
	(190.56, 47.09) --
	(191.10, 46.95) --
	(191.64, 46.83) --
	(192.17, 46.72) --
	(192.71, 46.62) --
	(193.25, 46.52) --
	(193.79, 46.42) --
	(194.32, 46.33) --
	(194.86, 46.23) --
	(195.40, 46.13) --
	(195.94, 46.02) --
	(196.47, 45.90) --
	(197.01, 45.78) --
	(197.55, 45.66) --
	(198.09, 45.52) --
	(198.62, 45.39) --
	(199.16, 45.25) --
	(199.70, 45.11) --
	(200.24, 44.97) --
	(200.77, 44.83) --
	(201.31, 44.69) --
	(201.85, 44.56) --
	(202.38, 44.44) --
	(202.92, 44.33) --
	(203.46, 44.22) --
	(204.00, 44.12) --
	(204.53, 44.02) --
	(205.07, 43.94) --
	(205.61, 43.86) --
	(206.15, 43.79) --
	(206.68, 43.73) --
	(207.22, 43.67) --
	(207.76, 43.61) --
	(208.30, 43.56) --
	(208.83, 43.50) --
	(209.37, 43.45) --
	(209.91, 43.40) --
	(210.45, 43.34) --
	(210.98, 43.28) --
	(211.52, 43.21) --
	(212.06, 43.14) --
	(212.60, 43.07) --
	(213.13, 42.99) --
	(213.67, 42.90) --
	(214.21, 42.81) --
	(214.75, 42.71) --
	(215.28, 42.61) --
	(215.82, 42.50) --
	(216.36, 42.40) --
	(216.90, 42.29) --
	(217.43, 42.19) --
	(217.97, 42.09) --
	(218.51, 41.99) --
	(219.05, 41.90) --
	(219.58, 41.81) --
	(220.12, 41.73) --
	(220.66, 41.66) --
	(221.20, 41.60) --
	(221.73, 41.54) --
	(222.27, 41.49) --
	(222.81, 41.45) --
	(223.34, 41.41) --
	(223.88, 41.38) --
	(224.42, 41.35) --
	(224.96, 41.33) --
	(225.49, 41.32) --
	(226.03, 41.30) --
	(226.57, 41.29) --
	(227.11, 41.29) --
	(227.64, 41.28) --
	(228.18, 41.28) --
	(228.72, 41.28) --
	(229.26, 41.28) --
	(229.79, 41.29) --
	(230.33, 41.29) --
	(230.54, 41.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 56.79) -- ( 31.20, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 73.11) -- ( 31.20, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 89.43) -- ( 31.20, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 56.79) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 73.11) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 89.43) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.89, 40.47) --
	( 38.39, 40.47) --
	( 38.89, 40.47) --
	( 39.39, 40.47) --
	( 39.89, 40.47) --
	( 40.39, 40.47) --
	( 40.88, 40.47) --
	( 41.38, 40.47) --
	( 41.88, 40.47) --
	( 42.38, 40.48) --
	( 42.88, 40.48) --
	( 43.38, 40.48) --
	( 43.88, 40.49) --
	( 44.38, 40.49) --
	( 44.88, 40.50) --
	( 45.37, 40.50) --
	( 45.87, 40.51) --
	( 46.37, 40.51) --
	( 46.87, 40.52) --
	( 47.37, 40.53) --
	( 47.87, 40.53) --
	( 48.37, 40.54) --
	( 48.87, 40.55) --
	( 49.36, 40.55) --
	( 49.86, 40.56) --
	( 50.36, 40.57) --
	( 50.86, 40.57) --
	( 51.36, 40.58) --
	( 51.86, 40.59) --
	( 52.36, 40.60) --
	( 52.86, 40.61) --
	( 53.36, 40.61) --
	( 53.85, 40.62) --
	( 54.35, 40.64) --
	( 54.85, 40.65) --
	( 55.35, 40.66) --
	( 55.85, 40.67) --
	( 56.35, 40.69) --
	( 56.85, 40.71) --
	( 57.35, 40.72) --
	( 57.84, 40.74) --
	( 58.34, 40.76) --
	( 58.84, 40.78) --
	( 59.34, 40.80) --
	( 59.84, 40.83) --
	( 60.34, 40.85) --
	( 60.84, 40.88) --
	( 61.34, 40.91) --
	( 61.83, 40.95) --
	( 62.33, 40.98) --
	( 62.83, 41.02) --
	( 63.33, 41.07) --
	( 63.83, 41.11) --
	( 64.33, 41.16) --
	( 64.83, 41.22) --
	( 65.33, 41.28) --
	( 65.83, 41.34) --
	( 66.32, 41.41) --
	( 66.82, 41.48) --
	( 67.32, 41.56) --
	( 67.82, 41.64) --
	( 68.32, 41.73) --
	( 68.82, 41.82) --
	( 69.32, 41.92) --
	( 69.82, 42.02) --
	( 70.31, 42.13) --
	( 70.81, 42.25) --
	( 71.31, 42.37) --
	( 71.81, 42.50) --
	( 72.31, 42.63) --
	( 72.81, 42.77) --
	( 73.31, 42.92) --
	( 73.81, 43.07) --
	( 74.31, 43.23) --
	( 74.80, 43.40) --
	( 75.30, 43.58) --
	( 75.80, 43.77) --
	( 76.30, 43.97) --
	( 76.80, 44.18) --
	( 77.30, 44.40) --
	( 77.80, 44.64) --
	( 78.30, 44.88) --
	( 78.79, 45.14) --
	( 79.29, 45.41) --
	( 79.79, 45.70) --
	( 80.29, 46.00) --
	( 80.79, 46.31) --
	( 81.29, 46.63) --
	( 81.79, 46.96) --
	( 82.29, 47.30) --
	( 82.78, 47.65) --
	( 83.28, 48.02) --
	( 83.78, 48.39) --
	( 84.28, 48.77) --
	( 84.78, 49.16) --
	( 85.28, 49.55) --
	( 85.78, 49.95) --
	( 86.28, 50.36) --
	( 86.78, 50.76) --
	( 87.27, 51.16) --
	( 87.77, 51.56) --
	( 88.27, 51.96) --
	( 88.77, 52.36) --
	( 89.27, 52.75) --
	( 89.77, 53.14) --
	( 90.27, 53.52) --
	( 90.77, 53.91) --
	( 91.26, 54.30) --
	( 91.76, 54.70) --
	( 92.26, 55.11) --
	( 92.76, 55.54) --
	( 93.26, 55.98) --
	( 93.76, 56.45) --
	( 94.26, 56.94) --
	( 94.76, 57.45) --
	( 95.26, 57.98) --
	( 95.75, 58.54) --
	( 96.25, 59.11) --
	( 96.75, 59.71) --
	( 97.25, 60.32) --
	( 97.75, 60.94) --
	( 98.25, 61.57) --
	( 98.75, 62.19) --
	( 99.25, 62.82) --
	( 99.74, 63.44) --
	(100.24, 64.05) --
	(100.74, 64.64) --
	(101.24, 65.23) --
	(101.74, 65.81) --
	(102.24, 66.38) --
	(102.74, 66.95) --
	(103.24, 67.51) --
	(103.73, 68.08) --
	(104.23, 68.65) --
	(104.73, 69.22) --
	(105.23, 69.82) --
	(105.73, 70.43) --
	(106.23, 71.06) --
	(106.73, 71.71) --
	(107.23, 72.38) --
	(107.73, 73.08) --
	(108.22, 73.81) --
	(108.72, 74.55) --
	(109.22, 75.32) --
	(109.72, 76.11) --
	(110.22, 76.92) --
	(110.72, 77.74) --
	(111.22, 78.57) --
	(111.72, 79.41) --
	(112.21, 80.23) --
	(112.71, 81.06) --
	(113.21, 81.86) --
	(113.71, 82.65) --
	(114.21, 83.41) --
	(114.71, 84.15) --
	(115.21, 84.85) --
	(115.71, 85.53) --
	(116.21, 86.18) --
	(116.70, 86.81) --
	(117.20, 87.42) --
	(117.70, 88.00) --
	(118.20, 88.58) --
	(118.70, 89.15) --
	(119.20, 89.71) --
	(119.70, 90.28) --
	(120.20, 90.86) --
	(120.69, 91.44) --
	(121.19, 92.03) --
	(121.69, 92.63) --
	(122.19, 93.24) --
	(122.69, 93.85) --
	(123.19, 94.46) --
	(123.69, 95.07) --
	(124.19, 95.66) --
	(124.68, 96.24) --
	(125.18, 96.80) --
	(125.68, 97.33) --
	(126.18, 97.84) --
	(126.68, 98.30) --
	(127.18, 98.72) --
	(127.68, 99.10) --
	(128.18, 99.44) --
	(128.68, 99.73) --
	(129.17, 99.98) --
	(129.67,100.17) --
	(130.17,100.33) --
	(130.67,100.44) --
	(131.17,100.49) --
	(131.67,100.51) --
	(132.17,100.48) --
	(132.67,100.40) --
	(133.16,100.29) --
	(133.66,100.13) --
	(134.16, 99.93) --
	(134.66, 99.69) --
	(135.16, 99.40) --
	(135.66, 99.05) --
	(136.16, 98.66) --
	(136.66, 98.22) --
	(137.16, 97.74) --
	(137.65, 97.20) --
	(138.15, 96.63) --
	(138.65, 96.01) --
	(139.15, 95.36) --
	(139.65, 94.67) --
	(140.15, 93.96) --
	(140.65, 93.23) --
	(141.15, 92.49) --
	(141.64, 91.74) --
	(142.14, 91.00) --
	(142.64, 90.26) --
	(143.14, 89.54) --
	(143.64, 88.83) --
	(144.14, 88.15) --
	(144.64, 87.49) --
	(145.14, 86.86) --
	(145.63, 86.25) --
	(146.13, 85.66) --
	(146.63, 85.10) --
	(147.13, 84.55) --
	(147.63, 84.03) --
	(148.13, 83.51) --
	(148.63, 83.01) --
	(149.13, 82.53) --
	(149.63, 82.05) --
	(150.12, 81.57) --
	(150.62, 81.11) --
	(151.12, 80.65) --
	(151.62, 80.19) --
	(152.12, 79.74) --
	(152.62, 79.29) --
	(153.12, 78.84) --
	(153.62, 78.38) --
	(154.11, 77.93) --
	(154.61, 77.47) --
	(155.11, 77.00) --
	(155.61, 76.53) --
	(156.11, 76.05) --
	(156.61, 75.55) --
	(157.11, 75.04) --
	(157.61, 74.52) --
	(158.11, 73.98) --
	(158.60, 73.44) --
	(159.10, 72.88) --
	(159.60, 72.32) --
	(160.10, 71.75) --
	(160.60, 71.18) --
	(161.10, 70.61) --
	(161.60, 70.04) --
	(162.10, 69.48) --
	(162.59, 68.93) --
	(163.09, 68.40) --
	(163.59, 67.87) --
	(164.09, 67.36) --
	(164.59, 66.86) --
	(165.09, 66.37) --
	(165.59, 65.90) --
	(166.09, 65.44) --
	(166.58, 64.99) --
	(167.08, 64.55) --
	(167.58, 64.11) --
	(168.08, 63.67) --
	(168.58, 63.22) --
	(169.08, 62.77) --
	(169.58, 62.32) --
	(170.08, 61.86) --
	(170.58, 61.38) --
	(171.07, 60.90) --
	(171.57, 60.40) --
	(172.07, 59.90) --
	(172.57, 59.38) --
	(173.07, 58.86) --
	(173.57, 58.34) --
	(174.07, 57.82) --
	(174.57, 57.29) --
	(175.06, 56.77) --
	(175.56, 56.25) --
	(176.06, 55.74) --
	(176.56, 55.24) --
	(177.06, 54.75) --
	(177.56, 54.28) --
	(178.06, 53.81) --
	(178.56, 53.36) --
	(179.06, 52.93) --
	(179.55, 52.51) --
	(180.05, 52.10) --
	(180.55, 51.70) --
	(181.05, 51.32) --
	(181.55, 50.96) --
	(182.05, 50.60) --
	(182.55, 50.26) --
	(183.05, 49.93) --
	(183.54, 49.61) --
	(184.04, 49.30) --
	(184.54, 49.00) --
	(185.04, 48.70) --
	(185.54, 48.41) --
	(186.04, 48.12) --
	(186.54, 47.84) --
	(187.04, 47.56) --
	(187.53, 47.29) --
	(188.03, 47.02) --
	(188.53, 46.76) --
	(189.03, 46.51) --
	(189.53, 46.26) --
	(190.03, 46.03) --
	(190.53, 45.80) --
	(191.03, 45.59) --
	(191.53, 45.39) --
	(192.02, 45.20) --
	(192.52, 45.03) --
	(193.02, 44.87) --
	(193.52, 44.71) --
	(194.02, 44.57) --
	(194.52, 44.43) --
	(195.02, 44.30) --
	(195.52, 44.17) --
	(196.01, 44.05) --
	(196.51, 43.92) --
	(197.01, 43.80) --
	(197.51, 43.69) --
	(198.01, 43.57) --
	(198.51, 43.45) --
	(199.01, 43.34) --
	(199.51, 43.23) --
	(200.01, 43.12) --
	(200.50, 43.02) --
	(201.00, 42.92) --
	(201.50, 42.83) --
	(202.00, 42.74) --
	(202.50, 42.66) --
	(203.00, 42.58) --
	(203.50, 42.51) --
	(204.00, 42.44) --
	(204.49, 42.38) --
	(204.99, 42.32) --
	(205.49, 42.27) --
	(205.99, 42.22) --
	(206.49, 42.17) --
	(206.99, 42.12) --
	(207.49, 42.08) --
	(207.99, 42.04) --
	(208.48, 42.00) --
	(208.98, 41.96) --
	(209.48, 41.92) --
	(209.98, 41.89) --
	(210.48, 41.85) --
	(210.98, 41.82) --
	(211.48, 41.80) --
	(211.98, 41.77) --
	(212.48, 41.75) --
	(212.97, 41.73) --
	(213.47, 41.71) --
	(213.97, 41.70) --
	(214.47, 41.69) --
	(214.97, 41.68) --
	(215.47, 41.67) --
	(215.97, 41.67) --
	(216.47, 41.66) --
	(216.96, 41.66) --
	(217.46, 41.66) --
	(217.96, 41.65) --
	(218.46, 41.65) --
	(218.96, 41.64) --
	(219.46, 41.63) --
	(219.96, 41.62) --
	(220.46, 41.61) --
	(220.96, 41.59) --
	(221.45, 41.57) --
	(221.95, 41.55) --
	(222.45, 41.53) --
	(222.95, 41.50) --
	(223.45, 41.47) --
	(223.95, 41.44) --
	(224.45, 41.41) --
	(224.95, 41.37) --
	(225.44, 41.34) --
	(225.94, 41.30) --
	(226.44, 41.26) --
	(226.94, 41.23) --
	(227.44, 41.19) --
	(227.94, 41.16) --
	(228.44, 41.13) --
	(228.94, 41.09) --
	(229.43, 41.06) --
	(229.93, 41.04) --
	(230.43, 41.01) --
	(230.54, 41.01);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.65, 37.20) -- (132.65,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\beta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/delta_c_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 41.14) --
	(  0.06, 41.15) --
	(  0.85, 41.17) --
	(  1.63, 41.20) --
	(  2.42, 41.24) --
	(  3.21, 41.27) --
	(  4.00, 41.31) --
	(  4.79, 41.34) --
	(  5.58, 41.39) --
	(  6.37, 41.43) --
	(  7.16, 41.47) --
	(  7.95, 41.52) --
	(  8.74, 41.57) --
	(  9.52, 41.63) --
	( 10.31, 41.68) --
	( 11.10, 41.74) --
	( 11.89, 41.80) --
	( 12.68, 41.86) --
	( 13.47, 41.92) --
	( 14.26, 41.98) --
	( 15.05, 42.05) --
	( 15.84, 42.11) --
	( 16.63, 42.18) --
	( 17.41, 42.25) --
	( 18.20, 42.31) --
	( 18.99, 42.38) --
	( 19.78, 42.45) --
	( 20.57, 42.52) --
	( 21.36, 42.59) --
	( 22.15, 42.66) --
	( 22.94, 42.73) --
	( 23.73, 42.81) --
	( 24.52, 42.88) --
	( 25.30, 42.96) --
	( 26.09, 43.04) --
	( 26.88, 43.12) --
	( 27.67, 43.21) --
	( 28.46, 43.31) --
	( 29.25, 43.41) --
	( 30.04, 43.52) --
	( 30.83, 43.63) --
	( 31.62, 43.75) --
	( 32.41, 43.89) --
	( 33.19, 44.03) --
	( 33.98, 44.18) --
	( 34.77, 44.35) --
	( 35.56, 44.53) --
	( 36.35, 44.73) --
	( 37.14, 44.94) --
	( 37.93, 45.16) --
	( 38.72, 45.40) --
	( 39.51, 45.65) --
	( 40.29, 45.91) --
	( 41.08, 46.19) --
	( 41.87, 46.47) --
	( 42.66, 46.76) --
	( 43.45, 47.06) --
	( 44.24, 47.36) --
	( 45.03, 47.66) --
	( 45.82, 47.95) --
	( 46.61, 48.24) --
	( 47.40, 48.53) --
	( 48.18, 48.81) --
	( 48.97, 49.08) --
	( 49.76, 49.34) --
	( 50.55, 49.59) --
	( 51.34, 49.84) --
	( 52.13, 50.08) --
	( 52.92, 50.31) --
	( 53.71, 50.54) --
	( 54.50, 50.77) --
	( 55.29, 50.99) --
	( 56.07, 51.22) --
	( 56.86, 51.45) --
	( 57.65, 51.69) --
	( 58.44, 51.93) --
	( 59.23, 52.17) --
	( 60.02, 52.43) --
	( 60.81, 52.69) --
	( 61.60, 52.96) --
	( 62.39, 53.23) --
	( 63.18, 53.51) --
	( 63.96, 53.79) --
	( 64.75, 54.08) --
	( 65.54, 54.37) --
	( 66.33, 54.67) --
	( 67.12, 54.97) --
	( 67.91, 55.27) --
	( 68.70, 55.59) --
	( 69.49, 55.91) --
	( 70.28, 56.24) --
	( 71.07, 56.60) --
	( 71.85, 56.97) --
	( 72.64, 57.36) --
	( 73.43, 57.78) --
	( 74.22, 58.22) --
	( 75.01, 58.70) --
	( 75.80, 59.21) --
	( 76.59, 59.75) --
	( 77.38, 60.33) --
	( 78.17, 60.93) --
	( 78.96, 61.55) --
	( 79.74, 62.20) --
	( 80.53, 62.85) --
	( 81.32, 63.52) --
	( 82.11, 64.18) --
	( 82.90, 64.84) --
	( 83.69, 65.48) --
	( 84.48, 66.10) --
	( 85.27, 66.70) --
	( 86.06, 67.27) --
	( 86.85, 67.81) --
	( 87.63, 68.32) --
	( 88.42, 68.80) --
	( 89.21, 69.25) --
	( 90.00, 69.67) --
	( 90.79, 70.07) --
	( 91.58, 70.45) --
	( 92.37, 70.81) --
	( 93.16, 71.16) --
	( 93.95, 71.50) --
	( 94.74, 71.83) --
	( 95.52, 72.16) --
	( 96.31, 72.47) --
	( 97.10, 72.78) --
	( 97.89, 73.07) --
	( 98.68, 73.36) --
	( 99.47, 73.64) --
	(100.26, 73.91) --
	(101.05, 74.17) --
	(101.84, 74.43) --
	(102.63, 74.68) --
	(103.41, 74.92) --
	(104.20, 75.18) --
	(104.99, 75.44) --
	(105.78, 75.72) --
	(106.57, 76.02) --
	(107.36, 76.34) --
	(108.15, 76.69) --
	(108.94, 77.07) --
	(109.73, 77.49) --
	(110.52, 77.95) --
	(111.30, 78.44) --
	(112.09, 78.97) --
	(112.88, 79.54) --
	(113.67, 80.13) --
	(114.46, 80.75) --
	(115.25, 81.40) --
	(116.04, 82.06) --
	(116.83, 82.73) --
	(117.62, 83.41) --
	(118.41, 84.10) --
	(119.19, 84.77) --
	(119.98, 85.43) --
	(120.77, 86.08) --
	(121.56, 86.70) --
	(122.35, 87.29) --
	(123.14, 87.84) --
	(123.93, 88.35) --
	(124.72, 88.81) --
	(125.51, 89.22) --
	(126.30, 89.57) --
	(127.08, 89.86) --
	(127.87, 90.09) --
	(128.66, 90.26) --
	(129.45, 90.37) --
	(130.24, 90.41) --
	(131.03, 90.40) --
	(131.82, 90.33) --
	(132.61, 90.22) --
	(133.40, 90.07) --
	(134.19, 89.89) --
	(134.97, 89.67) --
	(135.76, 89.43) --
	(136.55, 89.18) --
	(137.34, 88.91) --
	(138.13, 88.64) --
	(138.92, 88.36) --
	(139.71, 88.09) --
	(140.50, 87.83) --
	(141.29, 87.57) --
	(142.08, 87.31) --
	(142.86, 87.07) --
	(143.65, 86.83) --
	(144.44, 86.59) --
	(145.23, 86.36) --
	(146.02, 86.13) --
	(146.81, 85.89) --
	(147.60, 85.65) --
	(148.39, 85.39) --
	(149.18, 85.13) --
	(149.97, 84.85) --
	(150.75, 84.54) --
	(151.54, 84.21) --
	(152.33, 83.85) --
	(153.12, 83.47) --
	(153.91, 83.05) --
	(154.70, 82.60) --
	(155.49, 82.11) --
	(156.28, 81.60) --
	(157.07, 81.04) --
	(157.86, 80.45) --
	(158.64, 79.83) --
	(159.43, 79.18) --
	(160.22, 78.50) --
	(161.01, 77.80) --
	(161.80, 77.08) --
	(162.59, 76.34) --
	(163.38, 75.60) --
	(164.17, 74.85) --
	(164.96, 74.10) --
	(165.75, 73.35) --
	(166.53, 72.62) --
	(167.32, 71.89) --
	(168.11, 71.18) --
	(168.90, 70.49) --
	(169.69, 69.82) --
	(170.48, 69.16) --
	(171.27, 68.53) --
	(172.06, 67.91) --
	(172.85, 67.31) --
	(173.64, 66.72) --
	(174.42, 66.15) --
	(175.21, 65.58) --
	(176.00, 65.03) --
	(176.79, 64.47) --
	(177.58, 63.93) --
	(178.37, 63.38) --
	(179.16, 62.83) --
	(179.95, 62.28) --
	(180.74, 61.73) --
	(181.53, 61.17) --
	(182.31, 60.61) --
	(183.10, 60.05) --
	(183.89, 59.48) --
	(184.68, 58.91) --
	(185.47, 58.34) --
	(186.26, 57.76) --
	(187.05, 57.19) --
	(187.84, 56.61) --
	(188.63, 56.04) --
	(189.42, 55.47) --
	(190.20, 54.90) --
	(190.99, 54.35) --
	(191.78, 53.80) --
	(192.57, 53.26) --
	(193.36, 52.73) --
	(194.15, 52.22) --
	(194.94, 51.72) --
	(195.73, 51.24) --
	(196.52, 50.77) --
	(197.31, 50.33) --
	(198.09, 49.90) --
	(198.88, 49.49) --
	(199.67, 49.10) --
	(200.46, 48.73) --
	(201.25, 48.39) --
	(202.04, 48.06) --
	(202.83, 47.75) --
	(203.62, 47.47) --
	(204.41, 47.20) --
	(205.20, 46.95) --
	(205.98, 46.73) --
	(206.77, 46.51) --
	(207.56, 46.31) --
	(208.35, 46.12) --
	(209.14, 45.94) --
	(209.93, 45.77) --
	(210.72, 45.61) --
	(211.51, 45.44) --
	(212.30, 45.28) --
	(213.09, 45.12) --
	(213.87, 44.96) --
	(214.66, 44.79) --
	(215.45, 44.63) --
	(216.24, 44.46) --
	(217.03, 44.28) --
	(217.82, 44.11) --
	(218.61, 43.94) --
	(219.40, 43.76) --
	(220.19, 43.59) --
	(220.98, 43.42) --
	(221.76, 43.25) --
	(222.55, 43.09) --
	(223.34, 42.93) --
	(224.13, 42.78) --
	(224.92, 42.64) --
	(225.71, 42.50) --
	(226.50, 42.36) --
	(227.29, 42.24) --
	(228.08, 42.12) --
	(228.87, 42.01) --
	(229.65, 41.90) --
	(230.44, 41.80) --
	(230.54, 41.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 37.20) -- (197.50, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 37.20) -- ( 79.63, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.56, 37.20) -- (138.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.50, 37.20) -- (197.50, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.63, 21.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (138.56, 21.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (197.50, 21.60) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 60.87) -- ( 31.20, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 81.27) -- ( 31.20, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,101.67) -- ( 31.20,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 60.87) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 81.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,101.67) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 40.48) --
	(  0.30, 40.48) --
	(  0.76, 40.49) --
	(  1.23, 40.49) --
	(  1.69, 40.49) --
	(  2.16, 40.50) --
	(  2.63, 40.50) --
	(  3.09, 40.51) --
	(  3.56, 40.52) --
	(  4.03, 40.52) --
	(  4.49, 40.53) --
	(  4.96, 40.53) --
	(  5.42, 40.54) --
	(  5.89, 40.54) --
	(  6.36, 40.55) --
	(  6.82, 40.55) --
	(  7.29, 40.55) --
	(  7.75, 40.55) --
	(  8.22, 40.55) --
	(  8.69, 40.55) --
	(  9.15, 40.55) --
	(  9.62, 40.55) --
	( 10.09, 40.54) --
	( 10.55, 40.54) --
	( 11.02, 40.53) --
	( 11.48, 40.53) --
	( 11.95, 40.52) --
	( 12.42, 40.52) --
	( 12.88, 40.51) --
	( 13.35, 40.51) --
	( 13.81, 40.50) --
	( 14.28, 40.50) --
	( 14.75, 40.49) --
	( 15.21, 40.49) --
	( 15.68, 40.48) --
	( 16.15, 40.48) --
	( 16.61, 40.48) --
	( 17.08, 40.48) --
	( 17.54, 40.48) --
	( 18.01, 40.48) --
	( 18.48, 40.48) --
	( 18.94, 40.48) --
	( 19.41, 40.48) --
	( 19.87, 40.48) --
	( 20.34, 40.48) --
	( 20.81, 40.48) --
	( 21.27, 40.49) --
	( 21.74, 40.49) --
	( 22.21, 40.50) --
	( 22.67, 40.50) --
	( 23.14, 40.51) --
	( 23.60, 40.52) --
	( 24.07, 40.52) --
	( 24.54, 40.53) --
	( 25.00, 40.54) --
	( 25.47, 40.54) --
	( 25.93, 40.55) --
	( 26.40, 40.56) --
	( 26.87, 40.57) --
	( 27.33, 40.58) --
	( 27.80, 40.58) --
	( 28.27, 40.59) --
	( 28.73, 40.60) --
	( 29.20, 40.61) --
	( 29.66, 40.61) --
	( 30.13, 40.62) --
	( 30.60, 40.63) --
	( 31.06, 40.64) --
	( 31.53, 40.65) --
	( 31.99, 40.66) --
	( 32.46, 40.67) --
	( 32.93, 40.67) --
	( 33.39, 40.68) --
	( 33.86, 40.69) --
	( 34.33, 40.70) --
	( 34.79, 40.71) --
	( 35.26, 40.72) --
	( 35.72, 40.72) --
	( 36.19, 40.73) --
	( 36.66, 40.73) --
	( 37.12, 40.73) --
	( 37.59, 40.73) --
	( 38.05, 40.73) --
	( 38.52, 40.73) --
	( 38.99, 40.73) --
	( 39.45, 40.73) --
	( 39.92, 40.73) --
	( 40.39, 40.73) --
	( 40.85, 40.72) --
	( 41.32, 40.72) --
	( 41.78, 40.73) --
	( 42.25, 40.73) --
	( 42.72, 40.74) --
	( 43.18, 40.75) --
	( 43.65, 40.76) --
	( 44.11, 40.78) --
	( 44.58, 40.80) --
	( 45.05, 40.83) --
	( 45.51, 40.86) --
	( 45.98, 40.89) --
	( 46.45, 40.93) --
	( 46.91, 40.97) --
	( 47.38, 41.01) --
	( 47.84, 41.05) --
	( 48.31, 41.10) --
	( 48.78, 41.15) --
	( 49.24, 41.19) --
	( 49.71, 41.24) --
	( 50.17, 41.30) --
	( 50.64, 41.35) --
	( 51.11, 41.40) --
	( 51.57, 41.45) --
	( 52.04, 41.50) --
	( 52.51, 41.55) --
	( 52.97, 41.59) --
	( 53.44, 41.64) --
	( 53.90, 41.69) --
	( 54.37, 41.73) --
	( 54.84, 41.77) --
	( 55.30, 41.82) --
	( 55.77, 41.86) --
	( 56.23, 41.90) --
	( 56.70, 41.94) --
	( 57.17, 41.99) --
	( 57.63, 42.03) --
	( 58.10, 42.07) --
	( 58.57, 42.12) --
	( 59.03, 42.16) --
	( 59.50, 42.21) --
	( 59.96, 42.26) --
	( 60.43, 42.31) --
	( 60.90, 42.37) --
	( 61.36, 42.42) --
	( 61.83, 42.48) --
	( 62.29, 42.54) --
	( 62.76, 42.60) --
	( 63.23, 42.66) --
	( 63.69, 42.72) --
	( 64.16, 42.79) --
	( 64.63, 42.86) --
	( 65.09, 42.93) --
	( 65.56, 43.00) --
	( 66.02, 43.07) --
	( 66.49, 43.14) --
	( 66.96, 43.22) --
	( 67.42, 43.30) --
	( 67.89, 43.38) --
	( 68.35, 43.46) --
	( 68.82, 43.54) --
	( 69.29, 43.62) --
	( 69.75, 43.71) --
	( 70.22, 43.79) --
	( 70.69, 43.88) --
	( 71.15, 43.96) --
	( 71.62, 44.05) --
	( 72.08, 44.14) --
	( 72.55, 44.23) --
	( 73.02, 44.33) --
	( 73.48, 44.43) --
	( 73.95, 44.53) --
	( 74.41, 44.63) --
	( 74.88, 44.74) --
	( 75.35, 44.86) --
	( 75.81, 44.98) --
	( 76.28, 45.11) --
	( 76.75, 45.24) --
	( 77.21, 45.38) --
	( 77.68, 45.53) --
	( 78.14, 45.68) --
	( 78.61, 45.83) --
	( 79.08, 45.99) --
	( 79.54, 46.16) --
	( 80.01, 46.32) --
	( 80.47, 46.49) --
	( 80.94, 46.65) --
	( 81.41, 46.82) --
	( 81.87, 46.98) --
	( 82.34, 47.14) --
	( 82.81, 47.29) --
	( 83.27, 47.44) --
	( 83.74, 47.59) --
	( 84.20, 47.73) --
	( 84.67, 47.86) --
	( 85.14, 48.00) --
	( 85.60, 48.13) --
	( 86.07, 48.27) --
	( 86.53, 48.40) --
	( 87.00, 48.54) --
	( 87.47, 48.69) --
	( 87.93, 48.85) --
	( 88.40, 49.03) --
	( 88.87, 49.22) --
	( 89.33, 49.43) --
	( 89.80, 49.66) --
	( 90.26, 49.91) --
	( 90.73, 50.18) --
	( 91.20, 50.48) --
	( 91.66, 50.81) --
	( 92.13, 51.15) --
	( 92.59, 51.52) --
	( 93.06, 51.91) --
	( 93.53, 52.32) --
	( 93.99, 52.75) --
	( 94.46, 53.18) --
	( 94.93, 53.63) --
	( 95.39, 54.09) --
	( 95.86, 54.55) --
	( 96.32, 55.02) --
	( 96.79, 55.50) --
	( 97.26, 55.97) --
	( 97.72, 56.46) --
	( 98.19, 56.94) --
	( 98.65, 57.43) --
	( 99.12, 57.92) --
	( 99.59, 58.42) --
	(100.05, 58.93) --
	(100.52, 59.45) --
	(100.99, 59.97) --
	(101.45, 60.51) --
	(101.92, 61.07) --
	(102.38, 61.63) --
	(102.85, 62.21) --
	(103.32, 62.81) --
	(103.78, 63.43) --
	(104.25, 64.07) --
	(104.71, 64.72) --
	(105.18, 65.39) --
	(105.65, 66.08) --
	(106.11, 66.78) --
	(106.58, 67.50) --
	(107.05, 68.24) --
	(107.51, 68.99) --
	(107.98, 69.75) --
	(108.44, 70.52) --
	(108.91, 71.29) --
	(109.38, 72.06) --
	(109.84, 72.83) --
	(110.31, 73.59) --
	(110.77, 74.34) --
	(111.24, 75.08) --
	(111.71, 75.79) --
	(112.17, 76.49) --
	(112.64, 77.17) --
	(113.11, 77.84) --
	(113.57, 78.48) --
	(114.04, 79.10) --
	(114.50, 79.71) --
	(114.97, 80.31) --
	(115.44, 80.90) --
	(115.90, 81.49) --
	(116.37, 82.07) --
	(116.83, 82.66) --
	(117.30, 83.26) --
	(117.77, 83.87) --
	(118.23, 84.48) --
	(118.70, 85.12) --
	(119.17, 85.76) --
	(119.63, 86.42) --
	(120.10, 87.09) --
	(120.56, 87.76) --
	(121.03, 88.44) --
	(121.50, 89.13) --
	(121.96, 89.81) --
	(122.43, 90.49) --
	(122.89, 91.17) --
	(123.36, 91.83) --
	(123.83, 92.49) --
	(124.29, 93.15) --
	(124.76, 93.80) --
	(125.23, 94.45) --
	(125.69, 95.10) --
	(126.16, 95.76) --
	(126.62, 96.42) --
	(127.09, 97.10) --
	(127.56, 97.80) --
	(128.02, 98.52) --
	(128.49, 99.27) --
	(128.95,100.04) --
	(129.42,100.84) --
	(129.89,101.66) --
	(130.35,102.51) --
	(130.82,103.37) --
	(131.29,104.24) --
	(131.75,105.12) --
	(132.22,105.99) --
	(132.68,106.86) --
	(133.15,107.70) --
	(133.62,108.51) --
	(134.08,109.28) --
	(134.55,110.01) --
	(135.01,110.69) --
	(135.48,111.31) --
	(135.95,111.87) --
	(136.41,112.37) --
	(136.88,112.80) --
	(137.35,113.17) --
	(137.81,113.47) --
	(138.28,113.71) --
	(138.74,113.90) --
	(139.21,114.03) --
	(139.68,114.11) --
	(140.14,114.14) --
	(140.61,114.14) --
	(141.07,114.10) --
	(141.54,114.04) --
	(142.01,113.95) --
	(142.47,113.86) --
	(142.94,113.75) --
	(143.41,113.64) --
	(143.87,113.53) --
	(144.34,113.42) --
	(144.80,113.32) --
	(145.27,113.22) --
	(145.74,113.13) --
	(146.20,113.05) --
	(146.67,112.96) --
	(147.13,112.87) --
	(147.60,112.78) --
	(148.07,112.68) --
	(148.53,112.56) --
	(149.00,112.42) --
	(149.47,112.26) --
	(149.93,112.07) --
	(150.40,111.85) --
	(150.86,111.59) --
	(151.33,111.30) --
	(151.80,110.96) --
	(152.26,110.60) --
	(152.73,110.20) --
	(153.19,109.77) --
	(153.66,109.31) --
	(154.13,108.84) --
	(154.59,108.35) --
	(155.06,107.85) --
	(155.53,107.34) --
	(155.99,106.83) --
	(156.46,106.32) --
	(156.92,105.81) --
	(157.39,105.31) --
	(157.86,104.81) --
	(158.32,104.31) --
	(158.79,103.82) --
	(159.25,103.33) --
	(159.72,102.83) --
	(160.19,102.32) --
	(160.65,101.81) --
	(161.12,101.29) --
	(161.59,100.74) --
	(162.05,100.18) --
	(162.52, 99.60) --
	(162.98, 98.99) --
	(163.45, 98.36) --
	(163.92, 97.70) --
	(164.38, 97.01) --
	(164.85, 96.31) --
	(165.31, 95.57) --
	(165.78, 94.81) --
	(166.25, 94.03) --
	(166.71, 93.23) --
	(167.18, 92.40) --
	(167.65, 91.56) --
	(168.11, 90.70) --
	(168.58, 89.82) --
	(169.04, 88.92) --
	(169.51, 88.02) --
	(169.98, 87.09) --
	(170.44, 86.16) --
	(170.91, 85.22) --
	(171.37, 84.26) --
	(171.84, 83.31) --
	(172.31, 82.34) --
	(172.77, 81.38) --
	(173.24, 80.41) --
	(173.71, 79.45) --
	(174.17, 78.50) --
	(174.64, 77.55) --
	(175.10, 76.62) --
	(175.57, 75.71) --
	(176.04, 74.80) --
	(176.50, 73.92) --
	(176.97, 73.06) --
	(177.43, 72.22) --
	(177.90, 71.41) --
	(178.37, 70.62) --
	(178.83, 69.84) --
	(179.30, 69.10) --
	(179.77, 68.36) --
	(180.23, 67.65) --
	(180.70, 66.96) --
	(181.16, 66.27) --
	(181.63, 65.60) --
	(182.10, 64.94) --
	(182.56, 64.28) --
	(183.03, 63.63) --
	(183.49, 62.97) --
	(183.96, 62.32) --
	(184.43, 61.67) --
	(184.89, 61.01) --
	(185.36, 60.35) --
	(185.83, 59.68) --
	(186.29, 59.02) --
	(186.76, 58.35) --
	(187.22, 57.69) --
	(187.69, 57.03) --
	(188.16, 56.38) --
	(188.62, 55.74) --
	(189.09, 55.11) --
	(189.55, 54.49) --
	(190.02, 53.90) --
	(190.49, 53.32) --
	(190.95, 52.76) --
	(191.42, 52.23) --
	(191.89, 51.71) --
	(192.35, 51.22) --
	(192.82, 50.75) --
	(193.28, 50.30) --
	(193.75, 49.87) --
	(194.22, 49.45) --
	(194.68, 49.04) --
	(195.15, 48.65) --
	(195.61, 48.26) --
	(196.08, 47.88) --
	(196.55, 47.51) --
	(197.01, 47.14) --
	(197.48, 46.78) --
	(197.95, 46.42) --
	(198.41, 46.07) --
	(198.88, 45.72) --
	(199.34, 45.38) --
	(199.81, 45.05) --
	(200.28, 44.73) --
	(200.74, 44.43) --
	(201.21, 44.14) --
	(201.67, 43.86) --
	(202.14, 43.60) --
	(202.61, 43.36) --
	(203.07, 43.13) --
	(203.54, 42.93) --
	(204.01, 42.74) --
	(204.47, 42.57) --
	(204.94, 42.42) --
	(205.40, 42.28) --
	(205.87, 42.16) --
	(206.34, 42.05) --
	(206.80, 41.95) --
	(207.27, 41.86) --
	(207.73, 41.78) --
	(208.20, 41.71) --
	(208.67, 41.64) --
	(209.13, 41.58) --
	(209.60, 41.53) --
	(210.07, 41.47) --
	(210.53, 41.42) --
	(211.00, 41.38) --
	(211.46, 41.33) --
	(211.93, 41.29) --
	(212.40, 41.25) --
	(212.86, 41.21) --
	(213.33, 41.18) --
	(213.79, 41.14) --
	(214.26, 41.11) --
	(214.73, 41.08) --
	(215.19, 41.06) --
	(215.66, 41.03) --
	(216.13, 41.01) --
	(216.59, 40.99) --
	(217.06, 40.96) --
	(217.52, 40.94) --
	(217.99, 40.92) --
	(218.46, 40.90) --
	(218.92, 40.88) --
	(219.39, 40.86) --
	(219.85, 40.84) --
	(220.32, 40.82) --
	(220.79, 40.80) --
	(221.25, 40.77) --
	(221.72, 40.75) --
	(222.19, 40.73) --
	(222.65, 40.70) --
	(223.12, 40.68) --
	(223.58, 40.66) --
	(224.05, 40.64) --
	(224.52, 40.62) --
	(224.98, 40.60) --
	(225.45, 40.58) --
	(225.91, 40.56) --
	(226.38, 40.55) --
	(226.85, 40.53) --
	(227.31, 40.52) --
	(227.78, 40.51) --
	(228.25, 40.50) --
	(228.71, 40.49) --
	(229.18, 40.49) --
	(229.64, 40.48) --
	(230.11, 40.48) --
	(230.54, 40.48);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.72, 37.20) -- (131.72,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\delta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/delta_c_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.61) --
	(  0.00, 40.61) --
	(  0.56, 40.60) --
	(  1.13, 40.60) --
	(  1.69, 40.60) --
	(  2.25, 40.59) --
	(  2.81, 40.59) --
	(  3.37, 40.60) --
	(  3.94, 40.60) --
	(  4.50, 40.60) --
	(  5.06, 40.61) --
	(  5.62, 40.61) --
	(  6.18, 40.62) --
	(  6.75, 40.63) --
	(  7.31, 40.64) --
	(  7.87, 40.65) --
	(  8.43, 40.67) --
	(  8.99, 40.68) --
	(  9.56, 40.70) --
	( 10.12, 40.72) --
	( 10.68, 40.74) --
	( 11.24, 40.76) --
	( 11.80, 40.79) --
	( 12.37, 40.82) --
	( 12.93, 40.85) --
	( 13.49, 40.88) --
	( 14.05, 40.92) --
	( 14.61, 40.95) --
	( 15.18, 40.99) --
	( 15.74, 41.04) --
	( 16.30, 41.08) --
	( 16.86, 41.13) --
	( 17.42, 41.17) --
	( 17.99, 41.22) --
	( 18.55, 41.27) --
	( 19.11, 41.32) --
	( 19.67, 41.37) --
	( 20.23, 41.42) --
	( 20.80, 41.47) --
	( 21.36, 41.52) --
	( 21.92, 41.57) --
	( 22.48, 41.63) --
	( 23.05, 41.68) --
	( 23.61, 41.73) --
	( 24.17, 41.79) --
	( 24.73, 41.84) --
	( 25.29, 41.90) --
	( 25.86, 41.96) --
	( 26.42, 42.02) --
	( 26.98, 42.08) --
	( 27.54, 42.14) --
	( 28.10, 42.20) --
	( 28.67, 42.26) --
	( 29.23, 42.33) --
	( 29.79, 42.39) --
	( 30.35, 42.45) --
	( 30.91, 42.52) --
	( 31.48, 42.58) --
	( 32.04, 42.64) --
	( 32.60, 42.71) --
	( 33.16, 42.77) --
	( 33.72, 42.83) --
	( 34.29, 42.89) --
	( 34.85, 42.95) --
	( 35.41, 43.01) --
	( 35.97, 43.07) --
	( 36.53, 43.13) --
	( 37.10, 43.19) --
	( 37.66, 43.24) --
	( 38.22, 43.30) --
	( 38.78, 43.35) --
	( 39.34, 43.41) --
	( 39.91, 43.46) --
	( 40.47, 43.52) --
	( 41.03, 43.58) --
	( 41.59, 43.63) --
	( 42.15, 43.69) --
	( 42.72, 43.75) --
	( 43.28, 43.82) --
	( 43.84, 43.88) --
	( 44.40, 43.95) --
	( 44.96, 44.01) --
	( 45.53, 44.08) --
	( 46.09, 44.16) --
	( 46.65, 44.23) --
	( 47.21, 44.31) --
	( 47.77, 44.39) --
	( 48.34, 44.47) --
	( 48.90, 44.56) --
	( 49.46, 44.64) --
	( 50.02, 44.74) --
	( 50.59, 44.83) --
	( 51.15, 44.93) --
	( 51.71, 45.04) --
	( 52.27, 45.15) --
	( 52.83, 45.27) --
	( 53.40, 45.40) --
	( 53.96, 45.54) --
	( 54.52, 45.69) --
	( 55.08, 45.86) --
	( 55.64, 46.03) --
	( 56.21, 46.22) --
	( 56.77, 46.43) --
	( 57.33, 46.66) --
	( 57.89, 46.90) --
	( 58.45, 47.16) --
	( 59.02, 47.43) --
	( 59.58, 47.72) --
	( 60.14, 48.02) --
	( 60.70, 48.34) --
	( 61.26, 48.67) --
	( 61.83, 49.02) --
	( 62.39, 49.37) --
	( 62.95, 49.73) --
	( 63.51, 50.09) --
	( 64.07, 50.46) --
	( 64.64, 50.83) --
	( 65.20, 51.20) --
	( 65.76, 51.56) --
	( 66.32, 51.92) --
	( 66.88, 52.28) --
	( 67.45, 52.63) --
	( 68.01, 52.97) --
	( 68.57, 53.30) --
	( 69.13, 53.62) --
	( 69.69, 53.93) --
	( 70.26, 54.22) --
	( 70.82, 54.51) --
	( 71.38, 54.78) --
	( 71.94, 55.05) --
	( 72.50, 55.30) --
	( 73.07, 55.55) --
	( 73.63, 55.79) --
	( 74.19, 56.02) --
	( 74.75, 56.24) --
	( 75.32, 56.46) --
	( 75.88, 56.67) --
	( 76.44, 56.88) --
	( 77.00, 57.10) --
	( 77.56, 57.31) --
	( 78.13, 57.53) --
	( 78.69, 57.75) --
	( 79.25, 57.98) --
	( 79.81, 58.22) --
	( 80.37, 58.47) --
	( 80.94, 58.74) --
	( 81.50, 59.01) --
	( 82.06, 59.31) --
	( 82.62, 59.62) --
	( 83.18, 59.94) --
	( 83.75, 60.29) --
	( 84.31, 60.65) --
	( 84.87, 61.03) --
	( 85.43, 61.44) --
	( 85.99, 61.86) --
	( 86.56, 62.31) --
	( 87.12, 62.78) --
	( 87.68, 63.27) --
	( 88.24, 63.78) --
	( 88.80, 64.32) --
	( 89.37, 64.88) --
	( 89.93, 65.45) --
	( 90.49, 66.06) --
	( 91.05, 66.68) --
	( 91.61, 67.31) --
	( 92.18, 67.96) --
	( 92.74, 68.63) --
	( 93.30, 69.30) --
	( 93.86, 69.98) --
	( 94.42, 70.65) --
	( 94.99, 71.33) --
	( 95.55, 72.00) --
	( 96.11, 72.67) --
	( 96.67, 73.32) --
	( 97.23, 73.96) --
	( 97.80, 74.58) --
	( 98.36, 75.19) --
	( 98.92, 75.77) --
	( 99.48, 76.34) --
	(100.04, 76.89) --
	(100.61, 77.42) --
	(101.17, 77.93) --
	(101.73, 78.43) --
	(102.29, 78.91) --
	(102.86, 79.38) --
	(103.42, 79.83) --
	(103.98, 80.28) --
	(104.54, 80.72) --
	(105.10, 81.16) --
	(105.67, 81.60) --
	(106.23, 82.03) --
	(106.79, 82.47) --
	(107.35, 82.91) --
	(107.91, 83.35) --
	(108.48, 83.79) --
	(109.04, 84.23) --
	(109.60, 84.68) --
	(110.16, 85.14) --
	(110.72, 85.59) --
	(111.29, 86.04) --
	(111.85, 86.48) --
	(112.41, 86.92) --
	(112.97, 87.36) --
	(113.53, 87.77) --
	(114.10, 88.18) --
	(114.66, 88.56) --
	(115.22, 88.93) --
	(115.78, 89.26) --
	(116.34, 89.58) --
	(116.91, 89.86) --
	(117.47, 90.12) --
	(118.03, 90.36) --
	(118.59, 90.57) --
	(119.15, 90.75) --
	(119.72, 90.91) --
	(120.28, 91.04) --
	(120.84, 91.17) --
	(121.40, 91.27) --
	(121.96, 91.37) --
	(122.53, 91.46) --
	(123.09, 91.54) --
	(123.65, 91.62) --
	(124.21, 91.70) --
	(124.77, 91.77) --
	(125.34, 91.84) --
	(125.90, 91.91) --
	(126.46, 91.98) --
	(127.02, 92.04) --
	(127.58, 92.10) --
	(128.15, 92.15) --
	(128.71, 92.19) --
	(129.27, 92.21) --
	(129.83, 92.22) --
	(130.40, 92.22) --
	(130.96, 92.20) --
	(131.52, 92.16) --
	(132.08, 92.09) --
	(132.64, 92.01) --
	(133.21, 91.90) --
	(133.77, 91.78) --
	(134.33, 91.63) --
	(134.89, 91.47) --
	(135.45, 91.28) --
	(136.02, 91.08) --
	(136.58, 90.85) --
	(137.14, 90.61) --
	(137.70, 90.35) --
	(138.26, 90.08) --
	(138.83, 89.79) --
	(139.39, 89.49) --
	(139.95, 89.18) --
	(140.51, 88.85) --
	(141.07, 88.51) --
	(141.64, 88.16) --
	(142.20, 87.81) --
	(142.76, 87.45) --
	(143.32, 87.09) --
	(143.88, 86.72) --
	(144.45, 86.36) --
	(145.01, 86.01) --
	(145.57, 85.66) --
	(146.13, 85.31) --
	(146.69, 84.98) --
	(147.26, 84.66) --
	(147.82, 84.34) --
	(148.38, 84.04) --
	(148.94, 83.74) --
	(149.50, 83.45) --
	(150.07, 83.16) --
	(150.63, 82.88) --
	(151.19, 82.59) --
	(151.75, 82.29) --
	(152.31, 81.98) --
	(152.88, 81.65) --
	(153.44, 81.31) --
	(154.00, 80.94) --
	(154.56, 80.54) --
	(155.12, 80.12) --
	(155.69, 79.67) --
	(156.25, 79.20) --
	(156.81, 78.68) --
	(157.37, 78.14) --
	(157.94, 77.57) --
	(158.50, 76.97) --
	(159.06, 76.36) --
	(159.62, 75.72) --
	(160.18, 75.08) --
	(160.75, 74.42) --
	(161.31, 73.76) --
	(161.87, 73.10) --
	(162.43, 72.45) --
	(162.99, 71.81) --
	(163.56, 71.18) --
	(164.12, 70.57) --
	(164.68, 69.98) --
	(165.24, 69.41) --
	(165.80, 68.87) --
	(166.37, 68.34) --
	(166.93, 67.83) --
	(167.49, 67.34) --
	(168.05, 66.87) --
	(168.61, 66.41) --
	(169.18, 65.97) --
	(169.74, 65.54) --
	(170.30, 65.11) --
	(170.86, 64.68) --
	(171.42, 64.26) --
	(171.99, 63.84) --
	(172.55, 63.42) --
	(173.11, 63.00) --
	(173.67, 62.57) --
	(174.23, 62.14) --
	(174.80, 61.71) --
	(175.36, 61.27) --
	(175.92, 60.84) --
	(176.48, 60.40) --
	(177.04, 59.96) --
	(177.61, 59.51) --
	(178.17, 59.07) --
	(178.73, 58.62) --
	(179.29, 58.18) --
	(179.85, 57.73) --
	(180.42, 57.29) --
	(180.98, 56.84) --
	(181.54, 56.39) --
	(182.10, 55.95) --
	(182.66, 55.50) --
	(183.23, 55.06) --
	(183.79, 54.62) --
	(184.35, 54.18) --
	(184.91, 53.75) --
	(185.48, 53.32) --
	(186.04, 52.90) --
	(186.60, 52.49) --
	(187.16, 52.09) --
	(187.72, 51.71) --
	(188.29, 51.33) --
	(188.85, 50.97) --
	(189.41, 50.62) --
	(189.97, 50.29) --
	(190.53, 49.98) --
	(191.10, 49.68) --
	(191.66, 49.39) --
	(192.22, 49.12) --
	(192.78, 48.86) --
	(193.34, 48.61) --
	(193.91, 48.37) --
	(194.47, 48.14) --
	(195.03, 47.92) --
	(195.59, 47.71) --
	(196.15, 47.50) --
	(196.72, 47.29) --
	(197.28, 47.09) --
	(197.84, 46.89) --
	(198.40, 46.69) --
	(198.96, 46.49) --
	(199.53, 46.29) --
	(200.09, 46.09) --
	(200.65, 45.90) --
	(201.21, 45.70) --
	(201.77, 45.50) --
	(202.34, 45.30) --
	(202.90, 45.10) --
	(203.46, 44.91) --
	(204.02, 44.71) --
	(204.58, 44.51) --
	(205.15, 44.32) --
	(205.71, 44.13) --
	(206.27, 43.94) --
	(206.83, 43.76) --
	(207.39, 43.58) --
	(207.96, 43.40) --
	(208.52, 43.23) --
	(209.08, 43.07) --
	(209.64, 42.91) --
	(210.21, 42.76) --
	(210.77, 42.62) --
	(211.33, 42.48) --
	(211.89, 42.35) --
	(212.45, 42.23) --
	(213.02, 42.12) --
	(213.58, 42.02) --
	(214.14, 41.92) --
	(214.70, 41.83) --
	(215.26, 41.75) --
	(215.83, 41.68) --
	(216.39, 41.61) --
	(216.95, 41.55) --
	(217.51, 41.50) --
	(218.07, 41.45) --
	(218.64, 41.41) --
	(219.20, 41.37) --
	(219.76, 41.34) --
	(220.32, 41.31) --
	(220.88, 41.29) --
	(221.45, 41.27) --
	(222.01, 41.25) --
	(222.57, 41.23) --
	(223.13, 41.21) --
	(223.69, 41.20) --
	(224.26, 41.18) --
	(224.82, 41.17) --
	(225.38, 41.15) --
	(225.94, 41.14) --
	(226.50, 41.12) --
	(227.07, 41.10) --
	(227.63, 41.08) --
	(228.19, 41.06) --
	(228.75, 41.03) --
	(229.31, 41.01) --
	(229.88, 40.98) --
	(230.44, 40.96) --
	(230.54, 40.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64, 37.20) -- (198.97, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64, 37.20) -- ( 51.64, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.10, 37.20) -- ( 81.10, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.57, 37.20) -- (110.57, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.04, 37.20) -- (140.04, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.50, 37.20) -- (169.50, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.97, 37.20) -- (198.97, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 51.64, 21.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.10, 21.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.57, 21.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.04, 21.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (169.50, 21.60) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.97, 21.60) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,116.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 55.58) -- ( 31.20, 55.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 70.69) -- ( 31.20, 70.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 85.80) -- ( 31.20, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,100.92) -- ( 31.20,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,116.03) -- ( 31.20,116.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 70.69) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,100.92) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.85, 40.47) --
	( 28.23, 40.47) --
	( 28.62, 40.47) --
	( 29.01, 40.47) --
	( 29.40, 40.47) --
	( 29.78, 40.47) --
	( 30.17, 40.47) --
	( 30.56, 40.47) --
	( 30.95, 40.48) --
	( 31.33, 40.48) --
	( 31.72, 40.48) --
	( 32.11, 40.49) --
	( 32.49, 40.49) --
	( 32.88, 40.50) --
	( 33.27, 40.50) --
	( 33.66, 40.51) --
	( 34.04, 40.52) --
	( 34.43, 40.53) --
	( 34.82, 40.54) --
	( 35.21, 40.55) --
	( 35.59, 40.56) --
	( 35.98, 40.57) --
	( 36.37, 40.58) --
	( 36.76, 40.59) --
	( 37.14, 40.60) --
	( 37.53, 40.61) --
	( 37.92, 40.62) --
	( 38.30, 40.63) --
	( 38.69, 40.63) --
	( 39.08, 40.64) --
	( 39.47, 40.64) --
	( 39.85, 40.64) --
	( 40.24, 40.65) --
	( 40.63, 40.64) --
	( 41.02, 40.64) --
	( 41.40, 40.64) --
	( 41.79, 40.63) --
	( 42.18, 40.62) --
	( 42.57, 40.62) --
	( 42.95, 40.61) --
	( 43.34, 40.60) --
	( 43.73, 40.59) --
	( 44.11, 40.58) --
	( 44.50, 40.57) --
	( 44.89, 40.56) --
	( 45.28, 40.55) --
	( 45.66, 40.54) --
	( 46.05, 40.54) --
	( 46.44, 40.53) --
	( 46.83, 40.53) --
	( 47.21, 40.52) --
	( 47.60, 40.52) --
	( 47.99, 40.52) --
	( 48.38, 40.52) --
	( 48.76, 40.52) --
	( 49.15, 40.53) --
	( 49.54, 40.53) --
	( 49.92, 40.53) --
	( 50.31, 40.54) --
	( 50.70, 40.54) --
	( 51.09, 40.55) --
	( 51.47, 40.55) --
	( 51.86, 40.56) --
	( 52.25, 40.56) --
	( 52.64, 40.56) --
	( 53.02, 40.56) --
	( 53.41, 40.57) --
	( 53.80, 40.57) --
	( 54.18, 40.56) --
	( 54.57, 40.56) --
	( 54.96, 40.56) --
	( 55.35, 40.56) --
	( 55.73, 40.56) --
	( 56.12, 40.55) --
	( 56.51, 40.55) --
	( 56.90, 40.55) --
	( 57.28, 40.55) --
	( 57.67, 40.55) --
	( 58.06, 40.55) --
	( 58.45, 40.55) --
	( 58.83, 40.55) --
	( 59.22, 40.56) --
	( 59.61, 40.56) --
	( 59.99, 40.57) --
	( 60.38, 40.58) --
	( 60.77, 40.59) --
	( 61.16, 40.59) --
	( 61.54, 40.61) --
	( 61.93, 40.62) --
	( 62.32, 40.63) --
	( 62.71, 40.64) --
	( 63.09, 40.65) --
	( 63.48, 40.66) --
	( 63.87, 40.68) --
	( 64.26, 40.69) --
	( 64.64, 40.70) --
	( 65.03, 40.71) --
	( 65.42, 40.72) --
	( 65.80, 40.73) --
	( 66.19, 40.74) --
	( 66.58, 40.75) --
	( 66.97, 40.77) --
	( 67.35, 40.78) --
	( 67.74, 40.79) --
	( 68.13, 40.81) --
	( 68.52, 40.82) --
	( 68.90, 40.84) --
	( 69.29, 40.87) --
	( 69.68, 40.89) --
	( 70.07, 40.93) --
	( 70.45, 40.96) --
	( 70.84, 41.01) --
	( 71.23, 41.05) --
	( 71.61, 41.11) --
	( 72.00, 41.16) --
	( 72.39, 41.23) --
	( 72.78, 41.30) --
	( 73.16, 41.37) --
	( 73.55, 41.45) --
	( 73.94, 41.52) --
	( 74.33, 41.61) --
	( 74.71, 41.69) --
	( 75.10, 41.77) --
	( 75.49, 41.85) --
	( 75.88, 41.93) --
	( 76.26, 42.01) --
	( 76.65, 42.08) --
	( 77.04, 42.15) --
	( 77.42, 42.22) --
	( 77.81, 42.28) --
	( 78.20, 42.34) --
	( 78.59, 42.39) --
	( 78.97, 42.45) --
	( 79.36, 42.50) --
	( 79.75, 42.54) --
	( 80.14, 42.59) --
	( 80.52, 42.64) --
	( 80.91, 42.68) --
	( 81.30, 42.73) --
	( 81.69, 42.77) --
	( 82.07, 42.82) --
	( 82.46, 42.87) --
	( 82.85, 42.92) --
	( 83.23, 42.97) --
	( 83.62, 43.02) --
	( 84.01, 43.08) --
	( 84.40, 43.14) --
	( 84.78, 43.21) --
	( 85.17, 43.28) --
	( 85.56, 43.36) --
	( 85.95, 43.45) --
	( 86.33, 43.55) --
	( 86.72, 43.66) --
	( 87.11, 43.78) --
	( 87.49, 43.92) --
	( 87.88, 44.07) --
	( 88.27, 44.23) --
	( 88.66, 44.40) --
	( 89.04, 44.58) --
	( 89.43, 44.78) --
	( 89.82, 44.98) --
	( 90.21, 45.19) --
	( 90.59, 45.42) --
	( 90.98, 45.64) --
	( 91.37, 45.87) --
	( 91.76, 46.11) --
	( 92.14, 46.35) --
	( 92.53, 46.58) --
	( 92.92, 46.82) --
	( 93.30, 47.06) --
	( 93.69, 47.30) --
	( 94.08, 47.54) --
	( 94.47, 47.78) --
	( 94.85, 48.03) --
	( 95.24, 48.28) --
	( 95.63, 48.53) --
	( 96.02, 48.79) --
	( 96.40, 49.06) --
	( 96.79, 49.33) --
	( 97.18, 49.61) --
	( 97.57, 49.90) --
	( 97.95, 50.20) --
	( 98.34, 50.51) --
	( 98.73, 50.83) --
	( 99.11, 51.16) --
	( 99.50, 51.51) --
	( 99.89, 51.87) --
	(100.28, 52.24) --
	(100.66, 52.63) --
	(101.05, 53.03) --
	(101.44, 53.45) --
	(101.83, 53.89) --
	(102.21, 54.35) --
	(102.60, 54.83) --
	(102.99, 55.32) --
	(103.38, 55.84) --
	(103.76, 56.38) --
	(104.15, 56.93) --
	(104.54, 57.49) --
	(104.92, 58.06) --
	(105.31, 58.64) --
	(105.70, 59.23) --
	(106.09, 59.81) --
	(106.47, 60.39) --
	(106.86, 60.96) --
	(107.25, 61.51) --
	(107.64, 62.05) --
	(108.02, 62.57) --
	(108.41, 63.07) --
	(108.80, 63.54) --
	(109.19, 63.99) --
	(109.57, 64.42) --
	(109.96, 64.82) --
	(110.35, 65.20) --
	(110.73, 65.56) --
	(111.12, 65.90) --
	(111.51, 66.23) --
	(111.90, 66.55) --
	(112.28, 66.87) --
	(112.67, 67.19) --
	(113.06, 67.51) --
	(113.45, 67.85) --
	(113.83, 68.19) --
	(114.22, 68.56) --
	(114.61, 68.94) --
	(115.00, 69.35) --
	(115.38, 69.79) --
	(115.77, 70.26) --
	(116.16, 70.75) --
	(116.54, 71.28) --
	(116.93, 71.84) --
	(117.32, 72.43) --
	(117.71, 73.05) --
	(118.09, 73.70) --
	(118.48, 74.39) --
	(118.87, 75.10) --
	(119.26, 75.84) --
	(119.64, 76.61) --
	(120.03, 77.40) --
	(120.42, 78.21) --
	(120.80, 79.03) --
	(121.19, 79.88) --
	(121.58, 80.73) --
	(121.97, 81.59) --
	(122.35, 82.45) --
	(122.74, 83.31) --
	(123.13, 84.16) --
	(123.52, 85.01) --
	(123.90, 85.84) --
	(124.29, 86.64) --
	(124.68, 87.43) --
	(125.07, 88.21) --
	(125.45, 88.96) --
	(125.84, 89.69) --
	(126.23, 90.41) --
	(126.61, 91.11) --
	(127.00, 91.80) --
	(127.39, 92.49) --
	(127.78, 93.18) --
	(128.16, 93.86) --
	(128.55, 94.56) --
	(128.94, 95.26) --
	(129.33, 95.97) --
	(129.71, 96.69) --
	(130.10, 97.43) --
	(130.49, 98.18) --
	(130.88, 98.94) --
	(131.26, 99.70) --
	(131.65,100.47) --
	(132.04,101.23) --
	(132.42,102.00) --
	(132.81,102.76) --
	(133.20,103.50) --
	(133.59,104.24) --
	(133.97,104.96) --
	(134.36,105.66) --
	(134.75,106.35) --
	(135.14,107.02) --
	(135.52,107.68) --
	(135.91,108.32) --
	(136.30,108.94) --
	(136.69,109.55) --
	(137.07,110.14) --
	(137.46,110.73) --
	(137.85,111.30) --
	(138.23,111.86) --
	(138.62,112.41) --
	(139.01,112.95) --
	(139.40,113.48) --
	(139.78,114.00) --
	(140.17,114.51) --
	(140.56,115.01) --
	(140.95,115.50) --
	(141.33,115.98) --
	(141.72,116.45) --
	(142.11,116.91) --
	(142.50,117.35) --
	(142.88,117.79) --
	(143.27,118.20) --
	(143.66,118.61) --
	(144.04,118.99) --
	(144.43,119.36) --
	(144.82,119.71) --
	(145.21,120.03) --
	(145.59,120.33) --
	(145.98,120.60) --
	(146.37,120.84) --
	(146.76,121.05) --
	(147.14,121.22) --
	(147.53,121.36) --
	(147.92,121.45) --
	(148.30,121.51) --
	(148.69,121.52) --
	(149.08,121.49) --
	(149.47,121.41) --
	(149.85,121.30) --
	(150.24,121.15) --
	(150.63,120.95) --
	(151.02,120.73) --
	(151.40,120.46) --
	(151.79,120.15) --
	(152.18,119.82) --
	(152.57,119.47) --
	(152.95,119.08) --
	(153.34,118.68) --
	(153.73,118.25) --
	(154.11,117.80) --
	(154.50,117.33) --
	(154.89,116.84) --
	(155.28,116.32) --
	(155.66,115.78) --
	(156.05,115.22) --
	(156.44,114.63) --
	(156.83,114.02) --
	(157.21,113.37) --
	(157.60,112.70) --
	(157.99,111.99) --
	(158.38,111.26) --
	(158.76,110.51) --
	(159.15,109.72) --
	(159.54,108.92) --
	(159.92,108.10) --
	(160.31,107.27) --
	(160.70,106.42) --
	(161.09,105.57) --
	(161.47,104.71) --
	(161.86,103.86) --
	(162.25,103.00) --
	(162.64,102.15) --
	(163.02,101.30) --
	(163.41,100.45) --
	(163.80, 99.61) --
	(164.19, 98.77) --
	(164.57, 97.92) --
	(164.96, 97.08) --
	(165.35, 96.22) --
	(165.73, 95.37) --
	(166.12, 94.50) --
	(166.51, 93.63) --
	(166.90, 92.75) --
	(167.28, 91.86) --
	(167.67, 90.97) --
	(168.06, 90.08) --
	(168.45, 89.20) --
	(168.83, 88.31) --
	(169.22, 87.43) --
	(169.61, 86.57) --
	(170.00, 85.71) --
	(170.38, 84.87) --
	(170.77, 84.05) --
	(171.16, 83.24) --
	(171.54, 82.45) --
	(171.93, 81.67) --
	(172.32, 80.91) --
	(172.71, 80.16) --
	(173.09, 79.42) --
	(173.48, 78.69) --
	(173.87, 77.97) --
	(174.26, 77.24) --
	(174.64, 76.52) --
	(175.03, 75.80) --
	(175.42, 75.07) --
	(175.81, 74.34) --
	(176.19, 73.60) --
	(176.58, 72.86) --
	(176.97, 72.12) --
	(177.35, 71.38) --
	(177.74, 70.63) --
	(178.13, 69.88) --
	(178.52, 69.14) --
	(178.90, 68.39) --
	(179.29, 67.65) --
	(179.68, 66.92) --
	(180.07, 66.20) --
	(180.45, 65.48) --
	(180.84, 64.78) --
	(181.23, 64.09) --
	(181.61, 63.41) --
	(182.00, 62.74) --
	(182.39, 62.09) --
	(182.78, 61.45) --
	(183.16, 60.82) --
	(183.55, 60.21) --
	(183.94, 59.60) --
	(184.33, 59.01) --
	(184.71, 58.43) --
	(185.10, 57.86) --
	(185.49, 57.30) --
	(185.88, 56.74) --
	(186.26, 56.19) --
	(186.65, 55.65) --
	(187.04, 55.11) --
	(187.42, 54.58) --
	(187.81, 54.05) --
	(188.20, 53.53) --
	(188.59, 53.01) --
	(188.97, 52.51) --
	(189.36, 52.01) --
	(189.75, 51.52) --
	(190.14, 51.05) --
	(190.52, 50.59) --
	(190.91, 50.15) --
	(191.30, 49.72) --
	(191.69, 49.32) --
	(192.07, 48.93) --
	(192.46, 48.57) --
	(192.85, 48.23) --
	(193.23, 47.90) --
	(193.62, 47.60) --
	(194.01, 47.31) --
	(194.40, 47.05) --
	(194.78, 46.79) --
	(195.17, 46.55) --
	(195.56, 46.31) --
	(195.95, 46.09) --
	(196.33, 45.87) --
	(196.72, 45.66) --
	(197.11, 45.46) --
	(197.50, 45.26) --
	(197.88, 45.06) --
	(198.27, 44.87) --
	(198.66, 44.68) --
	(199.04, 44.49) --
	(199.43, 44.30) --
	(199.82, 44.13) --
	(200.21, 43.95) --
	(200.59, 43.78) --
	(200.98, 43.62) --
	(201.37, 43.46) --
	(201.76, 43.30) --
	(202.14, 43.15) --
	(202.53, 43.00) --
	(202.92, 42.86) --
	(203.31, 42.73) --
	(203.69, 42.60) --
	(204.08, 42.47) --
	(204.47, 42.34) --
	(204.85, 42.23) --
	(205.24, 42.11) --
	(205.63, 42.01) --
	(206.02, 41.90) --
	(206.40, 41.81) --
	(206.79, 41.72) --
	(207.18, 41.63) --
	(207.57, 41.56) --
	(207.95, 41.48) --
	(208.34, 41.42) --
	(208.73, 41.36) --
	(209.12, 41.30) --
	(209.50, 41.26) --
	(209.89, 41.21) --
	(210.28, 41.17) --
	(210.66, 41.14) --
	(211.05, 41.10) --
	(211.44, 41.07) --
	(211.83, 41.04) --
	(212.21, 41.02) --
	(212.60, 40.99) --
	(212.99, 40.96) --
	(213.38, 40.94) --
	(213.76, 40.91) --
	(214.15, 40.88) --
	(214.54, 40.85) --
	(214.92, 40.83) --
	(215.31, 40.80) --
	(215.70, 40.77) --
	(216.09, 40.75) --
	(216.47, 40.72) --
	(216.86, 40.69) --
	(217.25, 40.67) --
	(217.64, 40.65) --
	(218.02, 40.62) --
	(218.41, 40.60) --
	(218.80, 40.58) --
	(219.19, 40.57) --
	(219.57, 40.55) --
	(219.96, 40.54) --
	(220.35, 40.52) --
	(220.73, 40.51) --
	(221.12, 40.50) --
	(221.51, 40.50) --
	(221.90, 40.49) --
	(222.28, 40.49) --
	(222.67, 40.48) --
	(223.06, 40.48) --
	(223.45, 40.47) --
	(223.83, 40.47) --
	(224.22, 40.47) --
	(224.61, 40.47) --
	(225.00, 40.47) --
	(225.38, 40.47) --
	(225.77, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.52, 37.20) -- (131.52,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\delta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/delta_c_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 41.14) --
	(  0.30, 41.15) --
	(  0.92, 41.16) --
	(  1.55, 41.17) --
	(  2.17, 41.18) --
	(  2.80, 41.18) --
	(  3.42, 41.19) --
	(  4.05, 41.20) --
	(  4.67, 41.22) --
	(  5.30, 41.23) --
	(  5.92, 41.25) --
	(  6.55, 41.26) --
	(  7.17, 41.29) --
	(  7.80, 41.31) --
	(  8.42, 41.34) --
	(  9.05, 41.37) --
	(  9.67, 41.40) --
	( 10.30, 41.44) --
	( 10.93, 41.48) --
	( 11.55, 41.51) --
	( 12.18, 41.55) --
	( 12.80, 41.59) --
	( 13.43, 41.63) --
	( 14.05, 41.67) --
	( 14.68, 41.71) --
	( 15.30, 41.74) --
	( 15.93, 41.78) --
	( 16.55, 41.81) --
	( 17.18, 41.84) --
	( 17.80, 41.87) --
	( 18.43, 41.90) --
	( 19.05, 41.93) --
	( 19.68, 41.96) --
	( 20.30, 42.00) --
	( 20.93, 42.03) --
	( 21.55, 42.07) --
	( 22.18, 42.11) --
	( 22.80, 42.16) --
	( 23.43, 42.20) --
	( 24.05, 42.26) --
	( 24.68, 42.31) --
	( 25.31, 42.38) --
	( 25.93, 42.44) --
	( 26.56, 42.51) --
	( 27.18, 42.59) --
	( 27.81, 42.66) --
	( 28.43, 42.75) --
	( 29.06, 42.84) --
	( 29.68, 42.93) --
	( 30.31, 43.03) --
	( 30.93, 43.13) --
	( 31.56, 43.24) --
	( 32.18, 43.35) --
	( 32.81, 43.47) --
	( 33.43, 43.59) --
	( 34.06, 43.71) --
	( 34.68, 43.84) --
	( 35.31, 43.97) --
	( 35.93, 44.10) --
	( 36.56, 44.24) --
	( 37.18, 44.37) --
	( 37.81, 44.50) --
	( 38.43, 44.63) --
	( 39.06, 44.76) --
	( 39.69, 44.88) --
	( 40.31, 45.00) --
	( 40.94, 45.11) --
	( 41.56, 45.22) --
	( 42.19, 45.32) --
	( 42.81, 45.42) --
	( 43.44, 45.50) --
	( 44.06, 45.59) --
	( 44.69, 45.66) --
	( 45.31, 45.73) --
	( 45.94, 45.79) --
	( 46.56, 45.85) --
	( 47.19, 45.90) --
	( 47.81, 45.95) --
	( 48.44, 46.00) --
	( 49.06, 46.05) --
	( 49.69, 46.10) --
	( 50.31, 46.15) --
	( 50.94, 46.21) --
	( 51.56, 46.27) --
	( 52.19, 46.34) --
	( 52.81, 46.41) --
	( 53.44, 46.50) --
	( 54.06, 46.60) --
	( 54.69, 46.71) --
	( 55.32, 46.83) --
	( 55.94, 46.96) --
	( 56.57, 47.11) --
	( 57.19, 47.26) --
	( 57.82, 47.42) --
	( 58.44, 47.59) --
	( 59.07, 47.76) --
	( 59.69, 47.94) --
	( 60.32, 48.13) --
	( 60.94, 48.32) --
	( 61.57, 48.51) --
	( 62.19, 48.70) --
	( 62.82, 48.90) --
	( 63.44, 49.10) --
	( 64.07, 49.31) --
	( 64.69, 49.51) --
	( 65.32, 49.72) --
	( 65.94, 49.94) --
	( 66.57, 50.16) --
	( 67.19, 50.38) --
	( 67.82, 50.61) --
	( 68.44, 50.84) --
	( 69.07, 51.08) --
	( 69.70, 51.33) --
	( 70.32, 51.58) --
	( 70.95, 51.84) --
	( 71.57, 52.11) --
	( 72.20, 52.39) --
	( 72.82, 52.68) --
	( 73.45, 52.98) --
	( 74.07, 53.29) --
	( 74.70, 53.61) --
	( 75.32, 53.94) --
	( 75.95, 54.28) --
	( 76.57, 54.63) --
	( 77.20, 55.00) --
	( 77.82, 55.37) --
	( 78.45, 55.75) --
	( 79.07, 56.15) --
	( 79.70, 56.55) --
	( 80.32, 56.95) --
	( 80.95, 57.37) --
	( 81.57, 57.79) --
	( 82.20, 58.21) --
	( 82.82, 58.64) --
	( 83.45, 59.07) --
	( 84.07, 59.51) --
	( 84.70, 59.95) --
	( 85.33, 60.39) --
	( 85.95, 60.84) --
	( 86.58, 61.29) --
	( 87.20, 61.73) --
	( 87.83, 62.19) --
	( 88.45, 62.64) --
	( 89.08, 63.09) --
	( 89.70, 63.55) --
	( 90.33, 64.01) --
	( 90.95, 64.47) --
	( 91.58, 64.94) --
	( 92.20, 65.41) --
	( 92.83, 65.89) --
	( 93.45, 66.38) --
	( 94.08, 66.88) --
	( 94.70, 67.39) --
	( 95.33, 67.91) --
	( 95.95, 68.45) --
	( 96.58, 69.00) --
	( 97.20, 69.57) --
	( 97.83, 70.16) --
	( 98.45, 70.76) --
	( 99.08, 71.37) --
	( 99.71, 72.00) --
	(100.33, 72.63) --
	(100.96, 73.26) --
	(101.58, 73.89) --
	(102.21, 74.52) --
	(102.83, 75.13) --
	(103.46, 75.73) --
	(104.08, 76.30) --
	(104.71, 76.86) --
	(105.33, 77.38) --
	(105.96, 77.87) --
	(106.58, 78.33) --
	(107.21, 78.75) --
	(107.83, 79.14) --
	(108.46, 79.50) --
	(109.08, 79.83) --
	(109.71, 80.13) --
	(110.33, 80.41) --
	(110.96, 80.68) --
	(111.58, 80.93) --
	(112.21, 81.18) --
	(112.83, 81.42) --
	(113.46, 81.67) --
	(114.09, 81.93) --
	(114.71, 82.19) --
	(115.34, 82.47) --
	(115.96, 82.77) --
	(116.59, 83.07) --
	(117.21, 83.40) --
	(117.84, 83.73) --
	(118.46, 84.08) --
	(119.09, 84.43) --
	(119.71, 84.80) --
	(120.34, 85.16) --
	(120.96, 85.52) --
	(121.59, 85.88) --
	(122.21, 86.23) --
	(122.84, 86.57) --
	(123.46, 86.90) --
	(124.09, 87.21) --
	(124.71, 87.51) --
	(125.34, 87.78) --
	(125.96, 88.03) --
	(126.59, 88.26) --
	(127.21, 88.47) --
	(127.84, 88.64) --
	(128.46, 88.79) --
	(129.09, 88.92) --
	(129.72, 89.02) --
	(130.34, 89.09) --
	(130.97, 89.14) --
	(131.59, 89.16) --
	(132.22, 89.15) --
	(132.84, 89.12) --
	(133.47, 89.07) --
	(134.09, 88.99) --
	(134.72, 88.89) --
	(135.34, 88.78) --
	(135.97, 88.64) --
	(136.59, 88.49) --
	(137.22, 88.32) --
	(137.84, 88.13) --
	(138.47, 87.93) --
	(139.09, 87.72) --
	(139.72, 87.49) --
	(140.34, 87.26) --
	(140.97, 87.01) --
	(141.59, 86.76) --
	(142.22, 86.49) --
	(142.84, 86.22) --
	(143.47, 85.94) --
	(144.10, 85.65) --
	(144.72, 85.36) --
	(145.35, 85.06) --
	(145.97, 84.76) --
	(146.60, 84.46) --
	(147.22, 84.15) --
	(147.85, 83.83) --
	(148.47, 83.51) --
	(149.10, 83.18) --
	(149.72, 82.85) --
	(150.35, 82.51) --
	(150.97, 82.16) --
	(151.60, 81.80) --
	(152.22, 81.43) --
	(152.85, 81.06) --
	(153.47, 80.68) --
	(154.10, 80.29) --
	(154.72, 79.90) --
	(155.35, 79.50) --
	(155.97, 79.11) --
	(156.60, 78.70) --
	(157.22, 78.30) --
	(157.85, 77.90) --
	(158.47, 77.49) --
	(159.10, 77.08) --
	(159.73, 76.66) --
	(160.35, 76.24) --
	(160.98, 75.80) --
	(161.60, 75.36) --
	(162.23, 74.90) --
	(162.85, 74.43) --
	(163.48, 73.94) --
	(164.10, 73.43) --
	(164.73, 72.90) --
	(165.35, 72.36) --
	(165.98, 71.80) --
	(166.60, 71.22) --
	(167.23, 70.63) --
	(167.85, 70.03) --
	(168.48, 69.41) --
	(169.10, 68.79) --
	(169.73, 68.16) --
	(170.35, 67.53) --
	(170.98, 66.89) --
	(171.60, 66.25) --
	(172.23, 65.61) --
	(172.85, 64.97) --
	(173.48, 64.33) --
	(174.11, 63.68) --
	(174.73, 63.04) --
	(175.36, 62.40) --
	(175.98, 61.75) --
	(176.61, 61.11) --
	(177.23, 60.47) --
	(177.86, 59.83) --
	(178.48, 59.20) --
	(179.11, 58.58) --
	(179.73, 57.96) --
	(180.36, 57.36) --
	(180.98, 56.77) --
	(181.61, 56.20) --
	(182.23, 55.65) --
	(182.86, 55.12) --
	(183.48, 54.61) --
	(184.11, 54.12) --
	(184.73, 53.66) --
	(185.36, 53.22) --
	(185.98, 52.80) --
	(186.61, 52.41) --
	(187.23, 52.04) --
	(187.86, 51.69) --
	(188.49, 51.36) --
	(189.11, 51.05) --
	(189.74, 50.75) --
	(190.36, 50.46) --
	(190.99, 50.19) --
	(191.61, 49.92) --
	(192.24, 49.65) --
	(192.86, 49.38) --
	(193.49, 49.12) --
	(194.11, 48.85) --
	(194.74, 48.58) --
	(195.36, 48.30) --
	(195.99, 48.02) --
	(196.61, 47.74) --
	(197.24, 47.45) --
	(197.86, 47.16) --
	(198.49, 46.86) --
	(199.11, 46.57) --
	(199.74, 46.29) --
	(200.36, 46.00) --
	(200.99, 45.73) --
	(201.61, 45.47) --
	(202.24, 45.22) --
	(202.86, 44.98) --
	(203.49, 44.75) --
	(204.12, 44.54) --
	(204.74, 44.34) --
	(205.37, 44.16) --
	(205.99, 44.00) --
	(206.62, 43.84) --
	(207.24, 43.70) --
	(207.87, 43.56) --
	(208.49, 43.43) --
	(209.12, 43.31) --
	(209.74, 43.19) --
	(210.37, 43.08) --
	(210.99, 42.97) --
	(211.62, 42.86) --
	(212.24, 42.75) --
	(212.87, 42.64) --
	(213.49, 42.52) --
	(214.12, 42.41) --
	(214.74, 42.30) --
	(215.37, 42.19) --
	(215.99, 42.09) --
	(216.62, 41.98) --
	(217.24, 41.88) --
	(217.87, 41.78) --
	(218.50, 41.68) --
	(219.12, 41.59) --
	(219.75, 41.51) --
	(220.37, 41.43) --
	(221.00, 41.36) --
	(221.62, 41.29) --
	(222.25, 41.23) --
	(222.87, 41.18) --
	(223.50, 41.13) --
	(224.12, 41.09) --
	(224.75, 41.06) --
	(225.37, 41.03) --
	(226.00, 41.01) --
	(226.62, 40.99) --
	(227.25, 40.97) --
	(227.87, 40.96) --
	(228.50, 40.95) --
	(229.12, 40.94) --
	(229.75, 40.93) --
	(230.37, 40.92) --
	(230.54, 40.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.69, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.69, 37.20) -- ( 52.69, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 37.20) -- ( 94.79, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.88, 37.20) -- (136.88, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97, 37.20) -- (178.97, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.69, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.79, 21.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.88, 21.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (178.97, 21.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 65.97) -- ( 31.20, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 91.47) -- ( 31.20, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,116.97) -- ( 31.20,116.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 65.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 91.47) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,116.97) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 40.55) --
	(  0.33, 40.55) --
	(  0.78, 40.55) --
	(  1.23, 40.55) --
	(  1.68, 40.55) --
	(  2.13, 40.55) --
	(  2.58, 40.55) --
	(  3.03, 40.54) --
	(  3.48, 40.54) --
	(  3.93, 40.53) --
	(  4.38, 40.52) --
	(  4.83, 40.52) --
	(  5.29, 40.51) --
	(  5.74, 40.51) --
	(  6.19, 40.50) --
	(  6.64, 40.50) --
	(  7.09, 40.49) --
	(  7.54, 40.49) --
	(  7.99, 40.49) --
	(  8.44, 40.49) --
	(  8.89, 40.49) --
	(  9.34, 40.49) --
	(  9.79, 40.49) --
	( 10.25, 40.50) --
	( 10.70, 40.50) --
	( 11.15, 40.50) --
	( 11.60, 40.51) --
	( 12.05, 40.52) --
	( 12.50, 40.52) --
	( 12.95, 40.53) --
	( 13.40, 40.54) --
	( 13.85, 40.55) --
	( 14.30, 40.56) --
	( 14.75, 40.57) --
	( 15.21, 40.57) --
	( 15.66, 40.58) --
	( 16.11, 40.59) --
	( 16.56, 40.60) --
	( 17.01, 40.61) --
	( 17.46, 40.62) --
	( 17.91, 40.62) --
	( 18.36, 40.63) --
	( 18.81, 40.64) --
	( 19.26, 40.65) --
	( 19.71, 40.66) --
	( 20.17, 40.67) --
	( 20.62, 40.68) --
	( 21.07, 40.69) --
	( 21.52, 40.69) --
	( 21.97, 40.70) --
	( 22.42, 40.71) --
	( 22.87, 40.72) --
	( 23.32, 40.72) --
	( 23.77, 40.73) --
	( 24.22, 40.73) --
	( 24.67, 40.74) --
	( 25.13, 40.74) --
	( 25.58, 40.75) --
	( 26.03, 40.75) --
	( 26.48, 40.75) --
	( 26.93, 40.76) --
	( 27.38, 40.76) --
	( 27.83, 40.76) --
	( 28.28, 40.76) --
	( 28.73, 40.77) --
	( 29.18, 40.77) --
	( 29.63, 40.77) --
	( 30.09, 40.77) --
	( 30.54, 40.77) --
	( 30.99, 40.76) --
	( 31.44, 40.76) --
	( 31.89, 40.76) --
	( 32.34, 40.75) --
	( 32.79, 40.75) --
	( 33.24, 40.74) --
	( 33.69, 40.73) --
	( 34.14, 40.72) --
	( 34.59, 40.72) --
	( 35.05, 40.71) --
	( 35.50, 40.71) --
	( 35.95, 40.70) --
	( 36.40, 40.70) --
	( 36.85, 40.70) --
	( 37.30, 40.70) --
	( 37.75, 40.71) --
	( 38.20, 40.71) --
	( 38.65, 40.72) --
	( 39.10, 40.74) --
	( 39.55, 40.75) --
	( 40.01, 40.77) --
	( 40.46, 40.79) --
	( 40.91, 40.82) --
	( 41.36, 40.84) --
	( 41.81, 40.87) --
	( 42.26, 40.90) --
	( 42.71, 40.92) --
	( 43.16, 40.95) --
	( 43.61, 40.98) --
	( 44.06, 41.00) --
	( 44.51, 41.03) --
	( 44.97, 41.05) --
	( 45.42, 41.08) --
	( 45.87, 41.10) --
	( 46.32, 41.12) --
	( 46.77, 41.14) --
	( 47.22, 41.16) --
	( 47.67, 41.18) --
	( 48.12, 41.19) --
	( 48.57, 41.21) --
	( 49.02, 41.23) --
	( 49.47, 41.24) --
	( 49.93, 41.26) --
	( 50.38, 41.27) --
	( 50.83, 41.28) --
	( 51.28, 41.29) --
	( 51.73, 41.30) --
	( 52.18, 41.31) --
	( 52.63, 41.31) --
	( 53.08, 41.32) --
	( 53.53, 41.32) --
	( 53.98, 41.32) --
	( 54.43, 41.32) --
	( 54.89, 41.31) --
	( 55.34, 41.31) --
	( 55.79, 41.30) --
	( 56.24, 41.30) --
	( 56.69, 41.29) --
	( 57.14, 41.29) --
	( 57.59, 41.29) --
	( 58.04, 41.29) --
	( 58.49, 41.29) --
	( 58.94, 41.30) --
	( 59.39, 41.32) --
	( 59.85, 41.34) --
	( 60.30, 41.36) --
	( 60.75, 41.39) --
	( 61.20, 41.43) --
	( 61.65, 41.47) --
	( 62.10, 41.52) --
	( 62.55, 41.58) --
	( 63.00, 41.64) --
	( 63.45, 41.70) --
	( 63.90, 41.77) --
	( 64.35, 41.84) --
	( 64.81, 41.91) --
	( 65.26, 41.98) --
	( 65.71, 42.05) --
	( 66.16, 42.12) --
	( 66.61, 42.19) --
	( 67.06, 42.27) --
	( 67.51, 42.34) --
	( 67.96, 42.42) --
	( 68.41, 42.50) --
	( 68.86, 42.58) --
	( 69.31, 42.67) --
	( 69.77, 42.76) --
	( 70.22, 42.85) --
	( 70.67, 42.95) --
	( 71.12, 43.05) --
	( 71.57, 43.15) --
	( 72.02, 43.25) --
	( 72.47, 43.35) --
	( 72.92, 43.45) --
	( 73.37, 43.55) --
	( 73.82, 43.65) --
	( 74.27, 43.74) --
	( 74.73, 43.83) --
	( 75.18, 43.91) --
	( 75.63, 44.00) --
	( 76.08, 44.08) --
	( 76.53, 44.16) --
	( 76.98, 44.24) --
	( 77.43, 44.32) --
	( 77.88, 44.41) --
	( 78.33, 44.50) --
	( 78.78, 44.59) --
	( 79.23, 44.69) --
	( 79.69, 44.79) --
	( 80.14, 44.90) --
	( 80.59, 45.02) --
	( 81.04, 45.14) --
	( 81.49, 45.27) --
	( 81.94, 45.40) --
	( 82.39, 45.53) --
	( 82.84, 45.67) --
	( 83.29, 45.82) --
	( 83.74, 45.97) --
	( 84.19, 46.12) --
	( 84.65, 46.28) --
	( 85.10, 46.45) --
	( 85.55, 46.63) --
	( 86.00, 46.82) --
	( 86.45, 47.02) --
	( 86.90, 47.24) --
	( 87.35, 47.47) --
	( 87.80, 47.73) --
	( 88.25, 48.00) --
	( 88.70, 48.29) --
	( 89.15, 48.61) --
	( 89.61, 48.94) --
	( 90.06, 49.31) --
	( 90.51, 49.69) --
	( 90.96, 50.09) --
	( 91.41, 50.50) --
	( 91.86, 50.93) --
	( 92.31, 51.37) --
	( 92.76, 51.82) --
	( 93.21, 52.27) --
	( 93.66, 52.72) --
	( 94.11, 53.17) --
	( 94.57, 53.61) --
	( 95.02, 54.04) --
	( 95.47, 54.47) --
	( 95.92, 54.88) --
	( 96.37, 55.29) --
	( 96.82, 55.68) --
	( 97.27, 56.08) --
	( 97.72, 56.46) --
	( 98.17, 56.85) --
	( 98.62, 57.23) --
	( 99.07, 57.62) --
	( 99.53, 58.03) --
	( 99.98, 58.44) --
	(100.43, 58.86) --
	(100.88, 59.31) --
	(101.33, 59.77) --
	(101.78, 60.26) --
	(102.23, 60.77) --
	(102.68, 61.30) --
	(103.13, 61.86) --
	(103.58, 62.43) --
	(104.03, 63.03) --
	(104.49, 63.64) --
	(104.94, 64.27) --
	(105.39, 64.92) --
	(105.84, 65.58) --
	(106.29, 66.24) --
	(106.74, 66.91) --
	(107.19, 67.58) --
	(107.64, 68.26) --
	(108.09, 68.93) --
	(108.54, 69.61) --
	(108.99, 70.28) --
	(109.45, 70.95) --
	(109.90, 71.63) --
	(110.35, 72.30) --
	(110.80, 72.97) --
	(111.25, 73.64) --
	(111.70, 74.31) --
	(112.15, 74.98) --
	(112.60, 75.65) --
	(113.05, 76.33) --
	(113.50, 77.01) --
	(113.95, 77.69) --
	(114.41, 78.38) --
	(114.86, 79.07) --
	(115.31, 79.76) --
	(115.76, 80.45) --
	(116.21, 81.15) --
	(116.66, 81.86) --
	(117.11, 82.57) --
	(117.56, 83.30) --
	(118.01, 84.03) --
	(118.46, 84.78) --
	(118.91, 85.54) --
	(119.37, 86.32) --
	(119.82, 87.11) --
	(120.27, 87.93) --
	(120.72, 88.76) --
	(121.17, 89.61) --
	(121.62, 90.48) --
	(122.07, 91.37) --
	(122.52, 92.27) --
	(122.97, 93.18) --
	(123.42, 94.10) --
	(123.87, 95.03) --
	(124.33, 95.96) --
	(124.78, 96.88) --
	(125.23, 97.80) --
	(125.68, 98.71) --
	(126.13, 99.60) --
	(126.58,100.48) --
	(127.03,101.34) --
	(127.48,102.18) --
	(127.93,102.98) --
	(128.38,103.76) --
	(128.83,104.50) --
	(129.29,105.21) --
	(129.74,105.88) --
	(130.19,106.50) --
	(130.64,107.08) --
	(131.09,107.60) --
	(131.54,108.08) --
	(131.99,108.51) --
	(132.44,108.87) --
	(132.89,109.19) --
	(133.34,109.47) --
	(133.79,109.70) --
	(134.25,109.90) --
	(134.70,110.07) --
	(135.15,110.22) --
	(135.60,110.35) --
	(136.05,110.48) --
	(136.50,110.62) --
	(136.95,110.76) --
	(137.40,110.91) --
	(137.85,111.08) --
	(138.30,111.26) --
	(138.75,111.46) --
	(139.21,111.66) --
	(139.66,111.88) --
	(140.11,112.09) --
	(140.56,112.31) --
	(141.01,112.51) --
	(141.46,112.70) --
	(141.91,112.86) --
	(142.36,113.00) --
	(142.81,113.11) --
	(143.26,113.19) --
	(143.71,113.22) --
	(144.17,113.22) --
	(144.62,113.18) --
	(145.07,113.10) --
	(145.52,112.98) --
	(145.97,112.83) --
	(146.42,112.65) --
	(146.87,112.44) --
	(147.32,112.21) --
	(147.77,111.95) --
	(148.22,111.67) --
	(148.67,111.37) --
	(149.13,111.05) --
	(149.58,110.71) --
	(150.03,110.34) --
	(150.48,109.95) --
	(150.93,109.52) --
	(151.38,109.06) --
	(151.83,108.55) --
	(152.28,108.00) --
	(152.73,107.40) --
	(153.18,106.76) --
	(153.63,106.07) --
	(154.09,105.34) --
	(154.54,104.56) --
	(154.99,103.75) --
	(155.44,102.89) --
	(155.89,102.00) --
	(156.34,101.09) --
	(156.79,100.16) --
	(157.24, 99.22) --
	(157.69, 98.27) --
	(158.14, 97.31) --
	(158.59, 96.36) --
	(159.05, 95.41) --
	(159.50, 94.47) --
	(159.95, 93.54) --
	(160.40, 92.61) --
	(160.85, 91.70) --
	(161.30, 90.79) --
	(161.75, 89.89) --
	(162.20, 89.00) --
	(162.65, 88.11) --
	(163.10, 87.23) --
	(163.55, 86.34) --
	(164.01, 85.46) --
	(164.46, 84.58) --
	(164.91, 83.69) --
	(165.36, 82.80) --
	(165.81, 81.90) --
	(166.26, 81.00) --
	(166.71, 80.09) --
	(167.16, 79.18) --
	(167.61, 78.27) --
	(168.06, 77.35) --
	(168.52, 76.42) --
	(168.97, 75.50) --
	(169.42, 74.57) --
	(169.87, 73.64) --
	(170.32, 72.71) --
	(170.77, 71.78) --
	(171.22, 70.84) --
	(171.67, 69.91) --
	(172.12, 68.98) --
	(172.57, 68.05) --
	(173.02, 67.12) --
	(173.48, 66.20) --
	(173.93, 65.29) --
	(174.38, 64.39) --
	(174.83, 63.51) --
	(175.28, 62.64) --
	(175.73, 61.80) --
	(176.18, 60.97) --
	(176.63, 60.17) --
	(177.08, 59.40) --
	(177.53, 58.65) --
	(177.98, 57.92) --
	(178.44, 57.22) --
	(178.89, 56.55) --
	(179.34, 55.89) --
	(179.79, 55.26) --
	(180.24, 54.64) --
	(180.69, 54.04) --
	(181.14, 53.46) --
	(181.59, 52.89) --
	(182.04, 52.33) --
	(182.49, 51.78) --
	(182.94, 51.25) --
	(183.40, 50.74) --
	(183.85, 50.24) --
	(184.30, 49.76) --
	(184.75, 49.30) --
	(185.20, 48.87) --
	(185.65, 48.45) --
	(186.10, 48.07) --
	(186.55, 47.71) --
	(187.00, 47.38) --
	(187.45, 47.07) --
	(187.90, 46.79) --
	(188.36, 46.53) --
	(188.81, 46.30) --
	(189.26, 46.08) --
	(189.71, 45.88) --
	(190.16, 45.69) --
	(190.61, 45.52) --
	(191.06, 45.35) --
	(191.51, 45.19) --
	(191.96, 45.03) --
	(192.41, 44.88) --
	(192.86, 44.72) --
	(193.32, 44.56) --
	(193.77, 44.40) --
	(194.22, 44.23) --
	(194.67, 44.07) --
	(195.12, 43.90) --
	(195.57, 43.73) --
	(196.02, 43.56) --
	(196.47, 43.39) --
	(196.92, 43.22) --
	(197.37, 43.06) --
	(197.82, 42.90) --
	(198.28, 42.74) --
	(198.73, 42.59) --
	(199.18, 42.45) --
	(199.63, 42.31) --
	(200.08, 42.18) --
	(200.53, 42.05) --
	(200.98, 41.93) --
	(201.43, 41.82) --
	(201.88, 41.72) --
	(202.33, 41.62) --
	(202.78, 41.53) --
	(203.24, 41.45) --
	(203.69, 41.38) --
	(204.14, 41.31) --
	(204.59, 41.24) --
	(205.04, 41.18) --
	(205.49, 41.13) --
	(205.94, 41.08) --
	(206.39, 41.03) --
	(206.84, 40.99) --
	(207.29, 40.94) --
	(207.74, 40.90) --
	(208.20, 40.87) --
	(208.65, 40.83) --
	(209.10, 40.79) --
	(209.55, 40.76) --
	(210.00, 40.73) --
	(210.45, 40.70) --
	(210.90, 40.67) --
	(211.35, 40.64) --
	(211.80, 40.62) --
	(212.25, 40.59) --
	(212.70, 40.57) --
	(213.16, 40.56) --
	(213.61, 40.54) --
	(214.06, 40.53) --
	(214.51, 40.51) --
	(214.96, 40.50) --
	(215.41, 40.50) --
	(215.86, 40.49) --
	(216.31, 40.48) --
	(216.76, 40.48) --
	(217.21, 40.47) --
	(217.66, 40.47) --
	(218.12, 40.47) --
	(218.57, 40.47) --
	(219.02, 40.47) --
	(219.47, 40.47) --
	(219.92, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.98, 37.20) -- (131.98,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\delta^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/gamma_c_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 29.78, 40.47) --
	( 30.24, 40.47) --
	( 30.70, 40.47) --
	( 31.17, 40.47) --
	( 31.63, 40.47) --
	( 32.09, 40.47) --
	( 32.55, 40.47) --
	( 33.02, 40.47) --
	( 33.48, 40.48) --
	( 33.94, 40.48) --
	( 34.40, 40.48) --
	( 34.87, 40.49) --
	( 35.33, 40.50) --
	( 35.79, 40.50) --
	( 36.26, 40.51) --
	( 36.72, 40.52) --
	( 37.18, 40.53) --
	( 37.64, 40.55) --
	( 38.11, 40.56) --
	( 38.57, 40.58) --
	( 39.03, 40.60) --
	( 39.50, 40.61) --
	( 39.96, 40.64) --
	( 40.42, 40.66) --
	( 40.88, 40.68) --
	( 41.35, 40.71) --
	( 41.81, 40.74) --
	( 42.27, 40.77) --
	( 42.73, 40.80) --
	( 43.20, 40.83) --
	( 43.66, 40.87) --
	( 44.12, 40.91) --
	( 44.59, 40.95) --
	( 45.05, 40.99) --
	( 45.51, 41.03) --
	( 45.97, 41.08) --
	( 46.44, 41.13) --
	( 46.90, 41.18) --
	( 47.36, 41.23) --
	( 47.83, 41.29) --
	( 48.29, 41.35) --
	( 48.75, 41.40) --
	( 49.21, 41.46) --
	( 49.68, 41.52) --
	( 50.14, 41.58) --
	( 50.60, 41.63) --
	( 51.07, 41.69) --
	( 51.53, 41.74) --
	( 51.99, 41.79) --
	( 52.45, 41.83) --
	( 52.92, 41.87) --
	( 53.38, 41.91) --
	( 53.84, 41.95) --
	( 54.30, 41.98) --
	( 54.77, 42.01) --
	( 55.23, 42.04) --
	( 55.69, 42.08) --
	( 56.16, 42.11) --
	( 56.62, 42.14) --
	( 57.08, 42.18) --
	( 57.54, 42.23) --
	( 58.01, 42.29) --
	( 58.47, 42.35) --
	( 58.93, 42.42) --
	( 59.40, 42.50) --
	( 59.86, 42.59) --
	( 60.32, 42.69) --
	( 60.78, 42.80) --
	( 61.25, 42.92) --
	( 61.71, 43.05) --
	( 62.17, 43.20) --
	( 62.63, 43.35) --
	( 63.10, 43.50) --
	( 63.56, 43.67) --
	( 64.02, 43.84) --
	( 64.49, 44.02) --
	( 64.95, 44.21) --
	( 65.41, 44.40) --
	( 65.87, 44.60) --
	( 66.34, 44.81) --
	( 66.80, 45.02) --
	( 67.26, 45.24) --
	( 67.73, 45.46) --
	( 68.19, 45.69) --
	( 68.65, 45.93) --
	( 69.11, 46.18) --
	( 69.58, 46.44) --
	( 70.04, 46.70) --
	( 70.50, 46.97) --
	( 70.96, 47.26) --
	( 71.43, 47.55) --
	( 71.89, 47.85) --
	( 72.35, 48.16) --
	( 72.82, 48.49) --
	( 73.28, 48.82) --
	( 73.74, 49.16) --
	( 74.20, 49.51) --
	( 74.67, 49.87) --
	( 75.13, 50.24) --
	( 75.59, 50.62) --
	( 76.06, 51.00) --
	( 76.52, 51.40) --
	( 76.98, 51.80) --
	( 77.44, 52.21) --
	( 77.91, 52.63) --
	( 78.37, 53.05) --
	( 78.83, 53.48) --
	( 79.29, 53.92) --
	( 79.76, 54.37) --
	( 80.22, 54.83) --
	( 80.68, 55.30) --
	( 81.15, 55.79) --
	( 81.61, 56.29) --
	( 82.07, 56.81) --
	( 82.53, 57.35) --
	( 83.00, 57.91) --
	( 83.46, 58.50) --
	( 83.92, 59.11) --
	( 84.39, 59.76) --
	( 84.85, 60.44) --
	( 85.31, 61.15) --
	( 85.77, 61.90) --
	( 86.24, 62.67) --
	( 86.70, 63.47) --
	( 87.16, 64.29) --
	( 87.63, 65.15) --
	( 88.09, 66.02) --
	( 88.55, 66.90) --
	( 89.01, 67.80) --
	( 89.48, 68.70) --
	( 89.94, 69.60) --
	( 90.40, 70.49) --
	( 90.86, 71.38) --
	( 91.33, 72.25) --
	( 91.79, 73.10) --
	( 92.25, 73.94) --
	( 92.72, 74.75) --
	( 93.18, 75.54) --
	( 93.64, 76.31) --
	( 94.10, 77.07) --
	( 94.57, 77.81) --
	( 95.03, 78.54) --
	( 95.49, 79.27) --
	( 95.96, 79.99) --
	( 96.42, 80.73) --
	( 96.88, 81.47) --
	( 97.34, 82.24) --
	( 97.81, 83.02) --
	( 98.27, 83.83) --
	( 98.73, 84.67) --
	( 99.19, 85.54) --
	( 99.66, 86.44) --
	(100.12, 87.36) --
	(100.58, 88.31) --
	(101.05, 89.28) --
	(101.51, 90.26) --
	(101.97, 91.26) --
	(102.43, 92.26) --
	(102.90, 93.26) --
	(103.36, 94.25) --
	(103.82, 95.23) --
	(104.29, 96.19) --
	(104.75, 97.13) --
	(105.21, 98.04) --
	(105.67, 98.93) --
	(106.14, 99.80) --
	(106.60,100.63) --
	(107.06,101.43) --
	(107.52,102.20) --
	(107.99,102.95) --
	(108.45,103.68) --
	(108.91,104.38) --
	(109.38,105.07) --
	(109.84,105.74) --
	(110.30,106.40) --
	(110.76,107.04) --
	(111.23,107.67) --
	(111.69,108.29) --
	(112.15,108.90) --
	(112.62,109.50) --
	(113.08,110.07) --
	(113.54,110.63) --
	(114.00,111.16) --
	(114.47,111.65) --
	(114.93,112.10) --
	(115.39,112.51) --
	(115.85,112.87) --
	(116.32,113.18) --
	(116.78,113.43) --
	(117.24,113.63) --
	(117.71,113.76) --
	(118.17,113.84) --
	(118.63,113.86) --
	(119.09,113.83) --
	(119.56,113.76) --
	(120.02,113.64) --
	(120.48,113.50) --
	(120.95,113.32) --
	(121.41,113.12) --
	(121.87,112.89) --
	(122.33,112.65) --
	(122.80,112.39) --
	(123.26,112.12) --
	(123.72,111.84) --
	(124.19,111.54) --
	(124.65,111.22) --
	(125.11,110.88) --
	(125.57,110.53) --
	(126.04,110.15) --
	(126.50,109.75) --
	(126.96,109.33) --
	(127.42,108.89) --
	(127.89,108.44) --
	(128.35,107.97) --
	(128.81,107.49) --
	(129.28,107.00) --
	(129.74,106.51) --
	(130.20,106.02) --
	(130.66,105.55) --
	(131.13,105.08) --
	(131.59,104.63) --
	(132.05,104.19) --
	(132.52,103.77) --
	(132.98,103.36) --
	(133.44,102.96) --
	(133.90,102.58) --
	(134.37,102.20) --
	(134.83,101.82) --
	(135.29,101.43) --
	(135.75,101.04) --
	(136.22,100.63) --
	(136.68,100.21) --
	(137.14, 99.76) --
	(137.61, 99.29) --
	(138.07, 98.79) --
	(138.53, 98.26) --
	(138.99, 97.70) --
	(139.46, 97.12) --
	(139.92, 96.50) --
	(140.38, 95.86) --
	(140.85, 95.18) --
	(141.31, 94.47) --
	(141.77, 93.73) --
	(142.23, 92.97) --
	(142.70, 92.18) --
	(143.16, 91.36) --
	(143.62, 90.53) --
	(144.08, 89.68) --
	(144.55, 88.82) --
	(145.01, 87.95) --
	(145.47, 87.08) --
	(145.94, 86.21) --
	(146.40, 85.36) --
	(146.86, 84.52) --
	(147.32, 83.70) --
	(147.79, 82.91) --
	(148.25, 82.14) --
	(148.71, 81.41) --
	(149.18, 80.71) --
	(149.64, 80.04) --
	(150.10, 79.40) --
	(150.56, 78.78) --
	(151.03, 78.18) --
	(151.49, 77.60) --
	(151.95, 77.02) --
	(152.42, 76.46) --
	(152.88, 75.89) --
	(153.34, 75.32) --
	(153.80, 74.74) --
	(154.27, 74.16) --
	(154.73, 73.57) --
	(155.19, 72.97) --
	(155.65, 72.36) --
	(156.12, 71.74) --
	(156.58, 71.11) --
	(157.04, 70.48) --
	(157.51, 69.84) --
	(157.97, 69.19) --
	(158.43, 68.55) --
	(158.89, 67.90) --
	(159.36, 67.25) --
	(159.82, 66.60) --
	(160.28, 65.95) --
	(160.75, 65.30) --
	(161.21, 64.65) --
	(161.67, 64.01) --
	(162.13, 63.36) --
	(162.60, 62.73) --
	(163.06, 62.09) --
	(163.52, 61.47) --
	(163.98, 60.86) --
	(164.45, 60.26) --
	(164.91, 59.67) --
	(165.37, 59.09) --
	(165.84, 58.53) --
	(166.30, 57.99) --
	(166.76, 57.47) --
	(167.22, 56.96) --
	(167.69, 56.48) --
	(168.15, 56.01) --
	(168.61, 55.56) --
	(169.08, 55.13) --
	(169.54, 54.71) --
	(170.00, 54.31) --
	(170.46, 53.92) --
	(170.93, 53.55) --
	(171.39, 53.19) --
	(171.85, 52.84) --
	(172.31, 52.51) --
	(172.78, 52.19) --
	(173.24, 51.87) --
	(173.70, 51.57) --
	(174.17, 51.28) --
	(174.63, 50.99) --
	(175.09, 50.72) --
	(175.55, 50.45) --
	(176.02, 50.19) --
	(176.48, 49.93) --
	(176.94, 49.68) --
	(177.41, 49.43) --
	(177.87, 49.17) --
	(178.33, 48.92) --
	(178.79, 48.66) --
	(179.26, 48.40) --
	(179.72, 48.13) --
	(180.18, 47.86) --
	(180.64, 47.58) --
	(181.11, 47.29) --
	(181.57, 47.00) --
	(182.03, 46.71) --
	(182.50, 46.41) --
	(182.96, 46.10) --
	(183.42, 45.80) --
	(183.88, 45.50) --
	(184.35, 45.21) --
	(184.81, 44.93) --
	(185.27, 44.65) --
	(185.74, 44.39) --
	(186.20, 44.15) --
	(186.66, 43.92) --
	(187.12, 43.71) --
	(187.59, 43.52) --
	(188.05, 43.36) --
	(188.51, 43.21) --
	(188.98, 43.08) --
	(189.44, 42.97) --
	(189.90, 42.88) --
	(190.36, 42.81) --
	(190.83, 42.76) --
	(191.29, 42.72) --
	(191.75, 42.68) --
	(192.21, 42.66) --
	(192.68, 42.64) --
	(193.14, 42.63) --
	(193.60, 42.61) --
	(194.07, 42.59) --
	(194.53, 42.57) --
	(194.99, 42.55) --
	(195.45, 42.52) --
	(195.92, 42.48) --
	(196.38, 42.43) --
	(196.84, 42.38) --
	(197.31, 42.31) --
	(197.77, 42.25) --
	(198.23, 42.17) --
	(198.69, 42.09) --
	(199.16, 42.01) --
	(199.62, 41.93) --
	(200.08, 41.85) --
	(200.54, 41.77) --
	(201.01, 41.69) --
	(201.47, 41.62) --
	(201.93, 41.55) --
	(202.40, 41.48) --
	(202.86, 41.42) --
	(203.32, 41.37) --
	(203.78, 41.32) --
	(204.25, 41.27) --
	(204.71, 41.22) --
	(205.17, 41.18) --
	(205.64, 41.14) --
	(206.10, 41.11) --
	(206.56, 41.07) --
	(207.02, 41.04) --
	(207.49, 41.01) --
	(207.95, 40.97) --
	(208.41, 40.94) --
	(208.87, 40.92) --
	(209.34, 40.89) --
	(209.80, 40.86) --
	(210.26, 40.84) --
	(210.73, 40.82) --
	(211.19, 40.80) --
	(211.65, 40.78) --
	(212.11, 40.76) --
	(212.58, 40.75) --
	(213.04, 40.74) --
	(213.50, 40.73) --
	(213.97, 40.73) --
	(214.43, 40.72) --
	(214.89, 40.72) --
	(215.35, 40.72) --
	(215.82, 40.72) --
	(216.28, 40.72) --
	(216.74, 40.72) --
	(217.20, 40.72) --
	(217.67, 40.72) --
	(218.13, 40.72) --
	(218.59, 40.72) --
	(219.06, 40.71) --
	(219.52, 40.71) --
	(219.98, 40.71) --
	(220.44, 40.71) --
	(220.91, 40.70) --
	(221.37, 40.69) --
	(221.83, 40.69) --
	(222.30, 40.68) --
	(222.76, 40.67) --
	(223.22, 40.67) --
	(223.68, 40.66) --
	(224.15, 40.65) --
	(224.61, 40.64) --
	(225.07, 40.63) --
	(225.54, 40.62) --
	(226.00, 40.61) --
	(226.46, 40.60) --
	(226.92, 40.59) --
	(227.39, 40.58) --
	(227.85, 40.57) --
	(228.31, 40.56) --
	(228.77, 40.55) --
	(229.24, 40.54) --
	(229.70, 40.53) --
	(230.16, 40.52) --
	(230.54, 40.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 65.97) -- ( 31.20, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 91.47) -- ( 31.20, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,116.97) -- ( 31.20,116.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 65.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 91.47) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,116.97) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.79, 37.20) -- (120.79,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/gamma_c_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.90, 40.47) --
	( 54.19, 40.47) --
	( 54.48, 40.47) --
	( 54.77, 40.47) --
	( 55.07, 40.47) --
	( 55.36, 40.47) --
	( 55.65, 40.47) --
	( 55.94, 40.47) --
	( 56.24, 40.47) --
	( 56.53, 40.48) --
	( 56.82, 40.48) --
	( 57.11, 40.48) --
	( 57.40, 40.49) --
	( 57.70, 40.49) --
	( 57.99, 40.50) --
	( 58.28, 40.50) --
	( 58.57, 40.51) --
	( 58.87, 40.51) --
	( 59.16, 40.52) --
	( 59.45, 40.53) --
	( 59.74, 40.53) --
	( 60.03, 40.54) --
	( 60.33, 40.55) --
	( 60.62, 40.55) --
	( 60.91, 40.56) --
	( 61.20, 40.56) --
	( 61.50, 40.56) --
	( 61.79, 40.57) --
	( 62.08, 40.57) --
	( 62.37, 40.57) --
	( 62.66, 40.57) --
	( 62.96, 40.57) --
	( 63.25, 40.57) --
	( 63.54, 40.57) --
	( 63.83, 40.57) --
	( 64.12, 40.57) --
	( 64.42, 40.57) --
	( 64.71, 40.56) --
	( 65.00, 40.56) --
	( 65.29, 40.56) --
	( 65.59, 40.57) --
	( 65.88, 40.57) --
	( 66.17, 40.57) --
	( 66.46, 40.57) --
	( 66.75, 40.58) --
	( 67.05, 40.58) --
	( 67.34, 40.59) --
	( 67.63, 40.59) --
	( 67.92, 40.60) --
	( 68.22, 40.60) --
	( 68.51, 40.61) --
	( 68.80, 40.62) --
	( 69.09, 40.63) --
	( 69.38, 40.63) --
	( 69.68, 40.64) --
	( 69.97, 40.65) --
	( 70.26, 40.66) --
	( 70.55, 40.67) --
	( 70.85, 40.68) --
	( 71.14, 40.69) --
	( 71.43, 40.70) --
	( 71.72, 40.71) --
	( 72.01, 40.73) --
	( 72.31, 40.74) --
	( 72.60, 40.76) --
	( 72.89, 40.78) --
	( 73.18, 40.80) --
	( 73.48, 40.82) --
	( 73.77, 40.85) --
	( 74.06, 40.88) --
	( 74.35, 40.91) --
	( 74.64, 40.95) --
	( 74.94, 41.00) --
	( 75.23, 41.05) --
	( 75.52, 41.11) --
	( 75.81, 41.18) --
	( 76.10, 41.26) --
	( 76.40, 41.34) --
	( 76.69, 41.44) --
	( 76.98, 41.54) --
	( 77.27, 41.66) --
	( 77.57, 41.78) --
	( 77.86, 41.90) --
	( 78.15, 42.04) --
	( 78.44, 42.18) --
	( 78.73, 42.32) --
	( 79.03, 42.48) --
	( 79.32, 42.63) --
	( 79.61, 42.79) --
	( 79.90, 42.95) --
	( 80.20, 43.11) --
	( 80.49, 43.28) --
	( 80.78, 43.45) --
	( 81.07, 43.62) --
	( 81.36, 43.80) --
	( 81.66, 43.98) --
	( 81.95, 44.17) --
	( 82.24, 44.36) --
	( 82.53, 44.56) --
	( 82.83, 44.77) --
	( 83.12, 44.98) --
	( 83.41, 45.21) --
	( 83.70, 45.44) --
	( 83.99, 45.68) --
	( 84.29, 45.93) --
	( 84.58, 46.18) --
	( 84.87, 46.45) --
	( 85.16, 46.72) --
	( 85.45, 47.00) --
	( 85.75, 47.29) --
	( 86.04, 47.58) --
	( 86.33, 47.88) --
	( 86.62, 48.18) --
	( 86.92, 48.49) --
	( 87.21, 48.80) --
	( 87.50, 49.11) --
	( 87.79, 49.43) --
	( 88.08, 49.74) --
	( 88.38, 50.06) --
	( 88.67, 50.39) --
	( 88.96, 50.71) --
	( 89.25, 51.04) --
	( 89.55, 51.37) --
	( 89.84, 51.71) --
	( 90.13, 52.05) --
	( 90.42, 52.40) --
	( 90.71, 52.76) --
	( 91.01, 53.14) --
	( 91.30, 53.52) --
	( 91.59, 53.92) --
	( 91.88, 54.34) --
	( 92.18, 54.77) --
	( 92.47, 55.23) --
	( 92.76, 55.71) --
	( 93.05, 56.21) --
	( 93.34, 56.73) --
	( 93.64, 57.27) --
	( 93.93, 57.83) --
	( 94.22, 58.41) --
	( 94.51, 59.01) --
	( 94.80, 59.63) --
	( 95.10, 60.26) --
	( 95.39, 60.91) --
	( 95.68, 61.57) --
	( 95.97, 62.24) --
	( 96.27, 62.93) --
	( 96.56, 63.63) --
	( 96.85, 64.34) --
	( 97.14, 65.06) --
	( 97.43, 65.79) --
	( 97.73, 66.53) --
	( 98.02, 67.28) --
	( 98.31, 68.04) --
	( 98.60, 68.81) --
	( 98.90, 69.59) --
	( 99.19, 70.38) --
	( 99.48, 71.18) --
	( 99.77, 71.99) --
	(100.06, 72.81) --
	(100.36, 73.63) --
	(100.65, 74.45) --
	(100.94, 75.27) --
	(101.23, 76.09) --
	(101.53, 76.91) --
	(101.82, 77.72) --
	(102.11, 78.52) --
	(102.40, 79.31) --
	(102.69, 80.08) --
	(102.99, 80.84) --
	(103.28, 81.57) --
	(103.57, 82.28) --
	(103.86, 82.96) --
	(104.16, 83.62) --
	(104.45, 84.25) --
	(104.74, 84.85) --
	(105.03, 85.42) --
	(105.32, 85.97) --
	(105.62, 86.50) --
	(105.91, 87.01) --
	(106.20, 87.52) --
	(106.49, 88.02) --
	(106.78, 88.53) --
	(107.08, 89.05) --
	(107.37, 89.60) --
	(107.66, 90.18) --
	(107.95, 90.79) --
	(108.25, 91.45) --
	(108.54, 92.17) --
	(108.83, 92.94) --
	(109.12, 93.77) --
	(109.41, 94.66) --
	(109.71, 95.60) --
	(110.00, 96.60) --
	(110.29, 97.65) --
	(110.58, 98.74) --
	(110.88, 99.88) --
	(111.17,101.04) --
	(111.46,102.22) --
	(111.75,103.41) --
	(112.04,104.60) --
	(112.34,105.78) --
	(112.63,106.95) --
	(112.92,108.08) --
	(113.21,109.18) --
	(113.51,110.23) --
	(113.80,111.23) --
	(114.09,112.18) --
	(114.38,113.07) --
	(114.67,113.90) --
	(114.97,114.65) --
	(115.26,115.33) --
	(115.55,115.94) --
	(115.84,116.48) --
	(116.13,116.96) --
	(116.43,117.37) --
	(116.72,117.71) --
	(117.01,118.00) --
	(117.30,118.22) --
	(117.60,118.40) --
	(117.89,118.54) --
	(118.18,118.64) --
	(118.47,118.72) --
	(118.76,118.77) --
	(119.06,118.82) --
	(119.35,118.86) --
	(119.64,118.91) --
	(119.93,118.96) --
	(120.23,119.03) --
	(120.52,119.11) --
	(120.81,119.22) --
	(121.10,119.34) --
	(121.39,119.48) --
	(121.69,119.63) --
	(121.98,119.80) --
	(122.27,119.98) --
	(122.56,120.17) --
	(122.86,120.35) --
	(123.15,120.52) --
	(123.44,120.68) --
	(123.73,120.83) --
	(124.02,120.95) --
	(124.32,121.04) --
	(124.61,121.10) --
	(124.90,121.12) --
	(125.19,121.11) --
	(125.48,121.06) --
	(125.78,120.97) --
	(126.07,120.84) --
	(126.36,120.67) --
	(126.65,120.45) --
	(126.95,120.19) --
	(127.24,119.88) --
	(127.53,119.53) --
	(127.82,119.14) --
	(128.11,118.71) --
	(128.41,118.23) --
	(128.70,117.70) --
	(128.99,117.12) --
	(129.28,116.50) --
	(129.58,115.83) --
	(129.87,115.12) --
	(130.16,114.38) --
	(130.45,113.60) --
	(130.74,112.80) --
	(131.04,111.97) --
	(131.33,111.12) --
	(131.62,110.26) --
	(131.91,109.40) --
	(132.21,108.54) --
	(132.50,107.68) --
	(132.79,106.83) --
	(133.08,105.99) --
	(133.37,105.17) --
	(133.67,104.36) --
	(133.96,103.56) --
	(134.25,102.78) --
	(134.54,102.00) --
	(134.84,101.24) --
	(135.13,100.49) --
	(135.42, 99.74) --
	(135.71, 98.99) --
	(136.00, 98.25) --
	(136.30, 97.51) --
	(136.59, 96.78) --
	(136.88, 96.05) --
	(137.17, 95.33) --
	(137.46, 94.61) --
	(137.76, 93.91) --
	(138.05, 93.21) --
	(138.34, 92.52) --
	(138.63, 91.84) --
	(138.93, 91.17) --
	(139.22, 90.51) --
	(139.51, 89.86) --
	(139.80, 89.21) --
	(140.09, 88.57) --
	(140.39, 87.92) --
	(140.68, 87.28) --
	(140.97, 86.62) --
	(141.26, 85.97) --
	(141.56, 85.30) --
	(141.85, 84.61) --
	(142.14, 83.92) --
	(142.43, 83.20) --
	(142.72, 82.47) --
	(143.02, 81.72) --
	(143.31, 80.96) --
	(143.60, 80.18) --
	(143.89, 79.40) --
	(144.19, 78.60) --
	(144.48, 77.79) --
	(144.77, 76.97) --
	(145.06, 76.16) --
	(145.35, 75.34) --
	(145.65, 74.54) --
	(145.94, 73.74) --
	(146.23, 72.95) --
	(146.52, 72.18) --
	(146.81, 71.43) --
	(147.11, 70.70) --
	(147.40, 70.01) --
	(147.69, 69.33) --
	(147.98, 68.69) --
	(148.28, 68.08) --
	(148.57, 67.50) --
	(148.86, 66.94) --
	(149.15, 66.42) --
	(149.44, 65.92) --
	(149.74, 65.45) --
	(150.03, 65.00) --
	(150.32, 64.56) --
	(150.61, 64.14) --
	(150.91, 63.72) --
	(151.20, 63.31) --
	(151.49, 62.90) --
	(151.78, 62.49) --
	(152.07, 62.06) --
	(152.37, 61.63) --
	(152.66, 61.19) --
	(152.95, 60.73) --
	(153.24, 60.26) --
	(153.54, 59.77) --
	(153.83, 59.27) --
	(154.12, 58.75) --
	(154.41, 58.22) --
	(154.70, 57.68) --
	(155.00, 57.13) --
	(155.29, 56.58) --
	(155.58, 56.02) --
	(155.87, 55.47) --
	(156.16, 54.92) --
	(156.46, 54.38) --
	(156.75, 53.86) --
	(157.04, 53.34) --
	(157.33, 52.84) --
	(157.63, 52.36) --
	(157.92, 51.90) --
	(158.21, 51.46) --
	(158.50, 51.04) --
	(158.79, 50.64) --
	(159.09, 50.26) --
	(159.38, 49.90) --
	(159.67, 49.57) --
	(159.96, 49.25) --
	(160.26, 48.94) --
	(160.55, 48.66) --
	(160.84, 48.39) --
	(161.13, 48.13) --
	(161.42, 47.88) --
	(161.72, 47.65) --
	(162.01, 47.42) --
	(162.30, 47.20) --
	(162.59, 46.99) --
	(162.89, 46.79) --
	(163.18, 46.59) --
	(163.47, 46.40) --
	(163.76, 46.22) --
	(164.05, 46.04) --
	(164.35, 45.86) --
	(164.64, 45.69) --
	(164.93, 45.52) --
	(165.22, 45.36) --
	(165.52, 45.20) --
	(165.81, 45.05) --
	(166.10, 44.90) --
	(166.39, 44.75) --
	(166.68, 44.61) --
	(166.98, 44.48) --
	(167.27, 44.35) --
	(167.56, 44.23) --
	(167.85, 44.11) --
	(168.14, 44.01) --
	(168.44, 43.91) --
	(168.73, 43.82) --
	(169.02, 43.74) --
	(169.31, 43.68) --
	(169.61, 43.62) --
	(169.90, 43.57) --
	(170.19, 43.53) --
	(170.48, 43.49) --
	(170.77, 43.46) --
	(171.07, 43.44) --
	(171.36, 43.41) --
	(171.65, 43.39) --
	(171.94, 43.36) --
	(172.24, 43.33) --
	(172.53, 43.29) --
	(172.82, 43.24) --
	(173.11, 43.19) --
	(173.40, 43.13) --
	(173.70, 43.06) --
	(173.99, 42.98) --
	(174.28, 42.89) --
	(174.57, 42.79) --
	(174.87, 42.69) --
	(175.16, 42.58) --
	(175.45, 42.47) --
	(175.74, 42.36) --
	(176.03, 42.25) --
	(176.33, 42.13) --
	(176.62, 42.02) --
	(176.91, 41.92) --
	(177.20, 41.82) --
	(177.49, 41.72) --
	(177.79, 41.63) --
	(178.08, 41.54) --
	(178.37, 41.47) --
	(178.66, 41.39) --
	(178.96, 41.33) --
	(179.25, 41.27) --
	(179.54, 41.22) --
	(179.83, 41.17) --
	(180.12, 41.12) --
	(180.42, 41.09) --
	(180.71, 41.05) --
	(181.00, 41.02) --
	(181.29, 41.00) --
	(181.59, 40.98) --
	(181.88, 40.96) --
	(182.17, 40.95) --
	(182.46, 40.94) --
	(182.75, 40.93) --
	(183.05, 40.92) --
	(183.34, 40.91) --
	(183.63, 40.91) --
	(183.92, 40.91) --
	(184.22, 40.90) --
	(184.51, 40.90) --
	(184.80, 40.90) --
	(185.09, 40.89) --
	(185.38, 40.89) --
	(185.68, 40.88) --
	(185.97, 40.87) --
	(186.26, 40.86) --
	(186.55, 40.85) --
	(186.84, 40.84) --
	(187.14, 40.83) --
	(187.43, 40.81) --
	(187.72, 40.80) --
	(188.01, 40.79) --
	(188.31, 40.77) --
	(188.60, 40.76) --
	(188.89, 40.74) --
	(189.18, 40.73) --
	(189.47, 40.72) --
	(189.77, 40.70) --
	(190.06, 40.69) --
	(190.35, 40.68) --
	(190.64, 40.67) --
	(190.94, 40.66) --
	(191.23, 40.66) --
	(191.52, 40.65) --
	(191.81, 40.64) --
	(192.10, 40.64) --
	(192.40, 40.63) --
	(192.69, 40.63) --
	(192.98, 40.62) --
	(193.27, 40.62) --
	(193.57, 40.61) --
	(193.86, 40.61) --
	(194.15, 40.61) --
	(194.44, 40.60) --
	(194.73, 40.60) --
	(195.03, 40.59) --
	(195.32, 40.59) --
	(195.61, 40.58) --
	(195.90, 40.57) --
	(196.20, 40.57) --
	(196.49, 40.56) --
	(196.78, 40.55) --
	(197.07, 40.54) --
	(197.36, 40.54) --
	(197.66, 40.53) --
	(197.95, 40.52) --
	(198.24, 40.52) --
	(198.53, 40.51) --
	(198.82, 40.50) --
	(199.12, 40.50) --
	(199.41, 40.49) --
	(199.70, 40.49) --
	(199.99, 40.48) --
	(200.29, 40.48) --
	(200.58, 40.48) --
	(200.87, 40.47) --
	(201.16, 40.47) --
	(201.45, 40.47) --
	(201.75, 40.47) --
	(202.04, 40.47) --
	(202.33, 40.47) --
	(202.62, 40.47) --
	(202.92, 40.47) --
	(203.21, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,118.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 59.90) -- ( 31.20, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 79.33) -- ( 31.20, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 98.76) -- ( 31.20, 98.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,118.19) -- ( 31.20,118.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 59.90) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 79.33) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 98.76) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,118.19) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.79, 37.20) -- (120.79,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/gamma_c_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.47) --
	(  0.44, 40.47) --
	(  1.01, 40.48) --
	(  1.58, 40.48) --
	(  2.15, 40.48) --
	(  2.72, 40.48) --
	(  3.29, 40.49) --
	(  3.86, 40.49) --
	(  4.43, 40.50) --
	(  4.99, 40.50) --
	(  5.56, 40.51) --
	(  6.13, 40.52) --
	(  6.70, 40.52) --
	(  7.27, 40.53) --
	(  7.84, 40.54) --
	(  8.41, 40.54) --
	(  8.98, 40.55) --
	(  9.55, 40.55) --
	( 10.11, 40.56) --
	( 10.68, 40.56) --
	( 11.25, 40.56) --
	( 11.82, 40.56) --
	( 12.39, 40.56) --
	( 12.96, 40.56) --
	( 13.53, 40.56) --
	( 14.10, 40.56) --
	( 14.67, 40.55) --
	( 15.23, 40.55) --
	( 15.80, 40.55) --
	( 16.37, 40.55) --
	( 16.94, 40.55) --
	( 17.51, 40.55) --
	( 18.08, 40.55) --
	( 18.65, 40.56) --
	( 19.22, 40.57) --
	( 19.79, 40.58) --
	( 20.35, 40.60) --
	( 20.92, 40.62) --
	( 21.49, 40.64) --
	( 22.06, 40.66) --
	( 22.63, 40.70) --
	( 23.20, 40.73) --
	( 23.77, 40.77) --
	( 24.34, 40.81) --
	( 24.91, 40.85) --
	( 25.47, 40.90) --
	( 26.04, 40.94) --
	( 26.61, 40.99) --
	( 27.18, 41.04) --
	( 27.75, 41.09) --
	( 28.32, 41.14) --
	( 28.89, 41.19) --
	( 29.46, 41.24) --
	( 30.02, 41.28) --
	( 30.59, 41.32) --
	( 31.16, 41.36) --
	( 31.73, 41.40) --
	( 32.30, 41.44) --
	( 32.87, 41.47) --
	( 33.44, 41.51) --
	( 34.01, 41.55) --
	( 34.58, 41.58) --
	( 35.14, 41.62) --
	( 35.71, 41.67) --
	( 36.28, 41.72) --
	( 36.85, 41.78) --
	( 37.42, 41.84) --
	( 37.99, 41.92) --
	( 38.56, 42.00) --
	( 39.13, 42.09) --
	( 39.70, 42.19) --
	( 40.26, 42.30) --
	( 40.83, 42.43) --
	( 41.40, 42.55) --
	( 41.97, 42.69) --
	( 42.54, 42.83) --
	( 43.11, 42.97) --
	( 43.68, 43.12) --
	( 44.25, 43.27) --
	( 44.82, 43.42) --
	( 45.38, 43.57) --
	( 45.95, 43.71) --
	( 46.52, 43.86) --
	( 47.09, 44.00) --
	( 47.66, 44.14) --
	( 48.23, 44.28) --
	( 48.80, 44.42) --
	( 49.37, 44.57) --
	( 49.94, 44.71) --
	( 50.50, 44.87) --
	( 51.07, 45.03) --
	( 51.64, 45.20) --
	( 52.21, 45.37) --
	( 52.78, 45.56) --
	( 53.35, 45.76) --
	( 53.92, 45.98) --
	( 54.49, 46.20) --
	( 55.06, 46.44) --
	( 55.62, 46.69) --
	( 56.19, 46.94) --
	( 56.76, 47.21) --
	( 57.33, 47.48) --
	( 57.90, 47.76) --
	( 58.47, 48.05) --
	( 59.04, 48.35) --
	( 59.61, 48.64) --
	( 60.18, 48.95) --
	( 60.74, 49.25) --
	( 61.31, 49.57) --
	( 61.88, 49.88) --
	( 62.45, 50.21) --
	( 63.02, 50.55) --
	( 63.59, 50.89) --
	( 64.16, 51.26) --
	( 64.73, 51.63) --
	( 65.30, 52.02) --
	( 65.86, 52.44) --
	( 66.43, 52.87) --
	( 67.00, 53.32) --
	( 67.57, 53.79) --
	( 68.14, 54.29) --
	( 68.71, 54.80) --
	( 69.28, 55.34) --
	( 69.85, 55.89) --
	( 70.42, 56.46) --
	( 70.98, 57.05) --
	( 71.55, 57.66) --
	( 72.12, 58.28) --
	( 72.69, 58.91) --
	( 73.26, 59.56) --
	( 73.83, 60.21) --
	( 74.40, 60.88) --
	( 74.97, 61.57) --
	( 75.54, 62.26) --
	( 76.10, 62.97) --
	( 76.67, 63.70) --
	( 77.24, 64.44) --
	( 77.81, 65.19) --
	( 78.38, 65.96) --
	( 78.95, 66.75) --
	( 79.52, 67.55) --
	( 80.09, 68.37) --
	( 80.66, 69.20) --
	( 81.22, 70.05) --
	( 81.79, 70.92) --
	( 82.36, 71.80) --
	( 82.93, 72.69) --
	( 83.50, 73.59) --
	( 84.07, 74.49) --
	( 84.64, 75.40) --
	( 85.21, 76.32) --
	( 85.78, 77.24) --
	( 86.34, 78.16) --
	( 86.91, 79.08) --
	( 87.48, 80.00) --
	( 88.05, 80.92) --
	( 88.62, 81.83) --
	( 89.19, 82.75) --
	( 89.76, 83.66) --
	( 90.33, 84.58) --
	( 90.90, 85.49) --
	( 91.46, 86.40) --
	( 92.03, 87.31) --
	( 92.60, 88.22) --
	( 93.17, 89.12) --
	( 93.74, 90.02) --
	( 94.31, 90.92) --
	( 94.88, 91.80) --
	( 95.45, 92.68) --
	( 96.02, 93.55) --
	( 96.58, 94.41) --
	( 97.15, 95.26) --
	( 97.72, 96.09) --
	( 98.29, 96.92) --
	( 98.86, 97.74) --
	( 99.43, 98.55) --
	(100.00, 99.35) --
	(100.57,100.14) --
	(101.14,100.94) --
	(101.70,101.74) --
	(102.27,102.53) --
	(102.84,103.34) --
	(103.41,104.14) --
	(103.98,104.95) --
	(104.55,105.76) --
	(105.12,106.57) --
	(105.69,107.37) --
	(106.26,108.17) --
	(106.82,108.95) --
	(107.39,109.71) --
	(107.96,110.45) --
	(108.53,111.17) --
	(109.10,111.85) --
	(109.67,112.48) --
	(110.24,113.08) --
	(110.81,113.63) --
	(111.38,114.14) --
	(111.94,114.60) --
	(112.51,115.02) --
	(113.08,115.40) --
	(113.65,115.75) --
	(114.22,116.05) --
	(114.79,116.33) --
	(115.36,116.57) --
	(115.93,116.80) --
	(116.50,117.00) --
	(117.06,117.19) --
	(117.63,117.36) --
	(118.20,117.51) --
	(118.77,117.66) --
	(119.34,117.78) --
	(119.91,117.90) --
	(120.48,118.00) --
	(121.05,118.08) --
	(121.62,118.15) --
	(122.18,118.21) --
	(122.75,118.25) --
	(123.32,118.27) --
	(123.89,118.27) --
	(124.46,118.25) --
	(125.03,118.22) --
	(125.60,118.16) --
	(126.17,118.08) --
	(126.74,117.98) --
	(127.30,117.86) --
	(127.87,117.71) --
	(128.44,117.53) --
	(129.01,117.31) --
	(129.58,117.06) --
	(130.15,116.77) --
	(130.72,116.43) --
	(131.29,116.05) --
	(131.86,115.61) --
	(132.42,115.13) --
	(132.99,114.58) --
	(133.56,113.97) --
	(134.13,113.31) --
	(134.70,112.60) --
	(135.27,111.84) --
	(135.84,111.03) --
	(136.41,110.18) --
	(136.98,109.30) --
	(137.54,108.39) --
	(138.11,107.45) --
	(138.68,106.50) --
	(139.25,105.54) --
	(139.82,104.57) --
	(140.39,103.61) --
	(140.96,102.66) --
	(141.53,101.71) --
	(142.10,100.79) --
	(142.66, 99.88) --
	(143.23, 98.99) --
	(143.80, 98.13) --
	(144.37, 97.29) --
	(144.94, 96.48) --
	(145.51, 95.68) --
	(146.08, 94.92) --
	(146.65, 94.17) --
	(147.22, 93.45) --
	(147.78, 92.74) --
	(148.35, 92.05) --
	(148.92, 91.37) --
	(149.49, 90.69) --
	(150.06, 90.03) --
	(150.63, 89.36) --
	(151.20, 88.70) --
	(151.77, 88.04) --
	(152.34, 87.36) --
	(152.90, 86.68) --
	(153.47, 85.99) --
	(154.04, 85.29) --
	(154.61, 84.57) --
	(155.18, 83.85) --
	(155.75, 83.10) --
	(156.32, 82.34) --
	(156.89, 81.56) --
	(157.46, 80.77) --
	(158.02, 79.97) --
	(158.59, 79.15) --
	(159.16, 78.33) --
	(159.73, 77.49) --
	(160.30, 76.65) --
	(160.87, 75.80) --
	(161.44, 74.95) --
	(162.01, 74.09) --
	(162.58, 73.24) --
	(163.14, 72.40) --
	(163.71, 71.55) --
	(164.28, 70.72) --
	(164.85, 69.90) --
	(165.42, 69.09) --
	(165.99, 68.31) --
	(166.56, 67.54) --
	(167.13, 66.80) --
	(167.70, 66.08) --
	(168.26, 65.39) --
	(168.83, 64.74) --
	(169.40, 64.11) --
	(169.97, 63.52) --
	(170.54, 62.97) --
	(171.11, 62.45) --
	(171.68, 61.97) --
	(172.25, 61.51) --
	(172.82, 61.09) --
	(173.38, 60.68) --
	(173.95, 60.31) --
	(174.52, 59.95) --
	(175.09, 59.60) --
	(175.66, 59.26) --
	(176.23, 58.93) --
	(176.80, 58.60) --
	(177.37, 58.27) --
	(177.94, 57.94) --
	(178.50, 57.60) --
	(179.07, 57.25) --
	(179.64, 56.89) --
	(180.21, 56.53) --
	(180.78, 56.16) --
	(181.35, 55.79) --
	(181.92, 55.41) --
	(182.49, 55.04) --
	(183.06, 54.67) --
	(183.62, 54.30) --
	(184.19, 53.95) --
	(184.76, 53.60) --
	(185.33, 53.25) --
	(185.90, 52.92) --
	(186.47, 52.60) --
	(187.04, 52.28) --
	(187.61, 51.97) --
	(188.18, 51.66) --
	(188.74, 51.36) --
	(189.31, 51.07) --
	(189.88, 50.77) --
	(190.45, 50.47) --
	(191.02, 50.18) --
	(191.59, 49.89) --
	(192.16, 49.60) --
	(192.73, 49.31) --
	(193.30, 49.03) --
	(193.86, 48.76) --
	(194.43, 48.50) --
	(195.00, 48.25) --
	(195.57, 48.01) --
	(196.14, 47.78) --
	(196.71, 47.57) --
	(197.28, 47.37) --
	(197.85, 47.19) --
	(198.42, 47.03) --
	(198.98, 46.88) --
	(199.55, 46.75) --
	(200.12, 46.62) --
	(200.69, 46.51) --
	(201.26, 46.40) --
	(201.83, 46.29) --
	(202.40, 46.19) --
	(202.97, 46.09) --
	(203.54, 45.99) --
	(204.10, 45.89) --
	(204.67, 45.79) --
	(205.24, 45.68) --
	(205.81, 45.56) --
	(206.38, 45.44) --
	(206.95, 45.32) --
	(207.52, 45.19) --
	(208.09, 45.06) --
	(208.66, 44.93) --
	(209.22, 44.79) --
	(209.79, 44.66) --
	(210.36, 44.52) --
	(210.93, 44.39) --
	(211.50, 44.25) --
	(212.07, 44.12) --
	(212.64, 43.99) --
	(213.21, 43.86) --
	(213.78, 43.74) --
	(214.34, 43.62) --
	(214.91, 43.50) --
	(215.48, 43.38) --
	(216.05, 43.27) --
	(216.62, 43.16) --
	(217.19, 43.05) --
	(217.76, 42.95) --
	(218.33, 42.85) --
	(218.90, 42.76) --
	(219.46, 42.66) --
	(220.03, 42.58) --
	(220.60, 42.49) --
	(221.17, 42.41) --
	(221.74, 42.34) --
	(222.31, 42.27) --
	(222.88, 42.21) --
	(223.45, 42.15) --
	(224.02, 42.09) --
	(224.58, 42.04) --
	(225.15, 41.99) --
	(225.72, 41.94) --
	(226.29, 41.90) --
	(226.86, 41.86) --
	(227.43, 41.82) --
	(228.00, 41.78) --
	(228.57, 41.74) --
	(229.14, 41.71) --
	(229.70, 41.67) --
	(230.27, 41.63) --
	(230.54, 41.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47, 37.20) -- ( 88.47, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.87, 37.20) -- (176.87, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.47, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (176.87, 21.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 54.07) -- ( 31.20, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 67.67) -- ( 31.20, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 81.27) -- ( 31.20, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 94.87) -- ( 31.20, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,108.47) -- ( 31.20,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 67.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 94.87) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.78, 37.20) -- (120.78,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^c$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_e_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:11:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 52.08, 40.47) --
	( 52.38, 40.47) --
	( 52.67, 40.47) --
	( 52.96, 40.47) --
	( 53.26, 40.47) --
	( 53.55, 40.47) --
	( 53.84, 40.47) --
	( 54.13, 40.47) --
	( 54.43, 40.47) --
	( 54.72, 40.48) --
	( 55.01, 40.48) --
	( 55.31, 40.48) --
	( 55.60, 40.48) --
	( 55.89, 40.49) --
	( 56.19, 40.49) --
	( 56.48, 40.50) --
	( 56.77, 40.50) --
	( 57.06, 40.51) --
	( 57.36, 40.51) --
	( 57.65, 40.52) --
	( 57.94, 40.53) --
	( 58.24, 40.53) --
	( 58.53, 40.54) --
	( 58.82, 40.55) --
	( 59.11, 40.56) --
	( 59.41, 40.56) --
	( 59.70, 40.57) --
	( 59.99, 40.58) --
	( 60.29, 40.59) --
	( 60.58, 40.60) --
	( 60.87, 40.60) --
	( 61.17, 40.61) --
	( 61.46, 40.62) --
	( 61.75, 40.62) --
	( 62.04, 40.63) --
	( 62.34, 40.64) --
	( 62.63, 40.64) --
	( 62.92, 40.65) --
	( 63.22, 40.66) --
	( 63.51, 40.66) --
	( 63.80, 40.67) --
	( 64.10, 40.68) --
	( 64.39, 40.69) --
	( 64.68, 40.69) --
	( 64.97, 40.70) --
	( 65.27, 40.71) --
	( 65.56, 40.71) --
	( 65.85, 40.72) --
	( 66.15, 40.73) --
	( 66.44, 40.73) --
	( 66.73, 40.74) --
	( 67.03, 40.74) --
	( 67.32, 40.75) --
	( 67.61, 40.75) --
	( 67.90, 40.76) --
	( 68.20, 40.76) --
	( 68.49, 40.76) --
	( 68.78, 40.76) --
	( 69.08, 40.77) --
	( 69.37, 40.77) --
	( 69.66, 40.77) --
	( 69.96, 40.77) --
	( 70.25, 40.78) --
	( 70.54, 40.78) --
	( 70.83, 40.79) --
	( 71.13, 40.80) --
	( 71.42, 40.81) --
	( 71.71, 40.82) --
	( 72.01, 40.83) --
	( 72.30, 40.85) --
	( 72.59, 40.87) --
	( 72.89, 40.90) --
	( 73.18, 40.92) --
	( 73.47, 40.95) --
	( 73.76, 40.99) --
	( 74.06, 41.02) --
	( 74.35, 41.06) --
	( 74.64, 41.11) --
	( 74.94, 41.15) --
	( 75.23, 41.20) --
	( 75.52, 41.25) --
	( 75.81, 41.30) --
	( 76.11, 41.36) --
	( 76.40, 41.42) --
	( 76.69, 41.48) --
	( 76.99, 41.54) --
	( 77.28, 41.60) --
	( 77.57, 41.67) --
	( 77.87, 41.74) --
	( 78.16, 41.81) --
	( 78.45, 41.88) --
	( 78.74, 41.96) --
	( 79.04, 42.03) --
	( 79.33, 42.11) --
	( 79.62, 42.20) --
	( 79.92, 42.28) --
	( 80.21, 42.37) --
	( 80.50, 42.46) --
	( 80.80, 42.55) --
	( 81.09, 42.64) --
	( 81.38, 42.74) --
	( 81.67, 42.83) --
	( 81.97, 42.93) --
	( 82.26, 43.03) --
	( 82.55, 43.13) --
	( 82.85, 43.23) --
	( 83.14, 43.34) --
	( 83.43, 43.45) --
	( 83.73, 43.56) --
	( 84.02, 43.68) --
	( 84.31, 43.81) --
	( 84.60, 43.94) --
	( 84.90, 44.08) --
	( 85.19, 44.23) --
	( 85.48, 44.40) --
	( 85.78, 44.57) --
	( 86.07, 44.76) --
	( 86.36, 44.96) --
	( 86.66, 45.17) --
	( 86.95, 45.40) --
	( 87.24, 45.64) --
	( 87.53, 45.89) --
	( 87.83, 46.15) --
	( 88.12, 46.42) --
	( 88.41, 46.70) --
	( 88.71, 46.99) --
	( 89.00, 47.28) --
	( 89.29, 47.57) --
	( 89.59, 47.86) --
	( 89.88, 48.15) --
	( 90.17, 48.44) --
	( 90.46, 48.73) --
	( 90.76, 49.00) --
	( 91.05, 49.28) --
	( 91.34, 49.54) --
	( 91.64, 49.80) --
	( 91.93, 50.05) --
	( 92.22, 50.29) --
	( 92.51, 50.53) --
	( 92.81, 50.76) --
	( 93.10, 50.99) --
	( 93.39, 51.21) --
	( 93.69, 51.44) --
	( 93.98, 51.66) --
	( 94.27, 51.89) --
	( 94.57, 52.13) --
	( 94.86, 52.38) --
	( 95.15, 52.64) --
	( 95.44, 52.91) --
	( 95.74, 53.20) --
	( 96.03, 53.50) --
	( 96.32, 53.83) --
	( 96.62, 54.18) --
	( 96.91, 54.55) --
	( 97.20, 54.95) --
	( 97.50, 55.37) --
	( 97.79, 55.81) --
	( 98.08, 56.29) --
	( 98.37, 56.78) --
	( 98.67, 57.31) --
	( 98.96, 57.85) --
	( 99.25, 58.42) --
	( 99.55, 59.00) --
	( 99.84, 59.61) --
	(100.13, 60.24) --
	(100.43, 60.88) --
	(100.72, 61.53) --
	(101.01, 62.20) --
	(101.30, 62.87) --
	(101.60, 63.56) --
	(101.89, 64.25) --
	(102.18, 64.96) --
	(102.48, 65.67) --
	(102.77, 66.39) --
	(103.06, 67.11) --
	(103.36, 67.84) --
	(103.65, 68.58) --
	(103.94, 69.32) --
	(104.23, 70.08) --
	(104.53, 70.84) --
	(104.82, 71.61) --
	(105.11, 72.39) --
	(105.41, 73.17) --
	(105.70, 73.96) --
	(105.99, 74.76) --
	(106.29, 75.56) --
	(106.58, 76.37) --
	(106.87, 77.17) --
	(107.16, 77.98) --
	(107.46, 78.78) --
	(107.75, 79.58) --
	(108.04, 80.36) --
	(108.34, 81.14) --
	(108.63, 81.90) --
	(108.92, 82.65) --
	(109.21, 83.38) --
	(109.51, 84.09) --
	(109.80, 84.78) --
	(110.09, 85.45) --
	(110.39, 86.10) --
	(110.68, 86.72) --
	(110.97, 87.32) --
	(111.27, 87.91) --
	(111.56, 88.48) --
	(111.85, 89.03) --
	(112.14, 89.57) --
	(112.44, 90.11) --
	(112.73, 90.64) --
	(113.02, 91.18) --
	(113.32, 91.72) --
	(113.61, 92.28) --
	(113.90, 92.85) --
	(114.20, 93.43) --
	(114.49, 94.04) --
	(114.78, 94.67) --
	(115.07, 95.33) --
	(115.37, 96.02) --
	(115.66, 96.72) --
	(115.95, 97.46) --
	(116.25, 98.22) --
	(116.54, 99.00) --
	(116.83, 99.80) --
	(117.13,100.62) --
	(117.42,101.45) --
	(117.71,102.29) --
	(118.00,103.13) --
	(118.30,103.98) --
	(118.59,104.84) --
	(118.88,105.69) --
	(119.18,106.54) --
	(119.47,107.38) --
	(119.76,108.21) --
	(120.06,109.03) --
	(120.35,109.84) --
	(120.64,110.64) --
	(120.93,111.42) --
	(121.23,112.19) --
	(121.52,112.93) --
	(121.81,113.66) --
	(122.11,114.37) --
	(122.40,115.05) --
	(122.69,115.71) --
	(122.99,116.35) --
	(123.28,116.95) --
	(123.57,117.53) --
	(123.86,118.08) --
	(124.16,118.59) --
	(124.45,119.08) --
	(124.74,119.53) --
	(125.04,119.94) --
	(125.33,120.32) --
	(125.62,120.66) --
	(125.91,120.97) --
	(126.21,121.25) --
	(126.50,121.49) --
	(126.79,121.69) --
	(127.09,121.86) --
	(127.38,121.99) --
	(127.67,122.09) --
	(127.97,122.15) --
	(128.26,122.19) --
	(128.55,122.19) --
	(128.84,122.16) --
	(129.14,122.11) --
	(129.43,122.02) --
	(129.72,121.91) --
	(130.02,121.78) --
	(130.31,121.63) --
	(130.60,121.46) --
	(130.90,121.27) --
	(131.19,121.06) --
	(131.48,120.84) --
	(131.77,120.62) --
	(132.07,120.38) --
	(132.36,120.14) --
	(132.65,119.89) --
	(132.95,119.64) --
	(133.24,119.39) --
	(133.53,119.14) --
	(133.83,118.89) --
	(134.12,118.64) --
	(134.41,118.40) --
	(134.70,118.15) --
	(135.00,117.91) --
	(135.29,117.66) --
	(135.58,117.42) --
	(135.88,117.17) --
	(136.17,116.91) --
	(136.46,116.64) --
	(136.76,116.36) --
	(137.05,116.06) --
	(137.34,115.75) --
	(137.63,115.42) --
	(137.93,115.06) --
	(138.22,114.68) --
	(138.51,114.28) --
	(138.81,113.84) --
	(139.10,113.38) --
	(139.39,112.90) --
	(139.69,112.38) --
	(139.98,111.84) --
	(140.27,111.28) --
	(140.56,110.69) --
	(140.86,110.09) --
	(141.15,109.47) --
	(141.44,108.83) --
	(141.74,108.18) --
	(142.03,107.53) --
	(142.32,106.87) --
	(142.61,106.20) --
	(142.91,105.54) --
	(143.20,104.88) --
	(143.49,104.21) --
	(143.79,103.55) --
	(144.08,102.90) --
	(144.37,102.25) --
	(144.67,101.61) --
	(144.96,100.96) --
	(145.25,100.33) --
	(145.54, 99.69) --
	(145.84, 99.06) --
	(146.13, 98.43) --
	(146.42, 97.80) --
	(146.72, 97.17) --
	(147.01, 96.54) --
	(147.30, 95.91) --
	(147.60, 95.28) --
	(147.89, 94.66) --
	(148.18, 94.03) --
	(148.47, 93.40) --
	(148.77, 92.78) --
	(149.06, 92.16) --
	(149.35, 91.54) --
	(149.65, 90.93) --
	(149.94, 90.32) --
	(150.23, 89.72) --
	(150.53, 89.12) --
	(150.82, 88.53) --
	(151.11, 87.94) --
	(151.40, 87.36) --
	(151.70, 86.78) --
	(151.99, 86.21) --
	(152.28, 85.63) --
	(152.58, 85.05) --
	(152.87, 84.47) --
	(153.16, 83.89) --
	(153.46, 83.30) --
	(153.75, 82.71) --
	(154.04, 82.10) --
	(154.33, 81.48) --
	(154.63, 80.85) --
	(154.92, 80.21) --
	(155.21, 79.55) --
	(155.51, 78.87) --
	(155.80, 78.18) --
	(156.09, 77.48) --
	(156.39, 76.76) --
	(156.68, 76.02) --
	(156.97, 75.27) --
	(157.26, 74.51) --
	(157.56, 73.74) --
	(157.85, 72.96) --
	(158.14, 72.18) --
	(158.44, 71.39) --
	(158.73, 70.60) --
	(159.02, 69.81) --
	(159.31, 69.03) --
	(159.61, 68.25) --
	(159.90, 67.49) --
	(160.19, 66.73) --
	(160.49, 66.00) --
	(160.78, 65.28) --
	(161.07, 64.58) --
	(161.37, 63.90) --
	(161.66, 63.24) --
	(161.95, 62.60) --
	(162.24, 61.99) --
	(162.54, 61.40) --
	(162.83, 60.84) --
	(163.12, 60.31) --
	(163.42, 59.80) --
	(163.71, 59.31) --
	(164.00, 58.84) --
	(164.30, 58.39) --
	(164.59, 57.96) --
	(164.88, 57.55) --
	(165.17, 57.16) --
	(165.47, 56.77) --
	(165.76, 56.39) --
	(166.05, 56.03) --
	(166.35, 55.67) --
	(166.64, 55.31) --
	(166.93, 54.95) --
	(167.23, 54.60) --
	(167.52, 54.25) --
	(167.81, 53.89) --
	(168.10, 53.53) --
	(168.40, 53.18) --
	(168.69, 52.82) --
	(168.98, 52.46) --
	(169.28, 52.10) --
	(169.57, 51.73) --
	(169.86, 51.37) --
	(170.16, 51.01) --
	(170.45, 50.66) --
	(170.74, 50.30) --
	(171.03, 49.96) --
	(171.33, 49.61) --
	(171.62, 49.28) --
	(171.91, 48.95) --
	(172.21, 48.63) --
	(172.50, 48.31) --
	(172.79, 48.01) --
	(173.09, 47.71) --
	(173.38, 47.43) --
	(173.67, 47.15) --
	(173.96, 46.88) --
	(174.26, 46.62) --
	(174.55, 46.38) --
	(174.84, 46.14) --
	(175.14, 45.91) --
	(175.43, 45.69) --
	(175.72, 45.47) --
	(176.01, 45.27) --
	(176.31, 45.07) --
	(176.60, 44.88) --
	(176.89, 44.69) --
	(177.19, 44.52) --
	(177.48, 44.34) --
	(177.77, 44.18) --
	(178.07, 44.01) --
	(178.36, 43.86) --
	(178.65, 43.70) --
	(178.94, 43.56) --
	(179.24, 43.41) --
	(179.53, 43.28) --
	(179.82, 43.15) --
	(180.12, 43.02) --
	(180.41, 42.91) --
	(180.70, 42.80) --
	(181.00, 42.69) --
	(181.29, 42.59) --
	(181.58, 42.51) --
	(181.87, 42.43) --
	(182.17, 42.35) --
	(182.46, 42.29) --
	(182.75, 42.23) --
	(183.05, 42.18) --
	(183.34, 42.13) --
	(183.63, 42.09) --
	(183.93, 42.05) --
	(184.22, 42.02) --
	(184.51, 41.99) --
	(184.80, 41.96) --
	(185.10, 41.93) --
	(185.39, 41.91) --
	(185.68, 41.88) --
	(185.98, 41.86) --
	(186.27, 41.83) --
	(186.56, 41.81) --
	(186.86, 41.78) --
	(187.15, 41.75) --
	(187.44, 41.72) --
	(187.73, 41.68) --
	(188.03, 41.65) --
	(188.32, 41.61) --
	(188.61, 41.58) --
	(188.91, 41.54) --
	(189.20, 41.50) --
	(189.49, 41.47) --
	(189.79, 41.43) --
	(190.08, 41.39) --
	(190.37, 41.35) --
	(190.66, 41.31) --
	(190.96, 41.28) --
	(191.25, 41.24) --
	(191.54, 41.20) --
	(191.84, 41.16) --
	(192.13, 41.12) --
	(192.42, 41.08) --
	(192.71, 41.04) --
	(193.01, 41.00) --
	(193.30, 40.96) --
	(193.59, 40.92) --
	(193.89, 40.88) --
	(194.18, 40.85) --
	(194.47, 40.81) --
	(194.77, 40.77) --
	(195.06, 40.74) --
	(195.35, 40.71) --
	(195.64, 40.68) --
	(195.94, 40.65) --
	(196.23, 40.63) --
	(196.52, 40.61) --
	(196.82, 40.59) --
	(197.11, 40.57) --
	(197.40, 40.55) --
	(197.70, 40.54) --
	(197.99, 40.52) --
	(198.28, 40.51) --
	(198.57, 40.50) --
	(198.87, 40.50) --
	(199.16, 40.49) --
	(199.45, 40.48) --
	(199.75, 40.48) --
	(200.04, 40.48) --
	(200.33, 40.47) --
	(200.63, 40.47) --
	(200.92, 40.47) --
	(201.21, 40.47) --
	(201.50, 40.47) --
	(201.80, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 37.20) -- ( 73.74, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20, 37.20) -- (103.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 37.20) -- (162.14, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.60, 37.20) -- (191.60, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.485};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.74, 21.60) {0.490};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (103.20, 21.60) {0.495};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.14, 21.60) {0.505};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (191.60, 21.60) {0.510};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.515};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,118.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 53.52) -- ( 31.20, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 66.58) -- ( 31.20, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 79.64) -- ( 31.20, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 92.70) -- ( 31.20, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,118.81) -- ( 31.20,118.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 53.52) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 79.64) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.62, 40.47) --
	( 58.89, 40.47) --
	( 59.17, 40.47) --
	( 59.45, 40.47) --
	( 59.73, 40.47) --
	( 60.00, 40.47) --
	( 60.28, 40.47) --
	( 60.56, 40.48) --
	( 60.84, 40.48) --
	( 61.12, 40.48) --
	( 61.39, 40.49) --
	( 61.67, 40.49) --
	( 61.95, 40.50) --
	( 62.23, 40.51) --
	( 62.51, 40.51) --
	( 62.78, 40.52) --
	( 63.06, 40.53) --
	( 63.34, 40.55) --
	( 63.62, 40.56) --
	( 63.89, 40.57) --
	( 64.17, 40.59) --
	( 64.45, 40.61) --
	( 64.73, 40.63) --
	( 65.01, 40.65) --
	( 65.28, 40.67) --
	( 65.56, 40.69) --
	( 65.84, 40.71) --
	( 66.12, 40.73) --
	( 66.40, 40.75) --
	( 66.67, 40.77) --
	( 66.95, 40.79) --
	( 67.23, 40.81) --
	( 67.51, 40.82) --
	( 67.79, 40.84) --
	( 68.06, 40.85) --
	( 68.34, 40.86) --
	( 68.62, 40.87) --
	( 68.90, 40.88) --
	( 69.17, 40.89) --
	( 69.45, 40.89) --
	( 69.73, 40.89) --
	( 70.01, 40.89) --
	( 70.29, 40.89) --
	( 70.56, 40.89) --
	( 70.84, 40.89) --
	( 71.12, 40.89) --
	( 71.40, 40.88) --
	( 71.68, 40.89) --
	( 71.95, 40.89) --
	( 72.23, 40.89) --
	( 72.51, 40.90) --
	( 72.79, 40.90) --
	( 73.06, 40.92) --
	( 73.34, 40.93) --
	( 73.62, 40.95) --
	( 73.90, 40.97) --
	( 74.18, 40.99) --
	( 74.45, 41.02) --
	( 74.73, 41.05) --
	( 75.01, 41.08) --
	( 75.29, 41.12) --
	( 75.57, 41.16) --
	( 75.84, 41.20) --
	( 76.12, 41.25) --
	( 76.40, 41.30) --
	( 76.68, 41.35) --
	( 76.95, 41.40) --
	( 77.23, 41.46) --
	( 77.51, 41.52) --
	( 77.79, 41.58) --
	( 78.07, 41.64) --
	( 78.34, 41.71) --
	( 78.62, 41.77) --
	( 78.90, 41.84) --
	( 79.18, 41.91) --
	( 79.46, 41.99) --
	( 79.73, 42.06) --
	( 80.01, 42.14) --
	( 80.29, 42.22) --
	( 80.57, 42.30) --
	( 80.85, 42.38) --
	( 81.12, 42.46) --
	( 81.40, 42.55) --
	( 81.68, 42.63) --
	( 81.96, 42.73) --
	( 82.23, 42.82) --
	( 82.51, 42.92) --
	( 82.79, 43.02) --
	( 83.07, 43.12) --
	( 83.35, 43.23) --
	( 83.62, 43.35) --
	( 83.90, 43.46) --
	( 84.18, 43.59) --
	( 84.46, 43.72) --
	( 84.74, 43.85) --
	( 85.01, 43.99) --
	( 85.29, 44.13) --
	( 85.57, 44.28) --
	( 85.85, 44.43) --
	( 86.12, 44.59) --
	( 86.40, 44.75) --
	( 86.68, 44.91) --
	( 86.96, 45.08) --
	( 87.24, 45.24) --
	( 87.51, 45.42) --
	( 87.79, 45.59) --
	( 88.07, 45.76) --
	( 88.35, 45.94) --
	( 88.63, 46.12) --
	( 88.90, 46.30) --
	( 89.18, 46.48) --
	( 89.46, 46.66) --
	( 89.74, 46.85) --
	( 90.02, 47.04) --
	( 90.29, 47.23) --
	( 90.57, 47.43) --
	( 90.85, 47.63) --
	( 91.13, 47.84) --
	( 91.40, 48.05) --
	( 91.68, 48.27) --
	( 91.96, 48.50) --
	( 92.24, 48.74) --
	( 92.52, 48.98) --
	( 92.79, 49.24) --
	( 93.07, 49.50) --
	( 93.35, 49.77) --
	( 93.63, 50.05) --
	( 93.91, 50.34) --
	( 94.18, 50.64) --
	( 94.46, 50.95) --
	( 94.74, 51.27) --
	( 95.02, 51.60) --
	( 95.29, 51.93) --
	( 95.57, 52.28) --
	( 95.85, 52.64) --
	( 96.13, 53.01) --
	( 96.41, 53.39) --
	( 96.68, 53.78) --
	( 96.96, 54.18) --
	( 97.24, 54.59) --
	( 97.52, 55.02) --
	( 97.80, 55.46) --
	( 98.07, 55.92) --
	( 98.35, 56.39) --
	( 98.63, 56.88) --
	( 98.91, 57.38) --
	( 99.18, 57.89) --
	( 99.46, 58.42) --
	( 99.74, 58.96) --
	(100.02, 59.51) --
	(100.30, 60.07) --
	(100.57, 60.63) --
	(100.85, 61.20) --
	(101.13, 61.78) --
	(101.41, 62.35) --
	(101.69, 62.93) --
	(101.96, 63.50) --
	(102.24, 64.07) --
	(102.52, 64.64) --
	(102.80, 65.20) --
	(103.08, 65.75) --
	(103.35, 66.29) --
	(103.63, 66.83) --
	(103.91, 67.37) --
	(104.19, 67.90) --
	(104.46, 68.43) --
	(104.74, 68.95) --
	(105.02, 69.48) --
	(105.30, 70.02) --
	(105.58, 70.56) --
	(105.85, 71.11) --
	(106.13, 71.67) --
	(106.41, 72.24) --
	(106.69, 72.84) --
	(106.97, 73.45) --
	(107.24, 74.08) --
	(107.52, 74.74) --
	(107.80, 75.41) --
	(108.08, 76.11) --
	(108.35, 76.83) --
	(108.63, 77.57) --
	(108.91, 78.33) --
	(109.19, 79.11) --
	(109.47, 79.90) --
	(109.74, 80.70) --
	(110.02, 81.51) --
	(110.30, 82.32) --
	(110.58, 83.14) --
	(110.86, 83.95) --
	(111.13, 84.75) --
	(111.41, 85.54) --
	(111.69, 86.32) --
	(111.97, 87.08) --
	(112.25, 87.83) --
	(112.52, 88.55) --
	(112.80, 89.25) --
	(113.08, 89.92) --
	(113.36, 90.57) --
	(113.63, 91.20) --
	(113.91, 91.80) --
	(114.19, 92.39) --
	(114.47, 92.96) --
	(114.75, 93.51) --
	(115.02, 94.06) --
	(115.30, 94.60) --
	(115.58, 95.14) --
	(115.86, 95.68) --
	(116.14, 96.23) --
	(116.41, 96.79) --
	(116.69, 97.37) --
	(116.97, 97.98) --
	(117.25, 98.60) --
	(117.52, 99.25) --
	(117.80, 99.93) --
	(118.08,100.63) --
	(118.36,101.37) --
	(118.64,102.14) --
	(118.91,102.94) --
	(119.19,103.77) --
	(119.47,104.62) --
	(119.75,105.50) --
	(120.03,106.39) --
	(120.30,107.30) --
	(120.58,108.21) --
	(120.86,109.14) --
	(121.14,110.06) --
	(121.41,110.98) --
	(121.69,111.89) --
	(121.97,112.78) --
	(122.25,113.65) --
	(122.53,114.50) --
	(122.80,115.32) --
	(123.08,116.11) --
	(123.36,116.86) --
	(123.64,117.58) --
	(123.92,118.26) --
	(124.19,118.89) --
	(124.47,119.48) --
	(124.75,120.03) --
	(125.03,120.54) --
	(125.31,121.00) --
	(125.58,121.43) --
	(125.86,121.82) --
	(126.14,122.16) --
	(126.42,122.47) --
	(126.69,122.74) --
	(126.97,122.99) --
	(127.25,123.20) --
	(127.53,123.38) --
	(127.81,123.53) --
	(128.08,123.65) --
	(128.36,123.74) --
	(128.64,123.81) --
	(128.92,123.85) --
	(129.20,123.87) --
	(129.47,123.86) --
	(129.75,123.83) --
	(130.03,123.77) --
	(130.31,123.68) --
	(130.58,123.58) --
	(130.86,123.44) --
	(131.14,123.29) --
	(131.42,123.10) --
	(131.70,122.89) --
	(131.97,122.65) --
	(132.25,122.39) --
	(132.53,122.11) --
	(132.81,121.80) --
	(133.09,121.47) --
	(133.36,121.11) --
	(133.64,120.74) --
	(133.92,120.34) --
	(134.20,119.92) --
	(134.47,119.49) --
	(134.75,119.04) --
	(135.03,118.58) --
	(135.31,118.11) --
	(135.59,117.63) --
	(135.86,117.14) --
	(136.14,116.66) --
	(136.42,116.17) --
	(136.70,115.69) --
	(136.98,115.22) --
	(137.25,114.75) --
	(137.53,114.29) --
	(137.81,113.85) --
	(138.09,113.42) --
	(138.37,113.01) --
	(138.64,112.61) --
	(138.92,112.22) --
	(139.20,111.84) --
	(139.48,111.48) --
	(139.75,111.13) --
	(140.03,110.78) --
	(140.31,110.44) --
	(140.59,110.10) --
	(140.87,109.76) --
	(141.14,109.42) --
	(141.42,109.06) --
	(141.70,108.70) --
	(141.98,108.33) --
	(142.26,107.94) --
	(142.53,107.54) --
	(142.81,107.12) --
	(143.09,106.69) --
	(143.37,106.24) --
	(143.64,105.77) --
	(143.92,105.29) --
	(144.20,104.79) --
	(144.48,104.28) --
	(144.76,103.76) --
	(145.03,103.23) --
	(145.31,102.69) --
	(145.59,102.14) --
	(145.87,101.59) --
	(146.15,101.03) --
	(146.42,100.47) --
	(146.70, 99.90) --
	(146.98, 99.34) --
	(147.26, 98.77) --
	(147.54, 98.20) --
	(147.81, 97.63) --
	(148.09, 97.05) --
	(148.37, 96.48) --
	(148.65, 95.90) --
	(148.92, 95.31) --
	(149.20, 94.71) --
	(149.48, 94.11) --
	(149.76, 93.50) --
	(150.04, 92.88) --
	(150.31, 92.26) --
	(150.59, 91.61) --
	(150.87, 90.96) --
	(151.15, 90.29) --
	(151.43, 89.61) --
	(151.70, 88.92) --
	(151.98, 88.22) --
	(152.26, 87.50) --
	(152.54, 86.77) --
	(152.81, 86.04) --
	(153.09, 85.30) --
	(153.37, 84.55) --
	(153.65, 83.80) --
	(153.93, 83.04) --
	(154.20, 82.28) --
	(154.48, 81.53) --
	(154.76, 80.78) --
	(155.04, 80.03) --
	(155.32, 79.29) --
	(155.59, 78.55) --
	(155.87, 77.83) --
	(156.15, 77.12) --
	(156.43, 76.42) --
	(156.70, 75.73) --
	(156.98, 75.05) --
	(157.26, 74.39) --
	(157.54, 73.74) --
	(157.82, 73.10) --
	(158.09, 72.48) --
	(158.37, 71.87) --
	(158.65, 71.27) --
	(158.93, 70.68) --
	(159.21, 70.11) --
	(159.48, 69.54) --
	(159.76, 68.98) --
	(160.04, 68.43) --
	(160.32, 67.89) --
	(160.60, 67.35) --
	(160.87, 66.83) --
	(161.15, 66.30) --
	(161.43, 65.78) --
	(161.71, 65.27) --
	(161.98, 64.76) --
	(162.26, 64.25) --
	(162.54, 63.75) --
	(162.82, 63.25) --
	(163.10, 62.76) --
	(163.37, 62.27) --
	(163.65, 61.78) --
	(163.93, 61.30) --
	(164.21, 60.82) --
	(164.49, 60.35) --
	(164.76, 59.88) --
	(165.04, 59.42) --
	(165.32, 58.96) --
	(165.60, 58.51) --
	(165.87, 58.06) --
	(166.15, 57.61) --
	(166.43, 57.17) --
	(166.71, 56.73) --
	(166.99, 56.30) --
	(167.26, 55.87) --
	(167.54, 55.44) --
	(167.82, 55.02) --
	(168.10, 54.60) --
	(168.38, 54.19) --
	(168.65, 53.78) --
	(168.93, 53.38) --
	(169.21, 52.98) --
	(169.49, 52.58) --
	(169.76, 52.20) --
	(170.04, 51.82) --
	(170.32, 51.45) --
	(170.60, 51.09) --
	(170.88, 50.73) --
	(171.15, 50.39) --
	(171.43, 50.05) --
	(171.71, 49.72) --
	(171.99, 49.41) --
	(172.27, 49.10) --
	(172.54, 48.80) --
	(172.82, 48.52) --
	(173.10, 48.24) --
	(173.38, 47.97) --
	(173.66, 47.71) --
	(173.93, 47.45) --
	(174.21, 47.21) --
	(174.49, 46.97) --
	(174.77, 46.73) --
	(175.04, 46.51) --
	(175.32, 46.29) --
	(175.60, 46.07) --
	(175.88, 45.86) --
	(176.16, 45.66) --
	(176.43, 45.46) --
	(176.71, 45.27) --
	(176.99, 45.09) --
	(177.27, 44.91) --
	(177.55, 44.74) --
	(177.82, 44.57) --
	(178.10, 44.42) --
	(178.38, 44.27) --
	(178.66, 44.13) --
	(178.93, 44.00) --
	(179.21, 43.87) --
	(179.49, 43.75) --
	(179.77, 43.65) --
	(180.05, 43.54) --
	(180.32, 43.45) --
	(180.60, 43.36) --
	(180.88, 43.28) --
	(181.16, 43.21) --
	(181.44, 43.14) --
	(181.71, 43.07) --
	(181.99, 43.01) --
	(182.27, 42.95) --
	(182.55, 42.89) --
	(182.83, 42.83) --
	(183.10, 42.78) --
	(183.38, 42.72) --
	(183.66, 42.66) --
	(183.94, 42.61) --
	(184.21, 42.55) --
	(184.49, 42.49) --
	(184.77, 42.44) --
	(185.05, 42.38) --
	(185.33, 42.32) --
	(185.60, 42.27) --
	(185.88, 42.21) --
	(186.16, 42.16) --
	(186.44, 42.10) --
	(186.72, 42.05) --
	(186.99, 42.00) --
	(187.27, 41.96) --
	(187.55, 41.91) --
	(187.83, 41.87) --
	(188.10, 41.83) --
	(188.38, 41.79) --
	(188.66, 41.75) --
	(188.94, 41.71) --
	(189.22, 41.68) --
	(189.49, 41.64) --
	(189.77, 41.60) --
	(190.05, 41.57) --
	(190.33, 41.53) --
	(190.61, 41.49) --
	(190.88, 41.44) --
	(191.16, 41.40) --
	(191.44, 41.35) --
	(191.72, 41.31) --
	(191.99, 41.26) --
	(192.27, 41.21) --
	(192.55, 41.16) --
	(192.83, 41.11) --
	(193.11, 41.06) --
	(193.38, 41.01) --
	(193.66, 40.96) --
	(193.94, 40.91) --
	(194.22, 40.86) --
	(194.50, 40.82) --
	(194.77, 40.78) --
	(195.05, 40.74) --
	(195.33, 40.71) --
	(195.61, 40.67) --
	(195.89, 40.64) --
	(196.16, 40.62) --
	(196.44, 40.60) --
	(196.72, 40.57) --
	(197.00, 40.56) --
	(197.27, 40.54) --
	(197.55, 40.53) --
	(197.83, 40.52) --
	(198.11, 40.51) --
	(198.39, 40.50) --
	(198.66, 40.49) --
	(198.94, 40.49) --
	(199.22, 40.48) --
	(199.50, 40.48) --
	(199.78, 40.47) --
	(200.05, 40.47) --
	(200.33, 40.47) --
	(200.61, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_e_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.25, 40.47) --
	( 77.47, 40.47) --
	( 77.68, 40.47) --
	( 77.90, 40.47) --
	( 78.12, 40.47) --
	( 78.34, 40.47) --
	( 78.55, 40.47) --
	( 78.77, 40.47) --
	( 78.99, 40.47) --
	( 79.20, 40.48) --
	( 79.42, 40.48) --
	( 79.64, 40.48) --
	( 79.86, 40.49) --
	( 80.07, 40.49) --
	( 80.29, 40.50) --
	( 80.51, 40.50) --
	( 80.72, 40.51) --
	( 80.94, 40.52) --
	( 81.16, 40.52) --
	( 81.37, 40.53) --
	( 81.59, 40.54) --
	( 81.81, 40.54) --
	( 82.03, 40.55) --
	( 82.24, 40.56) --
	( 82.46, 40.56) --
	( 82.68, 40.57) --
	( 82.89, 40.57) --
	( 83.11, 40.58) --
	( 83.33, 40.58) --
	( 83.54, 40.58) --
	( 83.76, 40.58) --
	( 83.98, 40.58) --
	( 84.20, 40.58) --
	( 84.41, 40.58) --
	( 84.63, 40.58) --
	( 84.85, 40.58) --
	( 85.06, 40.58) --
	( 85.28, 40.58) --
	( 85.50, 40.58) --
	( 85.72, 40.58) --
	( 85.93, 40.59) --
	( 86.15, 40.59) --
	( 86.37, 40.59) --
	( 86.58, 40.60) --
	( 86.80, 40.60) --
	( 87.02, 40.61) --
	( 87.23, 40.62) --
	( 87.45, 40.63) --
	( 87.67, 40.64) --
	( 87.89, 40.65) --
	( 88.10, 40.66) --
	( 88.32, 40.68) --
	( 88.54, 40.70) --
	( 88.75, 40.72) --
	( 88.97, 40.74) --
	( 89.19, 40.76) --
	( 89.41, 40.79) --
	( 89.62, 40.82) --
	( 89.84, 40.86) --
	( 90.06, 40.90) --
	( 90.27, 40.94) --
	( 90.49, 40.99) --
	( 90.71, 41.04) --
	( 90.92, 41.09) --
	( 91.14, 41.15) --
	( 91.36, 41.21) --
	( 91.58, 41.28) --
	( 91.79, 41.35) --
	( 92.01, 41.43) --
	( 92.23, 41.50) --
	( 92.44, 41.58) --
	( 92.66, 41.66) --
	( 92.88, 41.74) --
	( 93.10, 41.83) --
	( 93.31, 41.91) --
	( 93.53, 42.00) --
	( 93.75, 42.08) --
	( 93.96, 42.17) --
	( 94.18, 42.25) --
	( 94.40, 42.34) --
	( 94.61, 42.42) --
	( 94.83, 42.50) --
	( 95.05, 42.59) --
	( 95.27, 42.67) --
	( 95.48, 42.75) --
	( 95.70, 42.83) --
	( 95.92, 42.91) --
	( 96.13, 42.99) --
	( 96.35, 43.07) --
	( 96.57, 43.15) --
	( 96.78, 43.22) --
	( 97.00, 43.30) --
	( 97.22, 43.37) --
	( 97.44, 43.44) --
	( 97.65, 43.52) --
	( 97.87, 43.60) --
	( 98.09, 43.68) --
	( 98.30, 43.76) --
	( 98.52, 43.85) --
	( 98.74, 43.94) --
	( 98.96, 44.04) --
	( 99.17, 44.15) --
	( 99.39, 44.27) --
	( 99.61, 44.41) --
	( 99.82, 44.55) --
	(100.04, 44.72) --
	(100.26, 44.89) --
	(100.47, 45.09) --
	(100.69, 45.30) --
	(100.91, 45.52) --
	(101.13, 45.76) --
	(101.34, 46.02) --
	(101.56, 46.29) --
	(101.78, 46.57) --
	(101.99, 46.87) --
	(102.21, 47.18) --
	(102.43, 47.49) --
	(102.65, 47.82) --
	(102.86, 48.15) --
	(103.08, 48.49) --
	(103.30, 48.83) --
	(103.51, 49.18) --
	(103.73, 49.53) --
	(103.95, 49.88) --
	(104.16, 50.23) --
	(104.38, 50.59) --
	(104.60, 50.94) --
	(104.82, 51.30) --
	(105.03, 51.67) --
	(105.25, 52.03) --
	(105.47, 52.40) --
	(105.68, 52.77) --
	(105.90, 53.14) --
	(106.12, 53.52) --
	(106.34, 53.90) --
	(106.55, 54.28) --
	(106.77, 54.68) --
	(106.99, 55.07) --
	(107.20, 55.48) --
	(107.42, 55.88) --
	(107.64, 56.30) --
	(107.85, 56.71) --
	(108.07, 57.14) --
	(108.29, 57.57) --
	(108.51, 58.00) --
	(108.72, 58.44) --
	(108.94, 58.88) --
	(109.16, 59.33) --
	(109.37, 59.78) --
	(109.59, 60.24) --
	(109.81, 60.71) --
	(110.03, 61.19) --
	(110.24, 61.67) --
	(110.46, 62.17) --
	(110.68, 62.68) --
	(110.89, 63.20) --
	(111.11, 63.73) --
	(111.33, 64.28) --
	(111.54, 64.85) --
	(111.76, 65.43) --
	(111.98, 66.03) --
	(112.20, 66.65) --
	(112.41, 67.29) --
	(112.63, 67.94) --
	(112.85, 68.62) --
	(113.06, 69.32) --
	(113.28, 70.04) --
	(113.50, 70.78) --
	(113.71, 71.54) --
	(113.93, 72.33) --
	(114.15, 73.13) --
	(114.37, 73.96) --
	(114.58, 74.80) --
	(114.80, 75.66) --
	(115.02, 76.53) --
	(115.23, 77.41) --
	(115.45, 78.30) --
	(115.67, 79.19) --
	(115.89, 80.08) --
	(116.10, 80.96) --
	(116.32, 81.84) --
	(116.54, 82.72) --
	(116.75, 83.58) --
	(116.97, 84.42) --
	(117.19, 85.26) --
	(117.40, 86.08) --
	(117.62, 86.88) --
	(117.84, 87.67) --
	(118.06, 88.45) --
	(118.27, 89.21) --
	(118.49, 89.96) --
	(118.71, 90.70) --
	(118.92, 91.43) --
	(119.14, 92.15) --
	(119.36, 92.87) --
	(119.58, 93.58) --
	(119.79, 94.29) --
	(120.01, 94.99) --
	(120.23, 95.70) --
	(120.44, 96.41) --
	(120.66, 97.13) --
	(120.88, 97.85) --
	(121.09, 98.57) --
	(121.31, 99.31) --
	(121.53,100.06) --
	(121.75,100.82) --
	(121.96,101.59) --
	(122.18,102.38) --
	(122.40,103.17) --
	(122.61,103.98) --
	(122.83,104.79) --
	(123.05,105.62) --
	(123.27,106.44) --
	(123.48,107.27) --
	(123.70,108.10) --
	(123.92,108.93) --
	(124.13,109.76) --
	(124.35,110.59) --
	(124.57,111.41) --
	(124.78,112.22) --
	(125.00,113.03) --
	(125.22,113.83) --
	(125.44,114.63) --
	(125.65,115.43) --
	(125.87,116.22) --
	(126.09,117.02) --
	(126.30,117.81) --
	(126.52,118.60) --
	(126.74,119.38) --
	(126.95,120.17) --
	(127.17,120.94) --
	(127.39,121.71) --
	(127.61,122.46) --
	(127.82,123.20) --
	(128.04,123.90) --
	(128.26,124.58) --
	(128.47,125.22) --
	(128.69,125.82) --
	(128.91,126.37) --
	(129.13,126.87) --
	(129.34,127.31) --
	(129.56,127.69) --
	(129.78,127.99) --
	(129.99,128.24) --
	(130.21,128.41) --
	(130.43,128.53) --
	(130.64,128.58) --
	(130.86,128.58) --
	(131.08,128.52) --
	(131.30,128.41) --
	(131.51,128.26) --
	(131.73,128.08) --
	(131.95,127.87) --
	(132.16,127.65) --
	(132.38,127.43) --
	(132.60,127.20) --
	(132.82,126.97) --
	(133.03,126.76) --
	(133.25,126.56) --
	(133.47,126.37) --
	(133.68,126.20) --
	(133.90,126.05) --
	(134.12,125.91) --
	(134.33,125.79) --
	(134.55,125.67) --
	(134.77,125.55) --
	(134.99,125.43) --
	(135.20,125.30) --
	(135.42,125.16) --
	(135.64,125.00) --
	(135.85,124.82) --
	(136.07,124.61) --
	(136.29,124.37) --
	(136.51,124.10) --
	(136.72,123.80) --
	(136.94,123.48) --
	(137.16,123.12) --
	(137.37,122.74) --
	(137.59,122.33) --
	(137.81,121.89) --
	(138.02,121.42) --
	(138.24,120.93) --
	(138.46,120.41) --
	(138.68,119.87) --
	(138.89,119.30) --
	(139.11,118.70) --
	(139.33,118.07) --
	(139.54,117.41) --
	(139.76,116.71) --
	(139.98,115.98) --
	(140.19,115.20) --
	(140.41,114.39) --
	(140.63,113.53) --
	(140.85,112.63) --
	(141.06,111.69) --
	(141.28,110.71) --
	(141.50,109.69) --
	(141.71,108.63) --
	(141.93,107.55) --
	(142.15,106.44) --
	(142.37,105.32) --
	(142.58,104.18) --
	(142.80,103.03) --
	(143.02,101.88) --
	(143.23,100.74) --
	(143.45, 99.61) --
	(143.67, 98.50) --
	(143.88, 97.40) --
	(144.10, 96.33) --
	(144.32, 95.29) --
	(144.54, 94.27) --
	(144.75, 93.29) --
	(144.97, 92.34) --
	(145.19, 91.42) --
	(145.40, 90.52) --
	(145.62, 89.65) --
	(145.84, 88.81) --
	(146.06, 87.99) --
	(146.27, 87.19) --
	(146.49, 86.41) --
	(146.71, 85.63) --
	(146.92, 84.87) --
	(147.14, 84.11) --
	(147.36, 83.36) --
	(147.57, 82.61) --
	(147.79, 81.86) --
	(148.01, 81.10) --
	(148.23, 80.33) --
	(148.44, 79.56) --
	(148.66, 78.77) --
	(148.88, 77.98) --
	(149.09, 77.17) --
	(149.31, 76.36) --
	(149.53, 75.53) --
	(149.75, 74.70) --
	(149.96, 73.86) --
	(150.18, 73.01) --
	(150.40, 72.16) --
	(150.61, 71.31) --
	(150.83, 70.46) --
	(151.05, 69.61) --
	(151.26, 68.78) --
	(151.48, 67.95) --
	(151.70, 67.15) --
	(151.92, 66.36) --
	(152.13, 65.59) --
	(152.35, 64.84) --
	(152.57, 64.12) --
	(152.78, 63.43) --
	(153.00, 62.77) --
	(153.22, 62.14) --
	(153.44, 61.53) --
	(153.65, 60.95) --
	(153.87, 60.40) --
	(154.09, 59.87) --
	(154.30, 59.37) --
	(154.52, 58.88) --
	(154.74, 58.42) --
	(154.95, 57.97) --
	(155.17, 57.53) --
	(155.39, 57.11) --
	(155.61, 56.70) --
	(155.82, 56.30) --
	(156.04, 55.90) --
	(156.26, 55.51) --
	(156.47, 55.13) --
	(156.69, 54.76) --
	(156.91, 54.38) --
	(157.12, 54.01) --
	(157.34, 53.64) --
	(157.56, 53.27) --
	(157.78, 52.91) --
	(157.99, 52.54) --
	(158.21, 52.17) --
	(158.43, 51.80) --
	(158.64, 51.43) --
	(158.86, 51.06) --
	(159.08, 50.70) --
	(159.30, 50.33) --
	(159.51, 49.97) --
	(159.73, 49.62) --
	(159.95, 49.27) --
	(160.16, 48.93) --
	(160.38, 48.60) --
	(160.60, 48.28) --
	(160.81, 47.97) --
	(161.03, 47.68) --
	(161.25, 47.39) --
	(161.47, 47.12) --
	(161.68, 46.86) --
	(161.90, 46.62) --
	(162.12, 46.38) --
	(162.33, 46.16) --
	(162.55, 45.95) --
	(162.77, 45.75) --
	(162.99, 45.55) --
	(163.20, 45.37) --
	(163.42, 45.20) --
	(163.64, 45.03) --
	(163.85, 44.87) --
	(164.07, 44.72) --
	(164.29, 44.58) --
	(164.50, 44.44) --
	(164.72, 44.32) --
	(164.94, 44.19) --
	(165.16, 44.08) --
	(165.37, 43.96) --
	(165.59, 43.86) --
	(165.81, 43.76) --
	(166.02, 43.66) --
	(166.24, 43.57) --
	(166.46, 43.48) --
	(166.68, 43.39) --
	(166.89, 43.30) --
	(167.11, 43.22) --
	(167.33, 43.14) --
	(167.54, 43.05) --
	(167.76, 42.97) --
	(167.98, 42.89) --
	(168.19, 42.80) --
	(168.41, 42.72) --
	(168.63, 42.63) --
	(168.85, 42.54) --
	(169.06, 42.45) --
	(169.28, 42.36) --
	(169.50, 42.27) --
	(169.71, 42.17) --
	(169.93, 42.07) --
	(170.15, 41.97) --
	(170.36, 41.88) --
	(170.58, 41.78) --
	(170.80, 41.68) --
	(171.02, 41.59) --
	(171.23, 41.49) --
	(171.45, 41.41) --
	(171.67, 41.32) --
	(171.88, 41.24) --
	(172.10, 41.17) --
	(172.32, 41.10) --
	(172.54, 41.04) --
	(172.75, 40.99) --
	(172.97, 40.94) --
	(173.19, 40.90) --
	(173.40, 40.87) --
	(173.62, 40.84) --
	(173.84, 40.81) --
	(174.05, 40.79) --
	(174.27, 40.77) --
	(174.49, 40.75) --
	(174.71, 40.74) --
	(174.92, 40.73) --
	(175.14, 40.72) --
	(175.36, 40.71) --
	(175.57, 40.69) --
	(175.79, 40.68) --
	(176.01, 40.67) --
	(176.23, 40.66) --
	(176.44, 40.65) --
	(176.66, 40.64) --
	(176.88, 40.62) --
	(177.09, 40.61) --
	(177.31, 40.60) --
	(177.53, 40.59) --
	(177.74, 40.58) --
	(177.96, 40.57) --
	(178.18, 40.56) --
	(178.40, 40.56) --
	(178.61, 40.55) --
	(178.83, 40.55) --
	(179.05, 40.55) --
	(179.26, 40.55) --
	(179.48, 40.55) --
	(179.70, 40.55) --
	(179.92, 40.55) --
	(180.13, 40.55) --
	(180.35, 40.56) --
	(180.57, 40.56) --
	(180.78, 40.57) --
	(181.00, 40.57) --
	(181.22, 40.57) --
	(181.43, 40.57) --
	(181.65, 40.57) --
	(181.87, 40.57) --
	(182.09, 40.57) --
	(182.30, 40.57) --
	(182.52, 40.57) --
	(182.74, 40.56) --
	(182.95, 40.56) --
	(183.17, 40.55) --
	(183.39, 40.55) --
	(183.60, 40.54) --
	(183.82, 40.54) --
	(184.04, 40.53) --
	(184.26, 40.52) --
	(184.47, 40.52) --
	(184.69, 40.51) --
	(184.91, 40.50) --
	(185.12, 40.50) --
	(185.34, 40.49) --
	(185.56, 40.49) --
	(185.78, 40.48) --
	(185.99, 40.48) --
	(186.21, 40.48) --
	(186.43, 40.47) --
	(186.64, 40.47) --
	(186.86, 40.47) --
	(187.08, 40.47) --
	(187.29, 40.47) --
	(187.51, 40.47) --
	(187.73, 40.47) --
	(187.95, 40.47) --
	(188.16, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 37.20) -- ( 73.74, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20, 37.20) -- (103.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 37.20) -- (162.14, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.60, 37.20) -- (191.60, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.485};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.74, 21.60) {0.490};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (103.20, 21.60) {0.495};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.14, 21.60) {0.505};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (191.60, 21.60) {0.510};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.515};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,112.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 64.47) -- ( 31.20, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 88.47) -- ( 31.20, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,112.47) -- ( 31.20,112.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 64.47) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 88.47) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,112.47) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.02, 40.47) --
	( 76.24, 40.47) --
	( 76.46, 40.47) --
	( 76.68, 40.47) --
	( 76.90, 40.47) --
	( 77.12, 40.47) --
	( 77.33, 40.47) --
	( 77.55, 40.47) --
	( 77.77, 40.48) --
	( 77.99, 40.48) --
	( 78.21, 40.48) --
	( 78.43, 40.48) --
	( 78.65, 40.49) --
	( 78.87, 40.49) --
	( 79.09, 40.50) --
	( 79.31, 40.50) --
	( 79.53, 40.51) --
	( 79.75, 40.52) --
	( 79.97, 40.52) --
	( 80.19, 40.53) --
	( 80.41, 40.54) --
	( 80.63, 40.54) --
	( 80.84, 40.55) --
	( 81.06, 40.56) --
	( 81.28, 40.56) --
	( 81.50, 40.57) --
	( 81.72, 40.57) --
	( 81.94, 40.57) --
	( 82.16, 40.57) --
	( 82.38, 40.57) --
	( 82.60, 40.57) --
	( 82.82, 40.57) --
	( 83.04, 40.57) --
	( 83.26, 40.56) --
	( 83.48, 40.56) --
	( 83.70, 40.55) --
	( 83.92, 40.54) --
	( 84.13, 40.54) --
	( 84.35, 40.53) --
	( 84.57, 40.52) --
	( 84.79, 40.52) --
	( 85.01, 40.51) --
	( 85.23, 40.51) --
	( 85.45, 40.50) --
	( 85.67, 40.50) --
	( 85.89, 40.49) --
	( 86.11, 40.49) --
	( 86.33, 40.49) --
	( 86.55, 40.48) --
	( 86.77, 40.48) --
	( 86.99, 40.49) --
	( 87.21, 40.49) --
	( 87.43, 40.49) --
	( 87.64, 40.50) --
	( 87.86, 40.50) --
	( 88.08, 40.51) --
	( 88.30, 40.52) --
	( 88.52, 40.54) --
	( 88.74, 40.56) --
	( 88.96, 40.58) --
	( 89.18, 40.60) --
	( 89.40, 40.63) --
	( 89.62, 40.66) --
	( 89.84, 40.70) --
	( 90.06, 40.74) --
	( 90.28, 40.78) --
	( 90.50, 40.83) --
	( 90.72, 40.89) --
	( 90.94, 40.95) --
	( 91.15, 41.01) --
	( 91.37, 41.08) --
	( 91.59, 41.15) --
	( 91.81, 41.22) --
	( 92.03, 41.30) --
	( 92.25, 41.37) --
	( 92.47, 41.45) --
	( 92.69, 41.52) --
	( 92.91, 41.60) --
	( 93.13, 41.67) --
	( 93.35, 41.74) --
	( 93.57, 41.81) --
	( 93.79, 41.87) --
	( 94.01, 41.94) --
	( 94.23, 42.00) --
	( 94.45, 42.06) --
	( 94.66, 42.11) --
	( 94.88, 42.17) --
	( 95.10, 42.23) --
	( 95.32, 42.29) --
	( 95.54, 42.35) --
	( 95.76, 42.41) --
	( 95.98, 42.48) --
	( 96.20, 42.55) --
	( 96.42, 42.62) --
	( 96.64, 42.70) --
	( 96.86, 42.79) --
	( 97.08, 42.88) --
	( 97.30, 42.98) --
	( 97.52, 43.09) --
	( 97.74, 43.20) --
	( 97.96, 43.32) --
	( 98.17, 43.44) --
	( 98.39, 43.57) --
	( 98.61, 43.70) --
	( 98.83, 43.84) --
	( 99.05, 43.98) --
	( 99.27, 44.12) --
	( 99.49, 44.27) --
	( 99.71, 44.42) --
	( 99.93, 44.58) --
	(100.15, 44.74) --
	(100.37, 44.90) --
	(100.59, 45.06) --
	(100.81, 45.23) --
	(101.03, 45.40) --
	(101.25, 45.58) --
	(101.47, 45.76) --
	(101.68, 45.95) --
	(101.90, 46.15) --
	(102.12, 46.36) --
	(102.34, 46.58) --
	(102.56, 46.81) --
	(102.78, 47.06) --
	(103.00, 47.32) --
	(103.22, 47.60) --
	(103.44, 47.89) --
	(103.66, 48.20) --
	(103.88, 48.52) --
	(104.10, 48.86) --
	(104.32, 49.21) --
	(104.54, 49.57) --
	(104.76, 49.95) --
	(104.98, 50.33) --
	(105.19, 50.72) --
	(105.41, 51.12) --
	(105.63, 51.52) --
	(105.85, 51.93) --
	(106.07, 52.34) --
	(106.29, 52.75) --
	(106.51, 53.17) --
	(106.73, 53.59) --
	(106.95, 54.00) --
	(107.17, 54.43) --
	(107.39, 54.85) --
	(107.61, 55.27) --
	(107.83, 55.70) --
	(108.05, 56.14) --
	(108.27, 56.57) --
	(108.49, 57.02) --
	(108.70, 57.47) --
	(108.92, 57.92) --
	(109.14, 58.39) --
	(109.36, 58.87) --
	(109.58, 59.35) --
	(109.80, 59.85) --
	(110.02, 60.36) --
	(110.24, 60.88) --
	(110.46, 61.41) --
	(110.68, 61.96) --
	(110.90, 62.52) --
	(111.12, 63.09) --
	(111.34, 63.67) --
	(111.56, 64.27) --
	(111.78, 64.87) --
	(112.00, 65.48) --
	(112.21, 66.09) --
	(112.43, 66.71) --
	(112.65, 67.33) --
	(112.87, 67.96) --
	(113.09, 68.58) --
	(113.31, 69.21) --
	(113.53, 69.84) --
	(113.75, 70.47) --
	(113.97, 71.11) --
	(114.19, 71.75) --
	(114.41, 72.40) --
	(114.63, 73.06) --
	(114.85, 73.74) --
	(115.07, 74.43) --
	(115.29, 75.14) --
	(115.51, 75.88) --
	(115.72, 76.65) --
	(115.94, 77.43) --
	(116.16, 78.25) --
	(116.38, 79.08) --
	(116.60, 79.94) --
	(116.82, 80.82) --
	(117.04, 81.71) --
	(117.26, 82.61) --
	(117.48, 83.51) --
	(117.70, 84.41) --
	(117.92, 85.29) --
	(118.14, 86.16) --
	(118.36, 87.01) --
	(118.58, 87.84) --
	(118.80, 88.62) --
	(119.02, 89.38) --
	(119.23, 90.10) --
	(119.45, 90.79) --
	(119.67, 91.45) --
	(119.89, 92.09) --
	(120.11, 92.70) --
	(120.33, 93.30) --
	(120.55, 93.89) --
	(120.77, 94.48) --
	(120.99, 95.08) --
	(121.21, 95.69) --
	(121.43, 96.31) --
	(121.65, 96.95) --
	(121.87, 97.62) --
	(122.09, 98.32) --
	(122.31, 99.05) --
	(122.53, 99.80) --
	(122.74,100.58) --
	(122.96,101.39) --
	(123.18,102.22) --
	(123.40,103.07) --
	(123.62,103.94) --
	(123.84,104.82) --
	(124.06,105.72) --
	(124.28,106.63) --
	(124.50,107.54) --
	(124.72,108.46) --
	(124.94,109.39) --
	(125.16,110.32) --
	(125.38,111.26) --
	(125.60,112.20) --
	(125.82,113.14) --
	(126.04,114.09) --
	(126.25,115.03) --
	(126.47,115.98) --
	(126.69,116.92) --
	(126.91,117.86) --
	(127.13,118.79) --
	(127.35,119.71) --
	(127.57,120.62) --
	(127.79,121.50) --
	(128.01,122.36) --
	(128.23,123.20) --
	(128.45,124.00) --
	(128.67,124.76) --
	(128.89,125.47) --
	(129.11,126.14) --
	(129.33,126.75) --
	(129.55,127.31) --
	(129.76,127.81) --
	(129.98,128.25) --
	(130.20,128.63) --
	(130.42,128.94) --
	(130.64,129.18) --
	(130.86,129.36) --
	(131.08,129.49) --
	(131.30,129.56) --
	(131.52,129.58) --
	(131.74,129.55) --
	(131.96,129.48) --
	(132.18,129.38) --
	(132.40,129.24) --
	(132.62,129.08) --
	(132.84,128.90) --
	(133.06,128.70) --
	(133.27,128.49) --
	(133.49,128.27) --
	(133.71,128.04) --
	(133.93,127.80) --
	(134.15,127.56) --
	(134.37,127.31) --
	(134.59,127.05) --
	(134.81,126.78) --
	(135.03,126.51) --
	(135.25,126.23) --
	(135.47,125.95) --
	(135.69,125.65) --
	(135.91,125.34) --
	(136.13,125.03) --
	(136.35,124.71) --
	(136.57,124.39) --
	(136.78,124.05) --
	(137.00,123.71) --
	(137.22,123.37) --
	(137.44,123.01) --
	(137.66,122.65) --
	(137.88,122.28) --
	(138.10,121.89) --
	(138.32,121.49) --
	(138.54,121.08) --
	(138.76,120.64) --
	(138.98,120.19) --
	(139.20,119.70) --
	(139.42,119.19) --
	(139.64,118.64) --
	(139.86,118.06) --
	(140.07,117.44) --
	(140.29,116.79) --
	(140.51,116.09) --
	(140.73,115.33) --
	(140.95,114.54) --
	(141.17,113.69) --
	(141.39,112.80) --
	(141.61,111.86) --
	(141.83,110.88) --
	(142.05,109.85) --
	(142.27,108.79) --
	(142.49,107.69) --
	(142.71,106.56) --
	(142.93,105.42) --
	(143.15,104.25) --
	(143.37,103.09) --
	(143.58,101.92) --
	(143.80,100.76) --
	(144.02, 99.61) --
	(144.24, 98.49) --
	(144.46, 97.40) --
	(144.68, 96.34) --
	(144.90, 95.31) --
	(145.12, 94.32) --
	(145.34, 93.37) --
	(145.56, 92.46) --
	(145.78, 91.58) --
	(146.00, 90.73) --
	(146.22, 89.91) --
	(146.44, 89.11) --
	(146.66, 88.33) --
	(146.88, 87.55) --
	(147.09, 86.79) --
	(147.31, 86.02) --
	(147.53, 85.25) --
	(147.75, 84.47) --
	(147.97, 83.68) --
	(148.19, 82.88) --
	(148.41, 82.07) --
	(148.63, 81.25) --
	(148.85, 80.42) --
	(149.07, 79.58) --
	(149.29, 78.74) --
	(149.51, 77.89) --
	(149.73, 77.04) --
	(149.95, 76.19) --
	(150.17, 75.35) --
	(150.39, 74.50) --
	(150.60, 73.67) --
	(150.82, 72.84) --
	(151.04, 72.02) --
	(151.26, 71.20) --
	(151.48, 70.40) --
	(151.70, 69.61) --
	(151.92, 68.84) --
	(152.14, 68.07) --
	(152.36, 67.32) --
	(152.58, 66.59) --
	(152.80, 65.87) --
	(153.02, 65.17) --
	(153.24, 64.49) --
	(153.46, 63.82) --
	(153.68, 63.17) --
	(153.90, 62.54) --
	(154.11, 61.92) --
	(154.33, 61.33) --
	(154.55, 60.74) --
	(154.77, 60.18) --
	(154.99, 59.62) --
	(155.21, 59.08) --
	(155.43, 58.55) --
	(155.65, 58.02) --
	(155.87, 57.51) --
	(156.09, 57.01) --
	(156.31, 56.52) --
	(156.53, 56.03) --
	(156.75, 55.55) --
	(156.97, 55.08) --
	(157.19, 54.61) --
	(157.41, 54.15) --
	(157.62, 53.70) --
	(157.84, 53.26) --
	(158.06, 52.82) --
	(158.28, 52.39) --
	(158.50, 51.97) --
	(158.72, 51.56) --
	(158.94, 51.16) --
	(159.16, 50.77) --
	(159.38, 50.39) --
	(159.60, 50.02) --
	(159.82, 49.66) --
	(160.04, 49.32) --
	(160.26, 48.98) --
	(160.48, 48.66) --
	(160.70, 48.36) --
	(160.92, 48.07) --
	(161.13, 47.79) --
	(161.35, 47.53) --
	(161.57, 47.29) --
	(161.79, 47.06) --
	(162.01, 46.84) --
	(162.23, 46.64) --
	(162.45, 46.45) --
	(162.67, 46.28) --
	(162.89, 46.11) --
	(163.11, 45.96) --
	(163.33, 45.81) --
	(163.55, 45.66) --
	(163.77, 45.53) --
	(163.99, 45.39) --
	(164.21, 45.26) --
	(164.43, 45.13) --
	(164.64, 45.01) --
	(164.86, 44.88) --
	(165.08, 44.75) --
	(165.30, 44.62) --
	(165.52, 44.50) --
	(165.74, 44.37) --
	(165.96, 44.24) --
	(166.18, 44.12) --
	(166.40, 44.00) --
	(166.62, 43.88) --
	(166.84, 43.76) --
	(167.06, 43.64) --
	(167.28, 43.53) --
	(167.50, 43.42) --
	(167.72, 43.31) --
	(167.94, 43.20) --
	(168.15, 43.09) --
	(168.37, 42.99) --
	(168.59, 42.88) --
	(168.81, 42.78) --
	(169.03, 42.68) --
	(169.25, 42.57) --
	(169.47, 42.47) --
	(169.69, 42.37) --
	(169.91, 42.27) --
	(170.13, 42.16) --
	(170.35, 42.06) --
	(170.57, 41.96) --
	(170.79, 41.87) --
	(171.01, 41.77) --
	(171.23, 41.68) --
	(171.45, 41.59) --
	(171.66, 41.51) --
	(171.88, 41.43) --
	(172.10, 41.36) --
	(172.32, 41.29) --
	(172.54, 41.22) --
	(172.76, 41.16) --
	(172.98, 41.11) --
	(173.20, 41.06) --
	(173.42, 41.01) --
	(173.64, 40.97) --
	(173.86, 40.93) --
	(174.08, 40.89) --
	(174.30, 40.86) --
	(174.52, 40.83) --
	(174.74, 40.80) --
	(174.96, 40.77) --
	(175.17, 40.75) --
	(175.39, 40.73) --
	(175.61, 40.71) --
	(175.83, 40.69) --
	(176.05, 40.67) --
	(176.27, 40.65) --
	(176.49, 40.63) --
	(176.71, 40.62) --
	(176.93, 40.60) --
	(177.15, 40.59) --
	(177.37, 40.58) --
	(177.59, 40.57) --
	(177.81, 40.56) --
	(178.03, 40.55) --
	(178.25, 40.55) --
	(178.47, 40.54) --
	(178.68, 40.54) --
	(178.90, 40.54) --
	(179.12, 40.54) --
	(179.34, 40.54) --
	(179.56, 40.54) --
	(179.78, 40.55) --
	(180.00, 40.55) --
	(180.22, 40.55) --
	(180.44, 40.56) --
	(180.66, 40.56) --
	(180.88, 40.57) --
	(181.10, 40.57) --
	(181.32, 40.57) --
	(181.54, 40.57) --
	(181.76, 40.57) --
	(181.98, 40.57) --
	(182.19, 40.57) --
	(182.41, 40.57) --
	(182.63, 40.57) --
	(182.85, 40.56) --
	(183.07, 40.56) --
	(183.29, 40.55) --
	(183.51, 40.54) --
	(183.73, 40.54) --
	(183.95, 40.53) --
	(184.17, 40.52) --
	(184.39, 40.52) --
	(184.61, 40.51) --
	(184.83, 40.50) --
	(185.05, 40.50) --
	(185.27, 40.49) --
	(185.49, 40.49) --
	(185.70, 40.48) --
	(185.92, 40.48) --
	(186.14, 40.48) --
	(186.36, 40.48) --
	(186.58, 40.47) --
	(186.80, 40.47) --
	(187.02, 40.47) --
	(187.24, 40.47) --
	(187.46, 40.47) --
	(187.68, 40.47) --
	(187.90, 40.47) --
	(188.12, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_e_Pars11_noylabel.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 13:27:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.25, 40.47) --
	( 77.47, 40.47) --
	( 77.68, 40.47) --
	( 77.90, 40.47) --
	( 78.12, 40.47) --
	( 78.34, 40.47) --
	( 78.55, 40.47) --
	( 78.77, 40.47) --
	( 78.99, 40.47) --
	( 79.20, 40.48) --
	( 79.42, 40.48) --
	( 79.64, 40.48) --
	( 79.86, 40.49) --
	( 80.07, 40.49) --
	( 80.29, 40.50) --
	( 80.51, 40.50) --
	( 80.72, 40.51) --
	( 80.94, 40.52) --
	( 81.16, 40.52) --
	( 81.37, 40.53) --
	( 81.59, 40.54) --
	( 81.81, 40.54) --
	( 82.03, 40.55) --
	( 82.24, 40.56) --
	( 82.46, 40.56) --
	( 82.68, 40.57) --
	( 82.89, 40.57) --
	( 83.11, 40.58) --
	( 83.33, 40.58) --
	( 83.54, 40.58) --
	( 83.76, 40.58) --
	( 83.98, 40.58) --
	( 84.20, 40.58) --
	( 84.41, 40.58) --
	( 84.63, 40.58) --
	( 84.85, 40.58) --
	( 85.06, 40.58) --
	( 85.28, 40.58) --
	( 85.50, 40.58) --
	( 85.72, 40.58) --
	( 85.93, 40.59) --
	( 86.15, 40.59) --
	( 86.37, 40.59) --
	( 86.58, 40.60) --
	( 86.80, 40.60) --
	( 87.02, 40.61) --
	( 87.23, 40.62) --
	( 87.45, 40.63) --
	( 87.67, 40.64) --
	( 87.89, 40.65) --
	( 88.10, 40.66) --
	( 88.32, 40.68) --
	( 88.54, 40.70) --
	( 88.75, 40.72) --
	( 88.97, 40.74) --
	( 89.19, 40.76) --
	( 89.41, 40.79) --
	( 89.62, 40.82) --
	( 89.84, 40.86) --
	( 90.06, 40.90) --
	( 90.27, 40.94) --
	( 90.49, 40.99) --
	( 90.71, 41.04) --
	( 90.92, 41.09) --
	( 91.14, 41.15) --
	( 91.36, 41.21) --
	( 91.58, 41.28) --
	( 91.79, 41.35) --
	( 92.01, 41.43) --
	( 92.23, 41.50) --
	( 92.44, 41.58) --
	( 92.66, 41.66) --
	( 92.88, 41.74) --
	( 93.10, 41.83) --
	( 93.31, 41.91) --
	( 93.53, 42.00) --
	( 93.75, 42.08) --
	( 93.96, 42.17) --
	( 94.18, 42.25) --
	( 94.40, 42.34) --
	( 94.61, 42.42) --
	( 94.83, 42.50) --
	( 95.05, 42.59) --
	( 95.27, 42.67) --
	( 95.48, 42.75) --
	( 95.70, 42.83) --
	( 95.92, 42.91) --
	( 96.13, 42.99) --
	( 96.35, 43.07) --
	( 96.57, 43.15) --
	( 96.78, 43.22) --
	( 97.00, 43.30) --
	( 97.22, 43.37) --
	( 97.44, 43.44) --
	( 97.65, 43.52) --
	( 97.87, 43.60) --
	( 98.09, 43.68) --
	( 98.30, 43.76) --
	( 98.52, 43.85) --
	( 98.74, 43.94) --
	( 98.96, 44.04) --
	( 99.17, 44.15) --
	( 99.39, 44.27) --
	( 99.61, 44.41) --
	( 99.82, 44.55) --
	(100.04, 44.72) --
	(100.26, 44.89) --
	(100.47, 45.09) --
	(100.69, 45.30) --
	(100.91, 45.52) --
	(101.13, 45.76) --
	(101.34, 46.02) --
	(101.56, 46.29) --
	(101.78, 46.57) --
	(101.99, 46.87) --
	(102.21, 47.18) --
	(102.43, 47.49) --
	(102.65, 47.82) --
	(102.86, 48.15) --
	(103.08, 48.49) --
	(103.30, 48.83) --
	(103.51, 49.18) --
	(103.73, 49.53) --
	(103.95, 49.88) --
	(104.16, 50.23) --
	(104.38, 50.59) --
	(104.60, 50.94) --
	(104.82, 51.30) --
	(105.03, 51.67) --
	(105.25, 52.03) --
	(105.47, 52.40) --
	(105.68, 52.77) --
	(105.90, 53.14) --
	(106.12, 53.52) --
	(106.34, 53.90) --
	(106.55, 54.28) --
	(106.77, 54.68) --
	(106.99, 55.07) --
	(107.20, 55.48) --
	(107.42, 55.88) --
	(107.64, 56.30) --
	(107.85, 56.71) --
	(108.07, 57.14) --
	(108.29, 57.57) --
	(108.51, 58.00) --
	(108.72, 58.44) --
	(108.94, 58.88) --
	(109.16, 59.33) --
	(109.37, 59.78) --
	(109.59, 60.24) --
	(109.81, 60.71) --
	(110.03, 61.19) --
	(110.24, 61.67) --
	(110.46, 62.17) --
	(110.68, 62.68) --
	(110.89, 63.20) --
	(111.11, 63.73) --
	(111.33, 64.28) --
	(111.54, 64.85) --
	(111.76, 65.43) --
	(111.98, 66.03) --
	(112.20, 66.65) --
	(112.41, 67.29) --
	(112.63, 67.94) --
	(112.85, 68.62) --
	(113.06, 69.32) --
	(113.28, 70.04) --
	(113.50, 70.78) --
	(113.71, 71.54) --
	(113.93, 72.33) --
	(114.15, 73.13) --
	(114.37, 73.96) --
	(114.58, 74.80) --
	(114.80, 75.66) --
	(115.02, 76.53) --
	(115.23, 77.41) --
	(115.45, 78.30) --
	(115.67, 79.19) --
	(115.89, 80.08) --
	(116.10, 80.96) --
	(116.32, 81.84) --
	(116.54, 82.72) --
	(116.75, 83.58) --
	(116.97, 84.42) --
	(117.19, 85.26) --
	(117.40, 86.08) --
	(117.62, 86.88) --
	(117.84, 87.67) --
	(118.06, 88.45) --
	(118.27, 89.21) --
	(118.49, 89.96) --
	(118.71, 90.70) --
	(118.92, 91.43) --
	(119.14, 92.15) --
	(119.36, 92.87) --
	(119.58, 93.58) --
	(119.79, 94.29) --
	(120.01, 94.99) --
	(120.23, 95.70) --
	(120.44, 96.41) --
	(120.66, 97.13) --
	(120.88, 97.85) --
	(121.09, 98.57) --
	(121.31, 99.31) --
	(121.53,100.06) --
	(121.75,100.82) --
	(121.96,101.59) --
	(122.18,102.38) --
	(122.40,103.17) --
	(122.61,103.98) --
	(122.83,104.79) --
	(123.05,105.62) --
	(123.27,106.44) --
	(123.48,107.27) --
	(123.70,108.10) --
	(123.92,108.93) --
	(124.13,109.76) --
	(124.35,110.59) --
	(124.57,111.41) --
	(124.78,112.22) --
	(125.00,113.03) --
	(125.22,113.83) --
	(125.44,114.63) --
	(125.65,115.43) --
	(125.87,116.22) --
	(126.09,117.02) --
	(126.30,117.81) --
	(126.52,118.60) --
	(126.74,119.38) --
	(126.95,120.17) --
	(127.17,120.94) --
	(127.39,121.71) --
	(127.61,122.46) --
	(127.82,123.20) --
	(128.04,123.90) --
	(128.26,124.58) --
	(128.47,125.22) --
	(128.69,125.82) --
	(128.91,126.37) --
	(129.13,126.87) --
	(129.34,127.31) --
	(129.56,127.69) --
	(129.78,127.99) --
	(129.99,128.24) --
	(130.21,128.41) --
	(130.43,128.53) --
	(130.64,128.58) --
	(130.86,128.58) --
	(131.08,128.52) --
	(131.30,128.41) --
	(131.51,128.26) --
	(131.73,128.08) --
	(131.95,127.87) --
	(132.16,127.65) --
	(132.38,127.43) --
	(132.60,127.20) --
	(132.82,126.97) --
	(133.03,126.76) --
	(133.25,126.56) --
	(133.47,126.37) --
	(133.68,126.20) --
	(133.90,126.05) --
	(134.12,125.91) --
	(134.33,125.79) --
	(134.55,125.67) --
	(134.77,125.55) --
	(134.99,125.43) --
	(135.20,125.30) --
	(135.42,125.16) --
	(135.64,125.00) --
	(135.85,124.82) --
	(136.07,124.61) --
	(136.29,124.37) --
	(136.51,124.10) --
	(136.72,123.80) --
	(136.94,123.48) --
	(137.16,123.12) --
	(137.37,122.74) --
	(137.59,122.33) --
	(137.81,121.89) --
	(138.02,121.42) --
	(138.24,120.93) --
	(138.46,120.41) --
	(138.68,119.87) --
	(138.89,119.30) --
	(139.11,118.70) --
	(139.33,118.07) --
	(139.54,117.41) --
	(139.76,116.71) --
	(139.98,115.98) --
	(140.19,115.20) --
	(140.41,114.39) --
	(140.63,113.53) --
	(140.85,112.63) --
	(141.06,111.69) --
	(141.28,110.71) --
	(141.50,109.69) --
	(141.71,108.63) --
	(141.93,107.55) --
	(142.15,106.44) --
	(142.37,105.32) --
	(142.58,104.18) --
	(142.80,103.03) --
	(143.02,101.88) --
	(143.23,100.74) --
	(143.45, 99.61) --
	(143.67, 98.50) --
	(143.88, 97.40) --
	(144.10, 96.33) --
	(144.32, 95.29) --
	(144.54, 94.27) --
	(144.75, 93.29) --
	(144.97, 92.34) --
	(145.19, 91.42) --
	(145.40, 90.52) --
	(145.62, 89.65) --
	(145.84, 88.81) --
	(146.06, 87.99) --
	(146.27, 87.19) --
	(146.49, 86.41) --
	(146.71, 85.63) --
	(146.92, 84.87) --
	(147.14, 84.11) --
	(147.36, 83.36) --
	(147.57, 82.61) --
	(147.79, 81.86) --
	(148.01, 81.10) --
	(148.23, 80.33) --
	(148.44, 79.56) --
	(148.66, 78.77) --
	(148.88, 77.98) --
	(149.09, 77.17) --
	(149.31, 76.36) --
	(149.53, 75.53) --
	(149.75, 74.70) --
	(149.96, 73.86) --
	(150.18, 73.01) --
	(150.40, 72.16) --
	(150.61, 71.31) --
	(150.83, 70.46) --
	(151.05, 69.61) --
	(151.26, 68.78) --
	(151.48, 67.95) --
	(151.70, 67.15) --
	(151.92, 66.36) --
	(152.13, 65.59) --
	(152.35, 64.84) --
	(152.57, 64.12) --
	(152.78, 63.43) --
	(153.00, 62.77) --
	(153.22, 62.14) --
	(153.44, 61.53) --
	(153.65, 60.95) --
	(153.87, 60.40) --
	(154.09, 59.87) --
	(154.30, 59.37) --
	(154.52, 58.88) --
	(154.74, 58.42) --
	(154.95, 57.97) --
	(155.17, 57.53) --
	(155.39, 57.11) --
	(155.61, 56.70) --
	(155.82, 56.30) --
	(156.04, 55.90) --
	(156.26, 55.51) --
	(156.47, 55.13) --
	(156.69, 54.76) --
	(156.91, 54.38) --
	(157.12, 54.01) --
	(157.34, 53.64) --
	(157.56, 53.27) --
	(157.78, 52.91) --
	(157.99, 52.54) --
	(158.21, 52.17) --
	(158.43, 51.80) --
	(158.64, 51.43) --
	(158.86, 51.06) --
	(159.08, 50.70) --
	(159.30, 50.33) --
	(159.51, 49.97) --
	(159.73, 49.62) --
	(159.95, 49.27) --
	(160.16, 48.93) --
	(160.38, 48.60) --
	(160.60, 48.28) --
	(160.81, 47.97) --
	(161.03, 47.68) --
	(161.25, 47.39) --
	(161.47, 47.12) --
	(161.68, 46.86) --
	(161.90, 46.62) --
	(162.12, 46.38) --
	(162.33, 46.16) --
	(162.55, 45.95) --
	(162.77, 45.75) --
	(162.99, 45.55) --
	(163.20, 45.37) --
	(163.42, 45.20) --
	(163.64, 45.03) --
	(163.85, 44.87) --
	(164.07, 44.72) --
	(164.29, 44.58) --
	(164.50, 44.44) --
	(164.72, 44.32) --
	(164.94, 44.19) --
	(165.16, 44.08) --
	(165.37, 43.96) --
	(165.59, 43.86) --
	(165.81, 43.76) --
	(166.02, 43.66) --
	(166.24, 43.57) --
	(166.46, 43.48) --
	(166.68, 43.39) --
	(166.89, 43.30) --
	(167.11, 43.22) --
	(167.33, 43.14) --
	(167.54, 43.05) --
	(167.76, 42.97) --
	(167.98, 42.89) --
	(168.19, 42.80) --
	(168.41, 42.72) --
	(168.63, 42.63) --
	(168.85, 42.54) --
	(169.06, 42.45) --
	(169.28, 42.36) --
	(169.50, 42.27) --
	(169.71, 42.17) --
	(169.93, 42.07) --
	(170.15, 41.97) --
	(170.36, 41.88) --
	(170.58, 41.78) --
	(170.80, 41.68) --
	(171.02, 41.59) --
	(171.23, 41.49) --
	(171.45, 41.41) --
	(171.67, 41.32) --
	(171.88, 41.24) --
	(172.10, 41.17) --
	(172.32, 41.10) --
	(172.54, 41.04) --
	(172.75, 40.99) --
	(172.97, 40.94) --
	(173.19, 40.90) --
	(173.40, 40.87) --
	(173.62, 40.84) --
	(173.84, 40.81) --
	(174.05, 40.79) --
	(174.27, 40.77) --
	(174.49, 40.75) --
	(174.71, 40.74) --
	(174.92, 40.73) --
	(175.14, 40.72) --
	(175.36, 40.71) --
	(175.57, 40.69) --
	(175.79, 40.68) --
	(176.01, 40.67) --
	(176.23, 40.66) --
	(176.44, 40.65) --
	(176.66, 40.64) --
	(176.88, 40.62) --
	(177.09, 40.61) --
	(177.31, 40.60) --
	(177.53, 40.59) --
	(177.74, 40.58) --
	(177.96, 40.57) --
	(178.18, 40.56) --
	(178.40, 40.56) --
	(178.61, 40.55) --
	(178.83, 40.55) --
	(179.05, 40.55) --
	(179.26, 40.55) --
	(179.48, 40.55) --
	(179.70, 40.55) --
	(179.92, 40.55) --
	(180.13, 40.55) --
	(180.35, 40.56) --
	(180.57, 40.56) --
	(180.78, 40.57) --
	(181.00, 40.57) --
	(181.22, 40.57) --
	(181.43, 40.57) --
	(181.65, 40.57) --
	(181.87, 40.57) --
	(182.09, 40.57) --
	(182.30, 40.57) --
	(182.52, 40.57) --
	(182.74, 40.56) --
	(182.95, 40.56) --
	(183.17, 40.55) --
	(183.39, 40.55) --
	(183.60, 40.54) --
	(183.82, 40.54) --
	(184.04, 40.53) --
	(184.26, 40.52) --
	(184.47, 40.52) --
	(184.69, 40.51) --
	(184.91, 40.50) --
	(185.12, 40.50) --
	(185.34, 40.49) --
	(185.56, 40.49) --
	(185.78, 40.48) --
	(185.99, 40.48) --
	(186.21, 40.48) --
	(186.43, 40.47) --
	(186.64, 40.47) --
	(186.86, 40.47) --
	(187.08, 40.47) --
	(187.29, 40.47) --
	(187.51, 40.47) --
	(187.73, 40.47) --
	(187.95, 40.47) --
	(188.16, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 37.20) -- ( 73.74, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20, 37.20) -- (103.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 37.20) -- (162.14, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.60, 37.20) -- (191.60, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.02, 40.47) --
	( 76.24, 40.47) --
	( 76.46, 40.47) --
	( 76.68, 40.47) --
	( 76.90, 40.47) --
	( 77.12, 40.47) --
	( 77.33, 40.47) --
	( 77.55, 40.47) --
	( 77.77, 40.48) --
	( 77.99, 40.48) --
	( 78.21, 40.48) --
	( 78.43, 40.48) --
	( 78.65, 40.49) --
	( 78.87, 40.49) --
	( 79.09, 40.50) --
	( 79.31, 40.50) --
	( 79.53, 40.51) --
	( 79.75, 40.52) --
	( 79.97, 40.52) --
	( 80.19, 40.53) --
	( 80.41, 40.54) --
	( 80.63, 40.54) --
	( 80.84, 40.55) --
	( 81.06, 40.56) --
	( 81.28, 40.56) --
	( 81.50, 40.57) --
	( 81.72, 40.57) --
	( 81.94, 40.57) --
	( 82.16, 40.57) --
	( 82.38, 40.57) --
	( 82.60, 40.57) --
	( 82.82, 40.57) --
	( 83.04, 40.57) --
	( 83.26, 40.56) --
	( 83.48, 40.56) --
	( 83.70, 40.55) --
	( 83.92, 40.54) --
	( 84.13, 40.54) --
	( 84.35, 40.53) --
	( 84.57, 40.52) --
	( 84.79, 40.52) --
	( 85.01, 40.51) --
	( 85.23, 40.51) --
	( 85.45, 40.50) --
	( 85.67, 40.50) --
	( 85.89, 40.49) --
	( 86.11, 40.49) --
	( 86.33, 40.49) --
	( 86.55, 40.48) --
	( 86.77, 40.48) --
	( 86.99, 40.49) --
	( 87.21, 40.49) --
	( 87.43, 40.49) --
	( 87.64, 40.50) --
	( 87.86, 40.50) --
	( 88.08, 40.51) --
	( 88.30, 40.52) --
	( 88.52, 40.54) --
	( 88.74, 40.56) --
	( 88.96, 40.58) --
	( 89.18, 40.60) --
	( 89.40, 40.63) --
	( 89.62, 40.66) --
	( 89.84, 40.70) --
	( 90.06, 40.74) --
	( 90.28, 40.78) --
	( 90.50, 40.83) --
	( 90.72, 40.89) --
	( 90.94, 40.95) --
	( 91.15, 41.01) --
	( 91.37, 41.08) --
	( 91.59, 41.15) --
	( 91.81, 41.22) --
	( 92.03, 41.30) --
	( 92.25, 41.37) --
	( 92.47, 41.45) --
	( 92.69, 41.52) --
	( 92.91, 41.60) --
	( 93.13, 41.67) --
	( 93.35, 41.74) --
	( 93.57, 41.81) --
	( 93.79, 41.87) --
	( 94.01, 41.94) --
	( 94.23, 42.00) --
	( 94.45, 42.06) --
	( 94.66, 42.11) --
	( 94.88, 42.17) --
	( 95.10, 42.23) --
	( 95.32, 42.29) --
	( 95.54, 42.35) --
	( 95.76, 42.41) --
	( 95.98, 42.48) --
	( 96.20, 42.55) --
	( 96.42, 42.62) --
	( 96.64, 42.70) --
	( 96.86, 42.79) --
	( 97.08, 42.88) --
	( 97.30, 42.98) --
	( 97.52, 43.09) --
	( 97.74, 43.20) --
	( 97.96, 43.32) --
	( 98.17, 43.44) --
	( 98.39, 43.57) --
	( 98.61, 43.70) --
	( 98.83, 43.84) --
	( 99.05, 43.98) --
	( 99.27, 44.12) --
	( 99.49, 44.27) --
	( 99.71, 44.42) --
	( 99.93, 44.58) --
	(100.15, 44.74) --
	(100.37, 44.90) --
	(100.59, 45.06) --
	(100.81, 45.23) --
	(101.03, 45.40) --
	(101.25, 45.58) --
	(101.47, 45.76) --
	(101.68, 45.95) --
	(101.90, 46.15) --
	(102.12, 46.36) --
	(102.34, 46.58) --
	(102.56, 46.81) --
	(102.78, 47.06) --
	(103.00, 47.32) --
	(103.22, 47.60) --
	(103.44, 47.89) --
	(103.66, 48.20) --
	(103.88, 48.52) --
	(104.10, 48.86) --
	(104.32, 49.21) --
	(104.54, 49.57) --
	(104.76, 49.95) --
	(104.98, 50.33) --
	(105.19, 50.72) --
	(105.41, 51.12) --
	(105.63, 51.52) --
	(105.85, 51.93) --
	(106.07, 52.34) --
	(106.29, 52.75) --
	(106.51, 53.17) --
	(106.73, 53.59) --
	(106.95, 54.00) --
	(107.17, 54.43) --
	(107.39, 54.85) --
	(107.61, 55.27) --
	(107.83, 55.70) --
	(108.05, 56.14) --
	(108.27, 56.57) --
	(108.49, 57.02) --
	(108.70, 57.47) --
	(108.92, 57.92) --
	(109.14, 58.39) --
	(109.36, 58.87) --
	(109.58, 59.35) --
	(109.80, 59.85) --
	(110.02, 60.36) --
	(110.24, 60.88) --
	(110.46, 61.41) --
	(110.68, 61.96) --
	(110.90, 62.52) --
	(111.12, 63.09) --
	(111.34, 63.67) --
	(111.56, 64.27) --
	(111.78, 64.87) --
	(112.00, 65.48) --
	(112.21, 66.09) --
	(112.43, 66.71) --
	(112.65, 67.33) --
	(112.87, 67.96) --
	(113.09, 68.58) --
	(113.31, 69.21) --
	(113.53, 69.84) --
	(113.75, 70.47) --
	(113.97, 71.11) --
	(114.19, 71.75) --
	(114.41, 72.40) --
	(114.63, 73.06) --
	(114.85, 73.74) --
	(115.07, 74.43) --
	(115.29, 75.14) --
	(115.51, 75.88) --
	(115.72, 76.65) --
	(115.94, 77.43) --
	(116.16, 78.25) --
	(116.38, 79.08) --
	(116.60, 79.94) --
	(116.82, 80.82) --
	(117.04, 81.71) --
	(117.26, 82.61) --
	(117.48, 83.51) --
	(117.70, 84.41) --
	(117.92, 85.29) --
	(118.14, 86.16) --
	(118.36, 87.01) --
	(118.58, 87.84) --
	(118.80, 88.62) --
	(119.02, 89.38) --
	(119.23, 90.10) --
	(119.45, 90.79) --
	(119.67, 91.45) --
	(119.89, 92.09) --
	(120.11, 92.70) --
	(120.33, 93.30) --
	(120.55, 93.89) --
	(120.77, 94.48) --
	(120.99, 95.08) --
	(121.21, 95.69) --
	(121.43, 96.31) --
	(121.65, 96.95) --
	(121.87, 97.62) --
	(122.09, 98.32) --
	(122.31, 99.05) --
	(122.53, 99.80) --
	(122.74,100.58) --
	(122.96,101.39) --
	(123.18,102.22) --
	(123.40,103.07) --
	(123.62,103.94) --
	(123.84,104.82) --
	(124.06,105.72) --
	(124.28,106.63) --
	(124.50,107.54) --
	(124.72,108.46) --
	(124.94,109.39) --
	(125.16,110.32) --
	(125.38,111.26) --
	(125.60,112.20) --
	(125.82,113.14) --
	(126.04,114.09) --
	(126.25,115.03) --
	(126.47,115.98) --
	(126.69,116.92) --
	(126.91,117.86) --
	(127.13,118.79) --
	(127.35,119.71) --
	(127.57,120.62) --
	(127.79,121.50) --
	(128.01,122.36) --
	(128.23,123.20) --
	(128.45,124.00) --
	(128.67,124.76) --
	(128.89,125.47) --
	(129.11,126.14) --
	(129.33,126.75) --
	(129.55,127.31) --
	(129.76,127.81) --
	(129.98,128.25) --
	(130.20,128.63) --
	(130.42,128.94) --
	(130.64,129.18) --
	(130.86,129.36) --
	(131.08,129.49) --
	(131.30,129.56) --
	(131.52,129.58) --
	(131.74,129.55) --
	(131.96,129.48) --
	(132.18,129.38) --
	(132.40,129.24) --
	(132.62,129.08) --
	(132.84,128.90) --
	(133.06,128.70) --
	(133.27,128.49) --
	(133.49,128.27) --
	(133.71,128.04) --
	(133.93,127.80) --
	(134.15,127.56) --
	(134.37,127.31) --
	(134.59,127.05) --
	(134.81,126.78) --
	(135.03,126.51) --
	(135.25,126.23) --
	(135.47,125.95) --
	(135.69,125.65) --
	(135.91,125.34) --
	(136.13,125.03) --
	(136.35,124.71) --
	(136.57,124.39) --
	(136.78,124.05) --
	(137.00,123.71) --
	(137.22,123.37) --
	(137.44,123.01) --
	(137.66,122.65) --
	(137.88,122.28) --
	(138.10,121.89) --
	(138.32,121.49) --
	(138.54,121.08) --
	(138.76,120.64) --
	(138.98,120.19) --
	(139.20,119.70) --
	(139.42,119.19) --
	(139.64,118.64) --
	(139.86,118.06) --
	(140.07,117.44) --
	(140.29,116.79) --
	(140.51,116.09) --
	(140.73,115.33) --
	(140.95,114.54) --
	(141.17,113.69) --
	(141.39,112.80) --
	(141.61,111.86) --
	(141.83,110.88) --
	(142.05,109.85) --
	(142.27,108.79) --
	(142.49,107.69) --
	(142.71,106.56) --
	(142.93,105.42) --
	(143.15,104.25) --
	(143.37,103.09) --
	(143.58,101.92) --
	(143.80,100.76) --
	(144.02, 99.61) --
	(144.24, 98.49) --
	(144.46, 97.40) --
	(144.68, 96.34) --
	(144.90, 95.31) --
	(145.12, 94.32) --
	(145.34, 93.37) --
	(145.56, 92.46) --
	(145.78, 91.58) --
	(146.00, 90.73) --
	(146.22, 89.91) --
	(146.44, 89.11) --
	(146.66, 88.33) --
	(146.88, 87.55) --
	(147.09, 86.79) --
	(147.31, 86.02) --
	(147.53, 85.25) --
	(147.75, 84.47) --
	(147.97, 83.68) --
	(148.19, 82.88) --
	(148.41, 82.07) --
	(148.63, 81.25) --
	(148.85, 80.42) --
	(149.07, 79.58) --
	(149.29, 78.74) --
	(149.51, 77.89) --
	(149.73, 77.04) --
	(149.95, 76.19) --
	(150.17, 75.35) --
	(150.39, 74.50) --
	(150.60, 73.67) --
	(150.82, 72.84) --
	(151.04, 72.02) --
	(151.26, 71.20) --
	(151.48, 70.40) --
	(151.70, 69.61) --
	(151.92, 68.84) --
	(152.14, 68.07) --
	(152.36, 67.32) --
	(152.58, 66.59) --
	(152.80, 65.87) --
	(153.02, 65.17) --
	(153.24, 64.49) --
	(153.46, 63.82) --
	(153.68, 63.17) --
	(153.90, 62.54) --
	(154.11, 61.92) --
	(154.33, 61.33) --
	(154.55, 60.74) --
	(154.77, 60.18) --
	(154.99, 59.62) --
	(155.21, 59.08) --
	(155.43, 58.55) --
	(155.65, 58.02) --
	(155.87, 57.51) --
	(156.09, 57.01) --
	(156.31, 56.52) --
	(156.53, 56.03) --
	(156.75, 55.55) --
	(156.97, 55.08) --
	(157.19, 54.61) --
	(157.41, 54.15) --
	(157.62, 53.70) --
	(157.84, 53.26) --
	(158.06, 52.82) --
	(158.28, 52.39) --
	(158.50, 51.97) --
	(158.72, 51.56) --
	(158.94, 51.16) --
	(159.16, 50.77) --
	(159.38, 50.39) --
	(159.60, 50.02) --
	(159.82, 49.66) --
	(160.04, 49.32) --
	(160.26, 48.98) --
	(160.48, 48.66) --
	(160.70, 48.36) --
	(160.92, 48.07) --
	(161.13, 47.79) --
	(161.35, 47.53) --
	(161.57, 47.29) --
	(161.79, 47.06) --
	(162.01, 46.84) --
	(162.23, 46.64) --
	(162.45, 46.45) --
	(162.67, 46.28) --
	(162.89, 46.11) --
	(163.11, 45.96) --
	(163.33, 45.81) --
	(163.55, 45.66) --
	(163.77, 45.53) --
	(163.99, 45.39) --
	(164.21, 45.26) --
	(164.43, 45.13) --
	(164.64, 45.01) --
	(164.86, 44.88) --
	(165.08, 44.75) --
	(165.30, 44.62) --
	(165.52, 44.50) --
	(165.74, 44.37) --
	(165.96, 44.24) --
	(166.18, 44.12) --
	(166.40, 44.00) --
	(166.62, 43.88) --
	(166.84, 43.76) --
	(167.06, 43.64) --
	(167.28, 43.53) --
	(167.50, 43.42) --
	(167.72, 43.31) --
	(167.94, 43.20) --
	(168.15, 43.09) --
	(168.37, 42.99) --
	(168.59, 42.88) --
	(168.81, 42.78) --
	(169.03, 42.68) --
	(169.25, 42.57) --
	(169.47, 42.47) --
	(169.69, 42.37) --
	(169.91, 42.27) --
	(170.13, 42.16) --
	(170.35, 42.06) --
	(170.57, 41.96) --
	(170.79, 41.87) --
	(171.01, 41.77) --
	(171.23, 41.68) --
	(171.45, 41.59) --
	(171.66, 41.51) --
	(171.88, 41.43) --
	(172.10, 41.36) --
	(172.32, 41.29) --
	(172.54, 41.22) --
	(172.76, 41.16) --
	(172.98, 41.11) --
	(173.20, 41.06) --
	(173.42, 41.01) --
	(173.64, 40.97) --
	(173.86, 40.93) --
	(174.08, 40.89) --
	(174.30, 40.86) --
	(174.52, 40.83) --
	(174.74, 40.80) --
	(174.96, 40.77) --
	(175.17, 40.75) --
	(175.39, 40.73) --
	(175.61, 40.71) --
	(175.83, 40.69) --
	(176.05, 40.67) --
	(176.27, 40.65) --
	(176.49, 40.63) --
	(176.71, 40.62) --
	(176.93, 40.60) --
	(177.15, 40.59) --
	(177.37, 40.58) --
	(177.59, 40.57) --
	(177.81, 40.56) --
	(178.03, 40.55) --
	(178.25, 40.55) --
	(178.47, 40.54) --
	(178.68, 40.54) --
	(178.90, 40.54) --
	(179.12, 40.54) --
	(179.34, 40.54) --
	(179.56, 40.54) --
	(179.78, 40.55) --
	(180.00, 40.55) --
	(180.22, 40.55) --
	(180.44, 40.56) --
	(180.66, 40.56) --
	(180.88, 40.57) --
	(181.10, 40.57) --
	(181.32, 40.57) --
	(181.54, 40.57) --
	(181.76, 40.57) --
	(181.98, 40.57) --
	(182.19, 40.57) --
	(182.41, 40.57) --
	(182.63, 40.57) --
	(182.85, 40.56) --
	(183.07, 40.56) --
	(183.29, 40.55) --
	(183.51, 40.54) --
	(183.73, 40.54) --
	(183.95, 40.53) --
	(184.17, 40.52) --
	(184.39, 40.52) --
	(184.61, 40.51) --
	(184.83, 40.50) --
	(185.05, 40.50) --
	(185.27, 40.49) --
	(185.49, 40.49) --
	(185.70, 40.48) --
	(185.92, 40.48) --
	(186.14, 40.48) --
	(186.36, 40.48) --
	(186.58, 40.47) --
	(186.80, 40.47) --
	(187.02, 40.47) --
	(187.24, 40.47) --
	(187.46, 40.47) --
	(187.68, 40.47) --
	(187.90, 40.47) --
	(188.12, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.67,  0.00) -- (132.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_e_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 30.72, 40.47) --
	( 31.13, 40.47) --
	( 31.53, 40.47) --
	( 31.94, 40.47) --
	( 32.34, 40.47) --
	( 32.75, 40.47) --
	( 33.15, 40.47) --
	( 33.55, 40.47) --
	( 33.96, 40.47) --
	( 34.36, 40.48) --
	( 34.77, 40.48) --
	( 35.17, 40.48) --
	( 35.58, 40.49) --
	( 35.98, 40.49) --
	( 36.39, 40.50) --
	( 36.79, 40.50) --
	( 37.20, 40.51) --
	( 37.60, 40.51) --
	( 38.01, 40.52) --
	( 38.41, 40.53) --
	( 38.82, 40.53) --
	( 39.22, 40.54) --
	( 39.63, 40.55) --
	( 40.03, 40.55) --
	( 40.43, 40.56) --
	( 40.84, 40.56) --
	( 41.24, 40.56) --
	( 41.65, 40.57) --
	( 42.05, 40.57) --
	( 42.46, 40.57) --
	( 42.86, 40.57) --
	( 43.27, 40.57) --
	( 43.67, 40.57) --
	( 44.08, 40.57) --
	( 44.48, 40.57) --
	( 44.89, 40.57) --
	( 45.29, 40.57) --
	( 45.70, 40.57) --
	( 46.10, 40.57) --
	( 46.51, 40.57) --
	( 46.91, 40.57) --
	( 47.31, 40.57) --
	( 47.72, 40.57) --
	( 48.12, 40.57) --
	( 48.53, 40.58) --
	( 48.93, 40.58) --
	( 49.34, 40.59) --
	( 49.74, 40.60) --
	( 50.15, 40.60) --
	( 50.55, 40.61) --
	( 50.96, 40.62) --
	( 51.36, 40.64) --
	( 51.77, 40.65) --
	( 52.17, 40.67) --
	( 52.58, 40.69) --
	( 52.98, 40.72) --
	( 53.39, 40.75) --
	( 53.79, 40.79) --
	( 54.19, 40.83) --
	( 54.60, 40.88) --
	( 55.00, 40.93) --
	( 55.41, 40.99) --
	( 55.81, 41.05) --
	( 56.22, 41.12) --
	( 56.62, 41.20) --
	( 57.03, 41.28) --
	( 57.43, 41.36) --
	( 57.84, 41.44) --
	( 58.24, 41.52) --
	( 58.65, 41.60) --
	( 59.05, 41.68) --
	( 59.46, 41.76) --
	( 59.86, 41.83) --
	( 60.27, 41.90) --
	( 60.67, 41.95) --
	( 61.07, 42.01) --
	( 61.48, 42.05) --
	( 61.88, 42.09) --
	( 62.29, 42.12) --
	( 62.69, 42.14) --
	( 63.10, 42.16) --
	( 63.50, 42.17) --
	( 63.91, 42.18) --
	( 64.31, 42.19) --
	( 64.72, 42.20) --
	( 65.12, 42.21) --
	( 65.53, 42.23) --
	( 65.93, 42.25) --
	( 66.34, 42.27) --
	( 66.74, 42.30) --
	( 67.15, 42.35) --
	( 67.55, 42.40) --
	( 67.95, 42.46) --
	( 68.36, 42.53) --
	( 68.76, 42.61) --
	( 69.17, 42.70) --
	( 69.57, 42.81) --
	( 69.98, 42.93) --
	( 70.38, 43.05) --
	( 70.79, 43.19) --
	( 71.19, 43.34) --
	( 71.60, 43.50) --
	( 72.00, 43.67) --
	( 72.41, 43.85) --
	( 72.81, 44.04) --
	( 73.22, 44.24) --
	( 73.62, 44.44) --
	( 74.03, 44.66) --
	( 74.43, 44.88) --
	( 74.83, 45.11) --
	( 75.24, 45.35) --
	( 75.64, 45.60) --
	( 76.05, 45.85) --
	( 76.45, 46.11) --
	( 76.86, 46.37) --
	( 77.26, 46.64) --
	( 77.67, 46.92) --
	( 78.07, 47.20) --
	( 78.48, 47.48) --
	( 78.88, 47.77) --
	( 79.29, 48.06) --
	( 79.69, 48.35) --
	( 80.10, 48.64) --
	( 80.50, 48.94) --
	( 80.91, 49.23) --
	( 81.31, 49.52) --
	( 81.71, 49.81) --
	( 82.12, 50.10) --
	( 82.52, 50.39) --
	( 82.93, 50.68) --
	( 83.33, 50.96) --
	( 83.74, 51.25) --
	( 84.14, 51.54) --
	( 84.55, 51.83) --
	( 84.95, 52.12) --
	( 85.36, 52.42) --
	( 85.76, 52.74) --
	( 86.17, 53.06) --
	( 86.57, 53.39) --
	( 86.98, 53.74) --
	( 87.38, 54.10) --
	( 87.79, 54.49) --
	( 88.19, 54.89) --
	( 88.59, 55.31) --
	( 89.00, 55.75) --
	( 89.40, 56.21) --
	( 89.81, 56.68) --
	( 90.21, 57.17) --
	( 90.62, 57.67) --
	( 91.02, 58.19) --
	( 91.43, 58.72) --
	( 91.83, 59.25) --
	( 92.24, 59.80) --
	( 92.64, 60.36) --
	( 93.05, 60.92) --
	( 93.45, 61.50) --
	( 93.86, 62.10) --
	( 94.26, 62.71) --
	( 94.67, 63.34) --
	( 95.07, 63.99) --
	( 95.47, 64.66) --
	( 95.88, 65.35) --
	( 96.28, 66.08) --
	( 96.69, 66.83) --
	( 97.09, 67.61) --
	( 97.50, 68.42) --
	( 97.90, 69.25) --
	( 98.31, 70.11) --
	( 98.71, 71.00) --
	( 99.12, 71.90) --
	( 99.52, 72.82) --
	( 99.93, 73.75) --
	(100.33, 74.70) --
	(100.74, 75.66) --
	(101.14, 76.62) --
	(101.55, 77.58) --
	(101.95, 78.55) --
	(102.35, 79.52) --
	(102.76, 80.48) --
	(103.16, 81.44) --
	(103.57, 82.39) --
	(103.97, 83.33) --
	(104.38, 84.26) --
	(104.78, 85.18) --
	(105.19, 86.09) --
	(105.59, 86.98) --
	(106.00, 87.85) --
	(106.40, 88.70) --
	(106.81, 89.52) --
	(107.21, 90.32) --
	(107.62, 91.09) --
	(108.02, 91.84) --
	(108.43, 92.56) --
	(108.83, 93.25) --
	(109.23, 93.92) --
	(109.64, 94.56) --
	(110.04, 95.19) --
	(110.45, 95.80) --
	(110.85, 96.40) --
	(111.26, 97.00) --
	(111.66, 97.59) --
	(112.07, 98.20) --
	(112.47, 98.81) --
	(112.88, 99.45) --
	(113.28,100.10) --
	(113.69,100.78) --
	(114.09,101.48) --
	(114.50,102.21) --
	(114.90,102.96) --
	(115.31,103.74) --
	(115.71,104.54) --
	(116.11,105.35) --
	(116.52,106.18) --
	(116.92,107.01) --
	(117.33,107.84) --
	(117.73,108.66) --
	(118.14,109.46) --
	(118.54,110.24) --
	(118.95,110.99) --
	(119.35,111.71) --
	(119.76,112.38) --
	(120.16,113.01) --
	(120.57,113.59) --
	(120.97,114.12) --
	(121.38,114.60) --
	(121.78,115.02) --
	(122.19,115.40) --
	(122.59,115.74) --
	(122.99,116.03) --
	(123.40,116.30) --
	(123.80,116.53) --
	(124.21,116.75) --
	(124.61,116.96) --
	(125.02,117.16) --
	(125.42,117.36) --
	(125.83,117.57) --
	(126.23,117.80) --
	(126.64,118.05) --
	(127.04,118.31) --
	(127.45,118.60) --
	(127.85,118.91) --
	(128.26,119.24) --
	(128.66,119.60) --
	(129.07,119.96) --
	(129.47,120.34) --
	(129.87,120.72) --
	(130.28,121.10) --
	(130.68,121.47) --
	(131.09,121.83) --
	(131.49,122.16) --
	(131.90,122.47) --
	(132.30,122.74) --
	(132.71,122.97) --
	(133.11,123.16) --
	(133.52,123.30) --
	(133.92,123.39) --
	(134.33,123.41) --
	(134.73,123.38) --
	(135.14,123.28) --
	(135.54,123.12) --
	(135.95,122.89) --
	(136.35,122.61) --
	(136.75,122.27) --
	(137.16,121.87) --
	(137.56,121.41) --
	(137.97,120.90) --
	(138.37,120.35) --
	(138.78,119.76) --
	(139.18,119.14) --
	(139.59,118.49) --
	(139.99,117.81) --
	(140.40,117.12) --
	(140.80,116.41) --
	(141.21,115.69) --
	(141.61,114.96) --
	(142.02,114.23) --
	(142.42,113.49) --
	(142.83,112.74) --
	(143.23,111.98) --
	(143.63,111.21) --
	(144.04,110.44) --
	(144.44,109.65) --
	(144.85,108.85) --
	(145.25,108.03) --
	(145.66,107.21) --
	(146.06,106.37) --
	(146.47,105.52) --
	(146.87,104.66) --
	(147.28,103.79) --
	(147.68,102.92) --
	(148.09,102.06) --
	(148.49,101.19) --
	(148.90,100.34) --
	(149.30, 99.50) --
	(149.71, 98.67) --
	(150.11, 97.85) --
	(150.51, 97.06) --
	(150.92, 96.29) --
	(151.32, 95.52) --
	(151.73, 94.78) --
	(152.13, 94.04) --
	(152.54, 93.31) --
	(152.94, 92.59) --
	(153.35, 91.86) --
	(153.75, 91.13) --
	(154.16, 90.38) --
	(154.56, 89.62) --
	(154.97, 88.85) --
	(155.37, 88.05) --
	(155.78, 87.23) --
	(156.18, 86.39) --
	(156.59, 85.52) --
	(156.99, 84.63) --
	(157.39, 83.72) --
	(157.80, 82.79) --
	(158.20, 81.85) --
	(158.61, 80.91) --
	(159.01, 79.95) --
	(159.42, 79.00) --
	(159.82, 78.06) --
	(160.23, 77.12) --
	(160.63, 76.19) --
	(161.04, 75.29) --
	(161.44, 74.40) --
	(161.85, 73.53) --
	(162.25, 72.69) --
	(162.66, 71.88) --
	(163.06, 71.10) --
	(163.47, 70.35) --
	(163.87, 69.63) --
	(164.27, 68.94) --
	(164.68, 68.28) --
	(165.08, 67.64) --
	(165.49, 67.03) --
	(165.89, 66.45) --
	(166.30, 65.89) --
	(166.70, 65.35) --
	(167.11, 64.83) --
	(167.51, 64.32) --
	(167.92, 63.83) --
	(168.32, 63.34) --
	(168.73, 62.87) --
	(169.13, 62.41) --
	(169.54, 61.96) --
	(169.94, 61.52) --
	(170.35, 61.09) --
	(170.75, 60.66) --
	(171.15, 60.24) --
	(171.56, 59.84) --
	(171.96, 59.44) --
	(172.37, 59.06) --
	(172.77, 58.68) --
	(173.18, 58.32) --
	(173.58, 57.97) --
	(173.99, 57.62) --
	(174.39, 57.29) --
	(174.80, 56.96) --
	(175.20, 56.63) --
	(175.61, 56.31) --
	(176.01, 55.99) --
	(176.42, 55.66) --
	(176.82, 55.33) --
	(177.23, 54.99) --
	(177.63, 54.65) --
	(178.03, 54.30) --
	(178.44, 53.93) --
	(178.84, 53.55) --
	(179.25, 53.17) --
	(179.65, 52.78) --
	(180.06, 52.37) --
	(180.46, 51.97) --
	(180.87, 51.55) --
	(181.27, 51.14) --
	(181.68, 50.72) --
	(182.08, 50.31) --
	(182.49, 49.90) --
	(182.89, 49.50) --
	(183.30, 49.11) --
	(183.70, 48.73) --
	(184.11, 48.35) --
	(184.51, 48.00) --
	(184.91, 47.65) --
	(185.32, 47.33) --
	(185.72, 47.02) --
	(186.13, 46.72) --
	(186.53, 46.45) --
	(186.94, 46.19) --
	(187.34, 45.95) --
	(187.75, 45.74) --
	(188.15, 45.54) --
	(188.56, 45.36) --
	(188.96, 45.19) --
	(189.37, 45.04) --
	(189.77, 44.90) --
	(190.18, 44.78) --
	(190.58, 44.67) --
	(190.99, 44.56) --
	(191.39, 44.46) --
	(191.79, 44.37) --
	(192.20, 44.27) --
	(192.60, 44.18) --
	(193.01, 44.09) --
	(193.41, 43.99) --
	(193.82, 43.90) --
	(194.22, 43.79) --
	(194.63, 43.69) --
	(195.03, 43.58) --
	(195.44, 43.47) --
	(195.84, 43.35) --
	(196.25, 43.24) --
	(196.65, 43.12) --
	(197.06, 43.00) --
	(197.46, 42.89) --
	(197.87, 42.78) --
	(198.27, 42.67) --
	(198.67, 42.56) --
	(199.08, 42.46) --
	(199.48, 42.36) --
	(199.89, 42.27) --
	(200.29, 42.18) --
	(200.70, 42.10) --
	(201.10, 42.02) --
	(201.51, 41.95) --
	(201.91, 41.89) --
	(202.32, 41.83) --
	(202.72, 41.77) --
	(203.13, 41.72) --
	(203.53, 41.67) --
	(203.94, 41.63) --
	(204.34, 41.59) --
	(204.75, 41.56) --
	(205.15, 41.52) --
	(205.55, 41.49) --
	(205.96, 41.46) --
	(206.36, 41.43) --
	(206.77, 41.39) --
	(207.17, 41.36) --
	(207.58, 41.33) --
	(207.98, 41.30) --
	(208.39, 41.27) --
	(208.79, 41.23) --
	(209.20, 41.20) --
	(209.60, 41.16) --
	(210.01, 41.12) --
	(210.41, 41.09) --
	(210.82, 41.05) --
	(211.22, 41.02) --
	(211.63, 40.98) --
	(212.03, 40.95) --
	(212.44, 40.92) --
	(212.84, 40.89) --
	(213.24, 40.86) --
	(213.65, 40.83) --
	(214.05, 40.81) --
	(214.46, 40.79) --
	(214.86, 40.76) --
	(215.27, 40.74) --
	(215.67, 40.72) --
	(216.08, 40.70) --
	(216.48, 40.69) --
	(216.89, 40.67) --
	(217.29, 40.65) --
	(217.70, 40.64) --
	(218.10, 40.63) --
	(218.51, 40.61) --
	(218.91, 40.60) --
	(219.32, 40.59) --
	(219.72, 40.59) --
	(220.12, 40.58) --
	(220.53, 40.57) --
	(220.93, 40.57) --
	(221.34, 40.57) --
	(221.74, 40.56) --
	(222.15, 40.56) --
	(222.55, 40.56) --
	(222.96, 40.56) --
	(223.36, 40.56) --
	(223.77, 40.57) --
	(224.17, 40.57) --
	(224.58, 40.57) --
	(224.98, 40.57) --
	(225.39, 40.57) --
	(225.79, 40.57) --
	(226.20, 40.57) --
	(226.60, 40.57) --
	(227.00, 40.56) --
	(227.41, 40.56) --
	(227.81, 40.56) --
	(228.22, 40.55) --
	(228.62, 40.55) --
	(229.03, 40.54) --
	(229.43, 40.53) --
	(229.84, 40.53) --
	(230.24, 40.52) --
	(230.54, 40.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 37.20) -- ( 73.74, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20, 37.20) -- (103.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 37.20) -- (162.14, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.60, 37.20) -- (191.60, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {0.485};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.74, 21.60) {0.490};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (103.20, 21.60) {0.495};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.14, 21.60) {0.505};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (191.60, 21.60) {0.510};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {0.515};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 56.79) -- ( 31.20, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 73.11) -- ( 31.20, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 89.43) -- ( 31.20, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 56.79) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 73.11) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 89.43) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.05, 40.47) --
	( 43.45, 40.47) --
	( 43.84, 40.47) --
	( 44.24, 40.47) --
	( 44.63, 40.47) --
	( 45.03, 40.47) --
	( 45.42, 40.48) --
	( 45.82, 40.48) --
	( 46.21, 40.49) --
	( 46.61, 40.49) --
	( 47.00, 40.50) --
	( 47.40, 40.50) --
	( 47.79, 40.51) --
	( 48.18, 40.52) --
	( 48.58, 40.54) --
	( 48.97, 40.55) --
	( 49.37, 40.56) --
	( 49.76, 40.58) --
	( 50.16, 40.60) --
	( 50.55, 40.62) --
	( 50.95, 40.64) --
	( 51.34, 40.66) --
	( 51.74, 40.69) --
	( 52.13, 40.71) --
	( 52.53, 40.74) --
	( 52.92, 40.76) --
	( 53.32, 40.79) --
	( 53.71, 40.81) --
	( 54.11, 40.84) --
	( 54.50, 40.87) --
	( 54.90, 40.90) --
	( 55.29, 40.92) --
	( 55.69, 40.95) --
	( 56.08, 40.98) --
	( 56.48, 41.00) --
	( 56.87, 41.03) --
	( 57.27, 41.06) --
	( 57.66, 41.09) --
	( 58.06, 41.12) --
	( 58.45, 41.16) --
	( 58.85, 41.19) --
	( 59.24, 41.23) --
	( 59.64, 41.27) --
	( 60.03, 41.32) --
	( 60.43, 41.37) --
	( 60.82, 41.42) --
	( 61.22, 41.47) --
	( 61.61, 41.53) --
	( 62.01, 41.60) --
	( 62.40, 41.67) --
	( 62.80, 41.74) --
	( 63.19, 41.82) --
	( 63.58, 41.90) --
	( 63.98, 41.98) --
	( 64.37, 42.07) --
	( 64.77, 42.15) --
	( 65.16, 42.24) --
	( 65.56, 42.33) --
	( 65.95, 42.43) --
	( 66.35, 42.52) --
	( 66.74, 42.61) --
	( 67.14, 42.70) --
	( 67.53, 42.79) --
	( 67.93, 42.88) --
	( 68.32, 42.96) --
	( 68.72, 43.05) --
	( 69.11, 43.14) --
	( 69.51, 43.22) --
	( 69.90, 43.31) --
	( 70.30, 43.40) --
	( 70.69, 43.49) --
	( 71.09, 43.58) --
	( 71.48, 43.67) --
	( 71.88, 43.77) --
	( 72.27, 43.88) --
	( 72.67, 43.99) --
	( 73.06, 44.11) --
	( 73.46, 44.24) --
	( 73.85, 44.37) --
	( 74.25, 44.51) --
	( 74.64, 44.66) --
	( 75.04, 44.81) --
	( 75.43, 44.97) --
	( 75.83, 45.14) --
	( 76.22, 45.32) --
	( 76.62, 45.50) --
	( 77.01, 45.68) --
	( 77.41, 45.87) --
	( 77.80, 46.06) --
	( 78.20, 46.26) --
	( 78.59, 46.45) --
	( 78.98, 46.65) --
	( 79.38, 46.86) --
	( 79.77, 47.06) --
	( 80.17, 47.26) --
	( 80.56, 47.47) --
	( 80.96, 47.67) --
	( 81.35, 47.88) --
	( 81.75, 48.09) --
	( 82.14, 48.31) --
	( 82.54, 48.52) --
	( 82.93, 48.75) --
	( 83.33, 48.98) --
	( 83.72, 49.21) --
	( 84.12, 49.47) --
	( 84.51, 49.73) --
	( 84.91, 50.01) --
	( 85.30, 50.30) --
	( 85.70, 50.62) --
	( 86.09, 50.95) --
	( 86.49, 51.31) --
	( 86.88, 51.69) --
	( 87.28, 52.09) --
	( 87.67, 52.52) --
	( 88.07, 52.98) --
	( 88.46, 53.45) --
	( 88.86, 53.95) --
	( 89.25, 54.46) --
	( 89.65, 55.00) --
	( 90.04, 55.55) --
	( 90.44, 56.11) --
	( 90.83, 56.69) --
	( 91.23, 57.27) --
	( 91.62, 57.86) --
	( 92.02, 58.45) --
	( 92.41, 59.05) --
	( 92.81, 59.65) --
	( 93.20, 60.25) --
	( 93.60, 60.86) --
	( 93.99, 61.47) --
	( 94.38, 62.09) --
	( 94.78, 62.71) --
	( 95.17, 63.35) --
	( 95.57, 64.00) --
	( 95.96, 64.67) --
	( 96.36, 65.36) --
	( 96.75, 66.07) --
	( 97.15, 66.81) --
	( 97.54, 67.57) --
	( 97.94, 68.35) --
	( 98.33, 69.16) --
	( 98.73, 69.99) --
	( 99.12, 70.85) --
	( 99.52, 71.72) --
	( 99.91, 72.61) --
	(100.31, 73.50) --
	(100.70, 74.40) --
	(101.10, 75.29) --
	(101.49, 76.18) --
	(101.89, 77.06) --
	(102.28, 77.92) --
	(102.68, 78.75) --
	(103.07, 79.56) --
	(103.47, 80.33) --
	(103.86, 81.08) --
	(104.26, 81.80) --
	(104.65, 82.48) --
	(105.05, 83.13) --
	(105.44, 83.75) --
	(105.84, 84.35) --
	(106.23, 84.93) --
	(106.63, 85.50) --
	(107.02, 86.07) --
	(107.42, 86.64) --
	(107.81, 87.22) --
	(108.21, 87.82) --
	(108.60, 88.44) --
	(109.00, 89.09) --
	(109.39, 89.77) --
	(109.78, 90.48) --
	(110.18, 91.22) --
	(110.57, 92.01) --
	(110.97, 92.83) --
	(111.36, 93.69) --
	(111.76, 94.58) --
	(112.15, 95.49) --
	(112.55, 96.43) --
	(112.94, 97.39) --
	(113.34, 98.36) --
	(113.73, 99.34) --
	(114.13,100.33) --
	(114.52,101.32) --
	(114.92,102.30) --
	(115.31,103.27) --
	(115.71,104.22) --
	(116.10,105.16) --
	(116.50,106.07) --
	(116.89,106.95) --
	(117.29,107.79) --
	(117.68,108.60) --
	(118.08,109.37) --
	(118.47,110.10) --
	(118.87,110.78) --
	(119.26,111.41) --
	(119.66,112.00) --
	(120.05,112.53) --
	(120.45,113.02) --
	(120.84,113.46) --
	(121.24,113.86) --
	(121.63,114.22) --
	(122.03,114.55) --
	(122.42,114.84) --
	(122.82,115.11) --
	(123.21,115.36) --
	(123.61,115.58) --
	(124.00,115.80) --
	(124.40,116.01) --
	(124.79,116.21) --
	(125.19,116.41) --
	(125.58,116.62) --
	(125.97,116.83) --
	(126.37,117.05) --
	(126.76,117.28) --
	(127.16,117.52) --
	(127.55,117.77) --
	(127.95,118.03) --
	(128.34,118.30) --
	(128.74,118.58) --
	(129.13,118.87) --
	(129.53,119.17) --
	(129.92,119.47) --
	(130.32,119.78) --
	(130.71,120.09) --
	(131.11,120.40) --
	(131.50,120.71) --
	(131.90,121.02) --
	(132.29,121.31) --
	(132.69,121.60) --
	(133.08,121.88) --
	(133.48,122.14) --
	(133.87,122.39) --
	(134.27,122.61) --
	(134.66,122.81) --
	(135.06,122.98) --
	(135.45,123.11) --
	(135.85,123.21) --
	(136.24,123.26) --
	(136.64,123.28) --
	(137.03,123.24) --
	(137.43,123.16) --
	(137.82,123.03) --
	(138.22,122.83) --
	(138.61,122.57) --
	(139.01,122.26) --
	(139.40,121.89) --
	(139.80,121.46) --
	(140.19,120.98) --
	(140.59,120.43) --
	(140.98,119.83) --
	(141.37,119.16) --
	(141.77,118.44) --
	(142.16,117.68) --
	(142.56,116.86) --
	(142.95,116.00) --
	(143.35,115.11) --
	(143.74,114.17) --
	(144.14,113.21) --
	(144.53,112.22) --
	(144.93,111.20) --
	(145.32,110.18) --
	(145.72,109.15) --
	(146.11,108.12) --
	(146.51,107.08) --
	(146.90,106.06) --
	(147.30,105.05) --
	(147.69,104.06) --
	(148.09,103.09) --
	(148.48,102.14) --
	(148.88,101.22) --
	(149.27,100.33) --
	(149.67, 99.47) --
	(150.06, 98.63) --
	(150.46, 97.83) --
	(150.85, 97.06) --
	(151.25, 96.32) --
	(151.64, 95.60) --
	(152.04, 94.91) --
	(152.43, 94.23) --
	(152.83, 93.58) --
	(153.22, 92.93) --
	(153.62, 92.30) --
	(154.01, 91.67) --
	(154.41, 91.05) --
	(154.80, 90.41) --
	(155.20, 89.77) --
	(155.59, 89.11) --
	(155.99, 88.44) --
	(156.38, 87.74) --
	(156.77, 87.01) --
	(157.17, 86.26) --
	(157.56, 85.47) --
	(157.96, 84.66) --
	(158.35, 83.83) --
	(158.75, 82.97) --
	(159.14, 82.08) --
	(159.54, 81.18) --
	(159.93, 80.27) --
	(160.33, 79.35) --
	(160.72, 78.44) --
	(161.12, 77.53) --
	(161.51, 76.63) --
	(161.91, 75.76) --
	(162.30, 74.91) --
	(162.70, 74.09) --
	(163.09, 73.30) --
	(163.49, 72.54) --
	(163.88, 71.82) --
	(164.28, 71.13) --
	(164.67, 70.47) --
	(165.07, 69.83) --
	(165.46, 69.23) --
	(165.86, 68.64) --
	(166.25, 68.07) --
	(166.65, 67.51) --
	(167.04, 66.96) --
	(167.44, 66.42) --
	(167.83, 65.89) --
	(168.23, 65.35) --
	(168.62, 64.82) --
	(169.02, 64.28) --
	(169.41, 63.75) --
	(169.81, 63.22) --
	(170.20, 62.70) --
	(170.60, 62.18) --
	(170.99, 61.68) --
	(171.39, 61.19) --
	(171.78, 60.72) --
	(172.17, 60.26) --
	(172.57, 59.83) --
	(172.96, 59.42) --
	(173.36, 59.03) --
	(173.75, 58.66) --
	(174.15, 58.31) --
	(174.54, 57.99) --
	(174.94, 57.68) --
	(175.33, 57.38) --
	(175.73, 57.10) --
	(176.12, 56.83) --
	(176.52, 56.55) --
	(176.91, 56.28) --
	(177.31, 56.00) --
	(177.70, 55.71) --
	(178.10, 55.41) --
	(178.49, 55.10) --
	(178.89, 54.77) --
	(179.28, 54.43) --
	(179.68, 54.07) --
	(180.07, 53.70) --
	(180.47, 53.31) --
	(180.86, 52.91) --
	(181.26, 52.50) --
	(181.65, 52.08) --
	(182.05, 51.66) --
	(182.44, 51.24) --
	(182.84, 50.83) --
	(183.23, 50.41) --
	(183.63, 50.01) --
	(184.02, 49.62) --
	(184.42, 49.23) --
	(184.81, 48.87) --
	(185.21, 48.51) --
	(185.60, 48.17) --
	(186.00, 47.85) --
	(186.39, 47.54) --
	(186.79, 47.25) --
	(187.18, 46.98) --
	(187.57, 46.72) --
	(187.97, 46.47) --
	(188.36, 46.24) --
	(188.76, 46.01) --
	(189.15, 45.80) --
	(189.55, 45.60) --
	(189.94, 45.41) --
	(190.34, 45.23) --
	(190.73, 45.05) --
	(191.13, 44.88) --
	(191.52, 44.72) --
	(191.92, 44.56) --
	(192.31, 44.40) --
	(192.71, 44.26) --
	(193.10, 44.11) --
	(193.50, 43.97) --
	(193.89, 43.83) --
	(194.29, 43.69) --
	(194.68, 43.56) --
	(195.08, 43.43) --
	(195.47, 43.31) --
	(195.87, 43.19) --
	(196.26, 43.08) --
	(196.66, 42.97) --
	(197.05, 42.87) --
	(197.45, 42.77) --
	(197.84, 42.68) --
	(198.24, 42.59) --
	(198.63, 42.52) --
	(199.03, 42.44) --
	(199.42, 42.38) --
	(199.82, 42.31) --
	(200.21, 42.26) --
	(200.61, 42.20) --
	(201.00, 42.15) --
	(201.40, 42.10) --
	(201.79, 42.06) --
	(202.19, 42.01) --
	(202.58, 41.97) --
	(202.97, 41.92) --
	(203.37, 41.88) --
	(203.76, 41.83) --
	(204.16, 41.79) --
	(204.55, 41.74) --
	(204.95, 41.69) --
	(205.34, 41.65) --
	(205.74, 41.60) --
	(206.13, 41.55) --
	(206.53, 41.50) --
	(206.92, 41.46) --
	(207.32, 41.41) --
	(207.71, 41.37) --
	(208.11, 41.32) --
	(208.50, 41.28) --
	(208.90, 41.24) --
	(209.29, 41.20) --
	(209.69, 41.16) --
	(210.08, 41.13) --
	(210.48, 41.09) --
	(210.87, 41.06) --
	(211.27, 41.03) --
	(211.66, 41.00) --
	(212.06, 40.97) --
	(212.45, 40.94) --
	(212.85, 40.91) --
	(213.24, 40.89) --
	(213.64, 40.86) --
	(214.03, 40.83) --
	(214.43, 40.81) --
	(214.82, 40.78) --
	(215.22, 40.76) --
	(215.61, 40.74) --
	(216.01, 40.71) --
	(216.40, 40.69) --
	(216.80, 40.67) --
	(217.19, 40.65) --
	(217.59, 40.63) --
	(217.98, 40.61) --
	(218.38, 40.59) --
	(218.77, 40.57) --
	(219.16, 40.56) --
	(219.56, 40.54) --
	(219.95, 40.53) --
	(220.35, 40.52) --
	(220.74, 40.51) --
	(221.14, 40.50) --
	(221.53, 40.50) --
	(221.93, 40.49) --
	(222.32, 40.49) --
	(222.72, 40.48) --
	(223.11, 40.48) --
	(223.51, 40.48) --
	(223.90, 40.48) --
	(224.30, 40.48) --
	(224.69, 40.48) --
	(225.09, 40.48) --
	(225.48, 40.48) --
	(225.88, 40.48) --
	(226.27, 40.48) --
	(226.67, 40.49) --
	(227.06, 40.49) --
	(227.46, 40.49) --
	(227.85, 40.50) --
	(228.25, 40.50) --
	(228.64, 40.51) --
	(229.04, 40.52) --
	(229.43, 40.52) --
	(229.83, 40.53) --
	(230.22, 40.53) --
	(230.54, 40.54);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_n_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 48.65, 40.47) --
	( 49.01, 40.47) --
	( 49.37, 40.47) --
	( 49.72, 40.47) --
	( 50.08, 40.47) --
	( 50.44, 40.47) --
	( 50.80, 40.47) --
	( 51.16, 40.47) --
	( 51.52, 40.47) --
	( 51.88, 40.48) --
	( 52.24, 40.48) --
	( 52.60, 40.48) --
	( 52.96, 40.49) --
	( 53.32, 40.49) --
	( 53.68, 40.49) --
	( 54.03, 40.50) --
	( 54.39, 40.51) --
	( 54.75, 40.51) --
	( 55.11, 40.52) --
	( 55.47, 40.52) --
	( 55.83, 40.53) --
	( 56.19, 40.53) --
	( 56.55, 40.54) --
	( 56.91, 40.54) --
	( 57.27, 40.55) --
	( 57.63, 40.55) --
	( 57.99, 40.55) --
	( 58.35, 40.56) --
	( 58.70, 40.56) --
	( 59.06, 40.56) --
	( 59.42, 40.56) --
	( 59.78, 40.56) --
	( 60.14, 40.56) --
	( 60.50, 40.55) --
	( 60.86, 40.55) --
	( 61.22, 40.55) --
	( 61.58, 40.55) --
	( 61.94, 40.55) --
	( 62.30, 40.55) --
	( 62.66, 40.55) --
	( 63.01, 40.55) --
	( 63.37, 40.55) --
	( 63.73, 40.55) --
	( 64.09, 40.55) --
	( 64.45, 40.56) --
	( 64.81, 40.56) --
	( 65.17, 40.56) --
	( 65.53, 40.56) --
	( 65.89, 40.56) --
	( 66.25, 40.56) --
	( 66.61, 40.56) --
	( 66.97, 40.56) --
	( 67.32, 40.55) --
	( 67.68, 40.55) --
	( 68.04, 40.55) --
	( 68.40, 40.54) --
	( 68.76, 40.54) --
	( 69.12, 40.54) --
	( 69.48, 40.54) --
	( 69.84, 40.53) --
	( 70.20, 40.53) --
	( 70.56, 40.54) --
	( 70.92, 40.54) --
	( 71.28, 40.55) --
	( 71.64, 40.55) --
	( 71.99, 40.57) --
	( 72.35, 40.58) --
	( 72.71, 40.60) --
	( 73.07, 40.62) --
	( 73.43, 40.65) --
	( 73.79, 40.68) --
	( 74.15, 40.72) --
	( 74.51, 40.76) --
	( 74.87, 40.80) --
	( 75.23, 40.86) --
	( 75.59, 40.92) --
	( 75.95, 40.98) --
	( 76.30, 41.05) --
	( 76.66, 41.13) --
	( 77.02, 41.21) --
	( 77.38, 41.30) --
	( 77.74, 41.39) --
	( 78.10, 41.49) --
	( 78.46, 41.60) --
	( 78.82, 41.71) --
	( 79.18, 41.83) --
	( 79.54, 41.95) --
	( 79.90, 42.07) --
	( 80.26, 42.20) --
	( 80.62, 42.33) --
	( 80.97, 42.46) --
	( 81.33, 42.59) --
	( 81.69, 42.72) --
	( 82.05, 42.86) --
	( 82.41, 43.00) --
	( 82.77, 43.13) --
	( 83.13, 43.27) --
	( 83.49, 43.42) --
	( 83.85, 43.56) --
	( 84.21, 43.71) --
	( 84.57, 43.87) --
	( 84.93, 44.03) --
	( 85.28, 44.20) --
	( 85.64, 44.38) --
	( 86.00, 44.57) --
	( 86.36, 44.78) --
	( 86.72, 44.99) --
	( 87.08, 45.22) --
	( 87.44, 45.46) --
	( 87.80, 45.72) --
	( 88.16, 45.99) --
	( 88.52, 46.27) --
	( 88.88, 46.56) --
	( 89.24, 46.86) --
	( 89.59, 47.17) --
	( 89.95, 47.49) --
	( 90.31, 47.81) --
	( 90.67, 48.13) --
	( 91.03, 48.44) --
	( 91.39, 48.76) --
	( 91.75, 49.06) --
	( 92.11, 49.36) --
	( 92.47, 49.65) --
	( 92.83, 49.93) --
	( 93.19, 50.20) --
	( 93.55, 50.46) --
	( 93.91, 50.72) --
	( 94.26, 50.97) --
	( 94.62, 51.22) --
	( 94.98, 51.47) --
	( 95.34, 51.73) --
	( 95.70, 52.01) --
	( 96.06, 52.29) --
	( 96.42, 52.60) --
	( 96.78, 52.93) --
	( 97.14, 53.29) --
	( 97.50, 53.68) --
	( 97.86, 54.10) --
	( 98.22, 54.56) --
	( 98.57, 55.06) --
	( 98.93, 55.59) --
	( 99.29, 56.15) --
	( 99.65, 56.76) --
	(100.01, 57.40) --
	(100.37, 58.07) --
	(100.73, 58.79) --
	(101.09, 59.53) --
	(101.45, 60.31) --
	(101.81, 61.11) --
	(102.17, 61.94) --
	(102.53, 62.79) --
	(102.89, 63.67) --
	(103.24, 64.56) --
	(103.60, 65.47) --
	(103.96, 66.40) --
	(104.32, 67.34) --
	(104.68, 68.28) --
	(105.04, 69.23) --
	(105.40, 70.19) --
	(105.76, 71.15) --
	(106.12, 72.10) --
	(106.48, 73.05) --
	(106.84, 74.00) --
	(107.20, 74.94) --
	(107.55, 75.87) --
	(107.91, 76.79) --
	(108.27, 77.71) --
	(108.63, 78.61) --
	(108.99, 79.50) --
	(109.35, 80.37) --
	(109.71, 81.23) --
	(110.07, 82.08) --
	(110.43, 82.92) --
	(110.79, 83.74) --
	(111.15, 84.54) --
	(111.51, 85.33) --
	(111.86, 86.11) --
	(112.22, 86.88) --
	(112.58, 87.64) --
	(112.94, 88.39) --
	(113.30, 89.14) --
	(113.66, 89.88) --
	(114.02, 90.62) --
	(114.38, 91.37) --
	(114.74, 92.11) --
	(115.10, 92.87) --
	(115.46, 93.62) --
	(115.82, 94.38) --
	(116.18, 95.14) --
	(116.53, 95.90) --
	(116.89, 96.65) --
	(117.25, 97.41) --
	(117.61, 98.15) --
	(117.97, 98.88) --
	(118.33, 99.59) --
	(118.69,100.28) --
	(119.05,100.94) --
	(119.41,101.58) --
	(119.77,102.18) --
	(120.13,102.75) --
	(120.49,103.28) --
	(120.84,103.77) --
	(121.20,104.22) --
	(121.56,104.64) --
	(121.92,105.02) --
	(122.28,105.37) --
	(122.64,105.69) --
	(123.00,105.99) --
	(123.36,106.26) --
	(123.72,106.52) --
	(124.08,106.78) --
	(124.44,107.03) --
	(124.80,107.28) --
	(125.16,107.54) --
	(125.51,107.81) --
	(125.87,108.09) --
	(126.23,108.39) --
	(126.59,108.71) --
	(126.95,109.05) --
	(127.31,109.39) --
	(127.67,109.75) --
	(128.03,110.11) --
	(128.39,110.47) --
	(128.75,110.83) --
	(129.11,111.18) --
	(129.47,111.51) --
	(129.82,111.83) --
	(130.18,112.11) --
	(130.54,112.37) --
	(130.90,112.60) --
	(131.26,112.78) --
	(131.62,112.93) --
	(131.98,113.03) --
	(132.34,113.08) --
	(132.70,113.09) --
	(133.06,113.05) --
	(133.42,112.97) --
	(133.78,112.84) --
	(134.13,112.66) --
	(134.49,112.44) --
	(134.85,112.18) --
	(135.21,111.87) --
	(135.57,111.52) --
	(135.93,111.14) --
	(136.29,110.72) --
	(136.65,110.27) --
	(137.01,109.79) --
	(137.37,109.29) --
	(137.73,108.76) --
	(138.09,108.22) --
	(138.45,107.66) --
	(138.80,107.09) --
	(139.16,106.52) --
	(139.52,105.94) --
	(139.88,105.35) --
	(140.24,104.77) --
	(140.60,104.18) --
	(140.96,103.59) --
	(141.32,103.01) --
	(141.68,102.41) --
	(142.04,101.81) --
	(142.40,101.21) --
	(142.76,100.59) --
	(143.11, 99.96) --
	(143.47, 99.31) --
	(143.83, 98.63) --
	(144.19, 97.94) --
	(144.55, 97.22) --
	(144.91, 96.48) --
	(145.27, 95.72) --
	(145.63, 94.93) --
	(145.99, 94.12) --
	(146.35, 93.30) --
	(146.71, 92.46) --
	(147.07, 91.62) --
	(147.43, 90.78) --
	(147.78, 89.95) --
	(148.14, 89.13) --
	(148.50, 88.32) --
	(148.86, 87.53) --
	(149.22, 86.77) --
	(149.58, 86.03) --
	(149.94, 85.32) --
	(150.30, 84.64) --
	(150.66, 83.98) --
	(151.02, 83.34) --
	(151.38, 82.73) --
	(151.74, 82.12) --
	(152.09, 81.54) --
	(152.45, 80.96) --
	(152.81, 80.38) --
	(153.17, 79.81) --
	(153.53, 79.24) --
	(153.89, 78.67) --
	(154.25, 78.09) --
	(154.61, 77.51) --
	(154.97, 76.92) --
	(155.33, 76.33) --
	(155.69, 75.74) --
	(156.05, 75.14) --
	(156.41, 74.55) --
	(156.76, 73.95) --
	(157.12, 73.35) --
	(157.48, 72.75) --
	(157.84, 72.16) --
	(158.20, 71.57) --
	(158.56, 70.98) --
	(158.92, 70.39) --
	(159.28, 69.81) --
	(159.64, 69.23) --
	(160.00, 68.65) --
	(160.36, 68.07) --
	(160.72, 67.49) --
	(161.07, 66.91) --
	(161.43, 66.33) --
	(161.79, 65.75) --
	(162.15, 65.16) --
	(162.51, 64.58) --
	(162.87, 63.99) --
	(163.23, 63.41) --
	(163.59, 62.82) --
	(163.95, 62.24) --
	(164.31, 61.66) --
	(164.67, 61.09) --
	(165.03, 60.53) --
	(165.38, 59.97) --
	(165.74, 59.43) --
	(166.10, 58.90) --
	(166.46, 58.39) --
	(166.82, 57.89) --
	(167.18, 57.41) --
	(167.54, 56.95) --
	(167.90, 56.50) --
	(168.26, 56.06) --
	(168.62, 55.64) --
	(168.98, 55.23) --
	(169.34, 54.83) --
	(169.70, 54.43) --
	(170.05, 54.05) --
	(170.41, 53.66) --
	(170.77, 53.27) --
	(171.13, 52.89) --
	(171.49, 52.50) --
	(171.85, 52.11) --
	(172.21, 51.73) --
	(172.57, 51.34) --
	(172.93, 50.95) --
	(173.29, 50.57) --
	(173.65, 50.19) --
	(174.01, 49.82) --
	(174.36, 49.47) --
	(174.72, 49.12) --
	(175.08, 48.79) --
	(175.44, 48.47) --
	(175.80, 48.17) --
	(176.16, 47.89) --
	(176.52, 47.63) --
	(176.88, 47.38) --
	(177.24, 47.16) --
	(177.60, 46.94) --
	(177.96, 46.75) --
	(178.32, 46.57) --
	(178.68, 46.40) --
	(179.03, 46.25) --
	(179.39, 46.10) --
	(179.75, 45.97) --
	(180.11, 45.84) --
	(180.47, 45.73) --
	(180.83, 45.61) --
	(181.19, 45.50) --
	(181.55, 45.40) --
	(181.91, 45.30) --
	(182.27, 45.19) --
	(182.63, 45.09) --
	(182.99, 44.99) --
	(183.34, 44.89) --
	(183.70, 44.79) --
	(184.06, 44.68) --
	(184.42, 44.58) --
	(184.78, 44.47) --
	(185.14, 44.36) --
	(185.50, 44.25) --
	(185.86, 44.13) --
	(186.22, 44.02) --
	(186.58, 43.90) --
	(186.94, 43.78) --
	(187.30, 43.67) --
	(187.65, 43.55) --
	(188.01, 43.43) --
	(188.37, 43.31) --
	(188.73, 43.19) --
	(189.09, 43.07) --
	(189.45, 42.96) --
	(189.81, 42.85) --
	(190.17, 42.74) --
	(190.53, 42.64) --
	(190.89, 42.54) --
	(191.25, 42.45) --
	(191.61, 42.36) --
	(191.97, 42.28) --
	(192.32, 42.20) --
	(192.68, 42.13) --
	(193.04, 42.06) --
	(193.40, 41.99) --
	(193.76, 41.94) --
	(194.12, 41.88) --
	(194.48, 41.83) --
	(194.84, 41.78) --
	(195.20, 41.73) --
	(195.56, 41.69) --
	(195.92, 41.65) --
	(196.28, 41.61) --
	(196.63, 41.57) --
	(196.99, 41.53) --
	(197.35, 41.49) --
	(197.71, 41.46) --
	(198.07, 41.43) --
	(198.43, 41.40) --
	(198.79, 41.37) --
	(199.15, 41.34) --
	(199.51, 41.31) --
	(199.87, 41.28) --
	(200.23, 41.26) --
	(200.59, 41.23) --
	(200.95, 41.20) --
	(201.30, 41.17) --
	(201.66, 41.15) --
	(202.02, 41.12) --
	(202.38, 41.09) --
	(202.74, 41.05) --
	(203.10, 41.02) --
	(203.46, 40.99) --
	(203.82, 40.95) --
	(204.18, 40.92) --
	(204.54, 40.89) --
	(204.90, 40.85) --
	(205.26, 40.82) --
	(205.61, 40.79) --
	(205.97, 40.76) --
	(206.33, 40.73) --
	(206.69, 40.70) --
	(207.05, 40.68) --
	(207.41, 40.66) --
	(207.77, 40.64) --
	(208.13, 40.63) --
	(208.49, 40.62) --
	(208.85, 40.61) --
	(209.21, 40.60) --
	(209.57, 40.60) --
	(209.92, 40.59) --
	(210.28, 40.59) --
	(210.64, 40.59) --
	(211.00, 40.59) --
	(211.36, 40.59) --
	(211.72, 40.59) --
	(212.08, 40.60) --
	(212.44, 40.60) --
	(212.80, 40.60) --
	(213.16, 40.60) --
	(213.52, 40.61) --
	(213.88, 40.61) --
	(214.24, 40.61) --
	(214.59, 40.62) --
	(214.95, 40.62) --
	(215.31, 40.63) --
	(215.67, 40.63) --
	(216.03, 40.64) --
	(216.39, 40.64) --
	(216.75, 40.65) --
	(217.11, 40.65) --
	(217.47, 40.66) --
	(217.83, 40.66) --
	(218.19, 40.66) --
	(218.55, 40.67) --
	(218.90, 40.67) --
	(219.26, 40.67) --
	(219.62, 40.67) --
	(219.98, 40.67) --
	(220.34, 40.67) --
	(220.70, 40.67) --
	(221.06, 40.67) --
	(221.42, 40.66) --
	(221.78, 40.66) --
	(222.14, 40.65) --
	(222.50, 40.64) --
	(222.86, 40.63) --
	(223.22, 40.62) --
	(223.57, 40.61) --
	(223.93, 40.60) --
	(224.29, 40.59) --
	(224.65, 40.57) --
	(225.01, 40.56) --
	(225.37, 40.55) --
	(225.73, 40.54) --
	(226.09, 40.53) --
	(226.45, 40.52) --
	(226.81, 40.51) --
	(227.17, 40.50) --
	(227.53, 40.50) --
	(227.88, 40.49) --
	(228.24, 40.49) --
	(228.60, 40.48) --
	(228.96, 40.48) --
	(229.32, 40.48) --
	(229.68, 40.47) --
	(230.04, 40.47) --
	(230.40, 40.47) --
	(230.54, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- (203.39, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- ( 61.95, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 37.20) -- ( 97.31, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.03, 37.20) -- (168.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39, 37.20) -- (203.39, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 61.95, 21.60) {0.46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.31, 21.60) {0.48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.03, 21.60) {0.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (203.39, 21.60) {0.54};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 60.87) -- ( 31.20, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 81.27) -- ( 31.20, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,101.67) -- ( 31.20,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 60.87) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 81.27) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,101.67) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.61, 40.47) --
	( 55.96, 40.47) --
	( 56.31, 40.47) --
	( 56.66, 40.47) --
	( 57.01, 40.47) --
	( 57.37, 40.47) --
	( 57.72, 40.47) --
	( 58.07, 40.48) --
	( 58.42, 40.48) --
	( 58.77, 40.48) --
	( 59.12, 40.49) --
	( 59.47, 40.49) --
	( 59.82, 40.50) --
	( 60.17, 40.51) --
	( 60.52, 40.51) --
	( 60.87, 40.52) --
	( 61.22, 40.53) --
	( 61.57, 40.54) --
	( 61.92, 40.55) --
	( 62.27, 40.57) --
	( 62.62, 40.58) --
	( 62.97, 40.59) --
	( 63.32, 40.60) --
	( 63.67, 40.61) --
	( 64.02, 40.62) --
	( 64.38, 40.63) --
	( 64.73, 40.64) --
	( 65.08, 40.64) --
	( 65.43, 40.65) --
	( 65.78, 40.65) --
	( 66.13, 40.65) --
	( 66.48, 40.65) --
	( 66.83, 40.65) --
	( 67.18, 40.64) --
	( 67.53, 40.64) --
	( 67.88, 40.64) --
	( 68.23, 40.63) --
	( 68.58, 40.63) --
	( 68.93, 40.62) --
	( 69.28, 40.62) --
	( 69.63, 40.61) --
	( 69.98, 40.61) --
	( 70.33, 40.61) --
	( 70.68, 40.61) --
	( 71.04, 40.62) --
	( 71.39, 40.62) --
	( 71.74, 40.63) --
	( 72.09, 40.63) --
	( 72.44, 40.64) --
	( 72.79, 40.66) --
	( 73.14, 40.67) --
	( 73.49, 40.69) --
	( 73.84, 40.70) --
	( 74.19, 40.72) --
	( 74.54, 40.75) --
	( 74.89, 40.78) --
	( 75.24, 40.80) --
	( 75.59, 40.84) --
	( 75.94, 40.88) --
	( 76.29, 40.92) --
	( 76.64, 40.96) --
	( 76.99, 41.01) --
	( 77.34, 41.07) --
	( 77.69, 41.13) --
	( 78.05, 41.19) --
	( 78.40, 41.26) --
	( 78.75, 41.34) --
	( 79.10, 41.42) --
	( 79.45, 41.51) --
	( 79.80, 41.61) --
	( 80.15, 41.71) --
	( 80.50, 41.82) --
	( 80.85, 41.94) --
	( 81.20, 42.07) --
	( 81.55, 42.20) --
	( 81.90, 42.34) --
	( 82.25, 42.49) --
	( 82.60, 42.64) --
	( 82.95, 42.80) --
	( 83.30, 42.96) --
	( 83.65, 43.13) --
	( 84.00, 43.31) --
	( 84.35, 43.49) --
	( 84.70, 43.67) --
	( 85.06, 43.85) --
	( 85.41, 44.04) --
	( 85.76, 44.23) --
	( 86.11, 44.42) --
	( 86.46, 44.62) --
	( 86.81, 44.82) --
	( 87.16, 45.02) --
	( 87.51, 45.23) --
	( 87.86, 45.44) --
	( 88.21, 45.66) --
	( 88.56, 45.88) --
	( 88.91, 46.11) --
	( 89.26, 46.35) --
	( 89.61, 46.59) --
	( 89.96, 46.84) --
	( 90.31, 47.10) --
	( 90.66, 47.37) --
	( 91.01, 47.65) --
	( 91.36, 47.93) --
	( 91.71, 48.22) --
	( 92.07, 48.51) --
	( 92.42, 48.81) --
	( 92.77, 49.11) --
	( 93.12, 49.42) --
	( 93.47, 49.72) --
	( 93.82, 50.03) --
	( 94.17, 50.33) --
	( 94.52, 50.63) --
	( 94.87, 50.93) --
	( 95.22, 51.22) --
	( 95.57, 51.50) --
	( 95.92, 51.78) --
	( 96.27, 52.05) --
	( 96.62, 52.32) --
	( 96.97, 52.59) --
	( 97.32, 52.86) --
	( 97.67, 53.13) --
	( 98.02, 53.40) --
	( 98.37, 53.69) --
	( 98.72, 53.98) --
	( 99.08, 54.30) --
	( 99.43, 54.63) --
	( 99.78, 54.99) --
	(100.13, 55.38) --
	(100.48, 55.80) --
	(100.83, 56.26) --
	(101.18, 56.77) --
	(101.53, 57.32) --
	(101.88, 57.92) --
	(102.23, 58.58) --
	(102.58, 59.28) --
	(102.93, 60.04) --
	(103.28, 60.86) --
	(103.63, 61.75) --
	(103.98, 62.69) --
	(104.33, 63.69) --
	(104.68, 64.73) --
	(105.03, 65.83) --
	(105.38, 66.97) --
	(105.73, 68.14) --
	(106.09, 69.34) --
	(106.44, 70.57) --
	(106.79, 71.80) --
	(107.14, 73.04) --
	(107.49, 74.26) --
	(107.84, 75.47) --
	(108.19, 76.65) --
	(108.54, 77.79) --
	(108.89, 78.89) --
	(109.24, 79.93) --
	(109.59, 80.92) --
	(109.94, 81.86) --
	(110.29, 82.73) --
	(110.64, 83.56) --
	(110.99, 84.33) --
	(111.34, 85.06) --
	(111.69, 85.74) --
	(112.04, 86.39) --
	(112.39, 87.02) --
	(112.74, 87.64) --
	(113.10, 88.25) --
	(113.45, 88.86) --
	(113.80, 89.48) --
	(114.15, 90.11) --
	(114.50, 90.76) --
	(114.85, 91.44) --
	(115.20, 92.13) --
	(115.55, 92.84) --
	(115.90, 93.56) --
	(116.25, 94.30) --
	(116.60, 95.04) --
	(116.95, 95.79) --
	(117.30, 96.53) --
	(117.65, 97.26) --
	(118.00, 97.98) --
	(118.35, 98.67) --
	(118.70, 99.34) --
	(119.05, 99.99) --
	(119.40,100.60) --
	(119.75,101.19) --
	(120.11,101.75) --
	(120.46,102.28) --
	(120.81,102.80) --
	(121.16,103.29) --
	(121.51,103.77) --
	(121.86,104.25) --
	(122.21,104.73) --
	(122.56,105.21) --
	(122.91,105.70) --
	(123.26,106.20) --
	(123.61,106.71) --
	(123.96,107.25) --
	(124.31,107.79) --
	(124.66,108.35) --
	(125.01,108.91) --
	(125.36,109.48) --
	(125.71,110.04) --
	(126.06,110.59) --
	(126.41,111.12) --
	(126.77,111.61) --
	(127.12,112.07) --
	(127.47,112.49) --
	(127.82,112.86) --
	(128.17,113.18) --
	(128.52,113.44) --
	(128.87,113.64) --
	(129.22,113.79) --
	(129.57,113.88) --
	(129.92,113.93) --
	(130.27,113.94) --
	(130.62,113.91) --
	(130.97,113.86) --
	(131.32,113.78) --
	(131.67,113.69) --
	(132.02,113.60) --
	(132.37,113.50) --
	(132.72,113.40) --
	(133.07,113.31) --
	(133.42,113.23) --
	(133.78,113.14) --
	(134.13,113.07) --
	(134.48,112.99) --
	(134.83,112.91) --
	(135.18,112.81) --
	(135.53,112.70) --
	(135.88,112.57) --
	(136.23,112.42) --
	(136.58,112.23) --
	(136.93,112.00) --
	(137.28,111.72) --
	(137.63,111.40) --
	(137.98,111.03) --
	(138.33,110.61) --
	(138.68,110.14) --
	(139.03,109.63) --
	(139.38,109.07) --
	(139.73,108.46) --
	(140.08,107.81) --
	(140.43,107.13) --
	(140.79,106.42) --
	(141.14,105.69) --
	(141.49,104.93) --
	(141.84,104.15) --
	(142.19,103.36) --
	(142.54,102.56) --
	(142.89,101.75) --
	(143.24,100.94) --
	(143.59,100.13) --
	(143.94, 99.33) --
	(144.29, 98.53) --
	(144.64, 97.74) --
	(144.99, 96.96) --
	(145.34, 96.20) --
	(145.69, 95.45) --
	(146.04, 94.73) --
	(146.39, 94.02) --
	(146.74, 93.33) --
	(147.09, 92.67) --
	(147.44, 92.02) --
	(147.80, 91.39) --
	(148.15, 90.78) --
	(148.50, 90.17) --
	(148.85, 89.58) --
	(149.20, 88.98) --
	(149.55, 88.39) --
	(149.90, 87.79) --
	(150.25, 87.18) --
	(150.60, 86.56) --
	(150.95, 85.92) --
	(151.30, 85.27) --
	(151.65, 84.59) --
	(152.00, 83.89) --
	(152.35, 83.17) --
	(152.70, 82.43) --
	(153.05, 81.67) --
	(153.40, 80.90) --
	(153.75, 80.12) --
	(154.10, 79.32) --
	(154.45, 78.53) --
	(154.81, 77.73) --
	(155.16, 76.94) --
	(155.51, 76.15) --
	(155.86, 75.37) --
	(156.21, 74.61) --
	(156.56, 73.87) --
	(156.91, 73.15) --
	(157.26, 72.45) --
	(157.61, 71.78) --
	(157.96, 71.13) --
	(158.31, 70.50) --
	(158.66, 69.90) --
	(159.01, 69.33) --
	(159.36, 68.78) --
	(159.71, 68.25) --
	(160.06, 67.74) --
	(160.41, 67.25) --
	(160.76, 66.77) --
	(161.11, 66.30) --
	(161.46, 65.84) --
	(161.82, 65.38) --
	(162.17, 64.93) --
	(162.52, 64.47) --
	(162.87, 64.00) --
	(163.22, 63.53) --
	(163.57, 63.05) --
	(163.92, 62.56) --
	(164.27, 62.07) --
	(164.62, 61.56) --
	(164.97, 61.04) --
	(165.32, 60.52) --
	(165.67, 60.00) --
	(166.02, 59.48) --
	(166.37, 58.95) --
	(166.72, 58.43) --
	(167.07, 57.91) --
	(167.42, 57.40) --
	(167.77, 56.89) --
	(168.12, 56.40) --
	(168.47, 55.91) --
	(168.83, 55.44) --
	(169.18, 54.98) --
	(169.53, 54.52) --
	(169.88, 54.08) --
	(170.23, 53.64) --
	(170.58, 53.22) --
	(170.93, 52.81) --
	(171.28, 52.40) --
	(171.63, 52.01) --
	(171.98, 51.62) --
	(172.33, 51.25) --
	(172.68, 50.89) --
	(173.03, 50.54) --
	(173.38, 50.20) --
	(173.73, 49.88) --
	(174.08, 49.57) --
	(174.43, 49.27) --
	(174.78, 48.99) --
	(175.13, 48.72) --
	(175.49, 48.46) --
	(175.84, 48.21) --
	(176.19, 47.98) --
	(176.54, 47.75) --
	(176.89, 47.53) --
	(177.24, 47.33) --
	(177.59, 47.12) --
	(177.94, 46.93) --
	(178.29, 46.74) --
	(178.64, 46.56) --
	(178.99, 46.39) --
	(179.34, 46.22) --
	(179.69, 46.05) --
	(180.04, 45.90) --
	(180.39, 45.75) --
	(180.74, 45.60) --
	(181.09, 45.46) --
	(181.44, 45.33) --
	(181.79, 45.20) --
	(182.14, 45.07) --
	(182.50, 44.95) --
	(182.85, 44.83) --
	(183.20, 44.72) --
	(183.55, 44.60) --
	(183.90, 44.49) --
	(184.25, 44.38) --
	(184.60, 44.26) --
	(184.95, 44.15) --
	(185.30, 44.04) --
	(185.65, 43.93) --
	(186.00, 43.82) --
	(186.35, 43.71) --
	(186.70, 43.59) --
	(187.05, 43.48) --
	(187.40, 43.38) --
	(187.75, 43.27) --
	(188.10, 43.17) --
	(188.45, 43.07) --
	(188.80, 42.97) --
	(189.15, 42.88) --
	(189.51, 42.79) --
	(189.86, 42.70) --
	(190.21, 42.62) --
	(190.56, 42.54) --
	(190.91, 42.46) --
	(191.26, 42.39) --
	(191.61, 42.33) --
	(191.96, 42.26) --
	(192.31, 42.20) --
	(192.66, 42.14) --
	(193.01, 42.09) --
	(193.36, 42.03) --
	(193.71, 41.98) --
	(194.06, 41.93) --
	(194.41, 41.88) --
	(194.76, 41.82) --
	(195.11, 41.77) --
	(195.46, 41.72) --
	(195.81, 41.67) --
	(196.16, 41.61) --
	(196.52, 41.56) --
	(196.87, 41.51) --
	(197.22, 41.45) --
	(197.57, 41.40) --
	(197.92, 41.34) --
	(198.27, 41.29) --
	(198.62, 41.23) --
	(198.97, 41.18) --
	(199.32, 41.13) --
	(199.67, 41.09) --
	(200.02, 41.04) --
	(200.37, 41.00) --
	(200.72, 40.96) --
	(201.07, 40.93) --
	(201.42, 40.90) --
	(201.77, 40.87) --
	(202.12, 40.85) --
	(202.47, 40.82) --
	(202.82, 40.80) --
	(203.17, 40.79) --
	(203.53, 40.77) --
	(203.88, 40.75) --
	(204.23, 40.74) --
	(204.58, 40.72) --
	(204.93, 40.71) --
	(205.28, 40.70) --
	(205.63, 40.68) --
	(205.98, 40.67) --
	(206.33, 40.66) --
	(206.68, 40.64) --
	(207.03, 40.63) --
	(207.38, 40.62) --
	(207.73, 40.60) --
	(208.08, 40.59) --
	(208.43, 40.58) --
	(208.78, 40.57) --
	(209.13, 40.56) --
	(209.48, 40.55) --
	(209.83, 40.54) --
	(210.18, 40.53) --
	(210.54, 40.52) --
	(210.89, 40.51) --
	(211.24, 40.51) --
	(211.59, 40.50) --
	(211.94, 40.50) --
	(212.29, 40.49) --
	(212.64, 40.49) --
	(212.99, 40.49) --
	(213.34, 40.49) --
	(213.69, 40.49) --
	(214.04, 40.50) --
	(214.39, 40.50) --
	(214.74, 40.50) --
	(215.09, 40.51) --
	(215.44, 40.52) --
	(215.79, 40.53) --
	(216.14, 40.54) --
	(216.49, 40.55) --
	(216.84, 40.56) --
	(217.19, 40.57) --
	(217.55, 40.59) --
	(217.90, 40.60) --
	(218.25, 40.61) --
	(218.60, 40.62) --
	(218.95, 40.64) --
	(219.30, 40.65) --
	(219.65, 40.66) --
	(220.00, 40.66) --
	(220.35, 40.67) --
	(220.70, 40.68) --
	(221.05, 40.68) --
	(221.40, 40.68) --
	(221.75, 40.68) --
	(222.10, 40.68) --
	(222.45, 40.68) --
	(222.80, 40.67) --
	(223.15, 40.67) --
	(223.50, 40.66) --
	(223.85, 40.65) --
	(224.20, 40.65) --
	(224.56, 40.64) --
	(224.91, 40.63) --
	(225.26, 40.62) --
	(225.61, 40.61) --
	(225.96, 40.60) --
	(226.31, 40.59) --
	(226.66, 40.57) --
	(227.01, 40.56) --
	(227.36, 40.55) --
	(227.71, 40.54) --
	(228.06, 40.54) --
	(228.41, 40.53) --
	(228.76, 40.52) --
	(229.11, 40.51) --
	(229.46, 40.50) --
	(229.81, 40.50) --
	(230.16, 40.49) --
	(230.51, 40.49) --
	(230.54, 40.49);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.65, 37.20) -- (132.65,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^n$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_n_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 75.62, 40.47) --
	( 75.87, 40.47) --
	( 76.11, 40.47) --
	( 76.36, 40.47) --
	( 76.61, 40.47) --
	( 76.85, 40.47) --
	( 77.10, 40.47) --
	( 77.35, 40.47) --
	( 77.59, 40.48) --
	( 77.84, 40.48) --
	( 78.09, 40.48) --
	( 78.33, 40.49) --
	( 78.58, 40.49) --
	( 78.83, 40.50) --
	( 79.07, 40.50) --
	( 79.32, 40.51) --
	( 79.57, 40.52) --
	( 79.81, 40.53) --
	( 80.06, 40.54) --
	( 80.31, 40.55) --
	( 80.55, 40.56) --
	( 80.80, 40.58) --
	( 81.05, 40.59) --
	( 81.29, 40.60) --
	( 81.54, 40.62) --
	( 81.79, 40.63) --
	( 82.03, 40.64) --
	( 82.28, 40.66) --
	( 82.53, 40.67) --
	( 82.77, 40.69) --
	( 83.02, 40.70) --
	( 83.27, 40.72) --
	( 83.51, 40.73) --
	( 83.76, 40.74) --
	( 84.01, 40.75) --
	( 84.25, 40.76) --
	( 84.50, 40.77) --
	( 84.75, 40.78) --
	( 84.99, 40.79) --
	( 85.24, 40.80) --
	( 85.49, 40.81) --
	( 85.74, 40.81) --
	( 85.98, 40.82) --
	( 86.23, 40.82) --
	( 86.48, 40.82) --
	( 86.72, 40.82) --
	( 86.97, 40.83) --
	( 87.22, 40.83) --
	( 87.46, 40.83) --
	( 87.71, 40.83) --
	( 87.96, 40.83) --
	( 88.20, 40.83) --
	( 88.45, 40.83) --
	( 88.70, 40.83) --
	( 88.94, 40.84) --
	( 89.19, 40.84) --
	( 89.44, 40.84) --
	( 89.68, 40.85) --
	( 89.93, 40.86) --
	( 90.18, 40.87) --
	( 90.42, 40.87) --
	( 90.67, 40.89) --
	( 90.92, 40.90) --
	( 91.16, 40.91) --
	( 91.41, 40.93) --
	( 91.66, 40.95) --
	( 91.90, 40.97) --
	( 92.15, 40.99) --
	( 92.40, 41.01) --
	( 92.64, 41.04) --
	( 92.89, 41.06) --
	( 93.14, 41.09) --
	( 93.38, 41.12) --
	( 93.63, 41.16) --
	( 93.88, 41.19) --
	( 94.12, 41.23) --
	( 94.37, 41.27) --
	( 94.62, 41.31) --
	( 94.86, 41.35) --
	( 95.11, 41.40) --
	( 95.36, 41.45) --
	( 95.60, 41.51) --
	( 95.85, 41.57) --
	( 96.10, 41.64) --
	( 96.34, 41.71) --
	( 96.59, 41.80) --
	( 96.84, 41.89) --
	( 97.08, 41.99) --
	( 97.33, 42.10) --
	( 97.58, 42.22) --
	( 97.82, 42.36) --
	( 98.07, 42.51) --
	( 98.32, 42.68) --
	( 98.56, 42.86) --
	( 98.81, 43.06) --
	( 99.06, 43.27) --
	( 99.30, 43.51) --
	( 99.55, 43.75) --
	( 99.80, 44.02) --
	(100.04, 44.30) --
	(100.29, 44.60) --
	(100.54, 44.90) --
	(100.78, 45.22) --
	(101.03, 45.54) --
	(101.28, 45.88) --
	(101.52, 46.22) --
	(101.77, 46.56) --
	(102.02, 46.91) --
	(102.26, 47.26) --
	(102.51, 47.62) --
	(102.76, 47.97) --
	(103.00, 48.33) --
	(103.25, 48.70) --
	(103.50, 49.07) --
	(103.74, 49.45) --
	(103.99, 49.84) --
	(104.24, 50.24) --
	(104.48, 50.66) --
	(104.73, 51.08) --
	(104.98, 51.52) --
	(105.22, 51.98) --
	(105.47, 52.44) --
	(105.72, 52.93) --
	(105.96, 53.43) --
	(106.21, 53.94) --
	(106.46, 54.47) --
	(106.70, 55.01) --
	(106.95, 55.55) --
	(107.20, 56.11) --
	(107.44, 56.67) --
	(107.69, 57.25) --
	(107.94, 57.82) --
	(108.18, 58.40) --
	(108.43, 58.99) --
	(108.68, 59.58) --
	(108.92, 60.18) --
	(109.17, 60.78) --
	(109.42, 61.39) --
	(109.66, 62.01) --
	(109.91, 62.63) --
	(110.16, 63.27) --
	(110.41, 63.91) --
	(110.65, 64.56) --
	(110.90, 65.22) --
	(111.15, 65.89) --
	(111.39, 66.57) --
	(111.64, 67.26) --
	(111.89, 67.95) --
	(112.13, 68.66) --
	(112.38, 69.37) --
	(112.63, 70.08) --
	(112.87, 70.81) --
	(113.12, 71.54) --
	(113.37, 72.27) --
	(113.61, 73.02) --
	(113.86, 73.78) --
	(114.11, 74.55) --
	(114.35, 75.34) --
	(114.60, 76.14) --
	(114.85, 76.97) --
	(115.09, 77.82) --
	(115.34, 78.70) --
	(115.59, 79.61) --
	(115.83, 80.55) --
	(116.08, 81.52) --
	(116.33, 82.53) --
	(116.57, 83.57) --
	(116.82, 84.64) --
	(117.07, 85.74) --
	(117.31, 86.88) --
	(117.56, 88.03) --
	(117.81, 89.20) --
	(118.05, 90.39) --
	(118.30, 91.58) --
	(118.55, 92.76) --
	(118.79, 93.94) --
	(119.04, 95.10) --
	(119.29, 96.23) --
	(119.53, 97.33) --
	(119.78, 98.38) --
	(120.03, 99.40) --
	(120.27,100.36) --
	(120.52,101.27) --
	(120.77,102.13) --
	(121.01,102.93) --
	(121.26,103.66) --
	(121.51,104.34) --
	(121.75,104.97) --
	(122.00,105.56) --
	(122.25,106.10) --
	(122.49,106.61) --
	(122.74,107.09) --
	(122.99,107.55) --
	(123.23,107.99) --
	(123.48,108.44) --
	(123.73,108.88) --
	(123.97,109.33) --
	(124.22,109.79) --
	(124.47,110.27) --
	(124.71,110.77) --
	(124.96,111.29) --
	(125.21,111.83) --
	(125.45,112.38) --
	(125.70,112.95) --
	(125.95,113.52) --
	(126.19,114.11) --
	(126.44,114.69) --
	(126.69,115.26) --
	(126.93,115.83) --
	(127.18,116.37) --
	(127.43,116.90) --
	(127.67,117.40) --
	(127.92,117.88) --
	(128.17,118.32) --
	(128.41,118.74) --
	(128.66,119.13) --
	(128.91,119.49) --
	(129.15,119.82) --
	(129.40,120.13) --
	(129.65,120.42) --
	(129.89,120.69) --
	(130.14,120.96) --
	(130.39,121.21) --
	(130.63,121.46) --
	(130.88,121.70) --
	(131.13,121.94) --
	(131.37,122.18) --
	(131.62,122.41) --
	(131.87,122.63) --
	(132.11,122.84) --
	(132.36,123.04) --
	(132.61,123.21) --
	(132.85,123.36) --
	(133.10,123.47) --
	(133.35,123.54) --
	(133.59,123.57) --
	(133.84,123.56) --
	(134.09,123.50) --
	(134.33,123.39) --
	(134.58,123.23) --
	(134.83,123.01) --
	(135.07,122.75) --
	(135.32,122.44) --
	(135.57,122.09) --
	(135.82,121.71) --
	(136.06,121.29) --
	(136.31,120.83) --
	(136.56,120.35) --
	(136.80,119.83) --
	(137.05,119.28) --
	(137.30,118.71) --
	(137.54,118.11) --
	(137.79,117.47) --
	(138.04,116.81) --
	(138.28,116.12) --
	(138.53,115.40) --
	(138.78,114.66) --
	(139.02,113.88) --
	(139.27,113.09) --
	(139.52,112.27) --
	(139.76,111.44) --
	(140.01,110.60) --
	(140.26,109.76) --
	(140.50,108.92) --
	(140.75,108.09) --
	(141.00,107.27) --
	(141.24,106.46) --
	(141.49,105.67) --
	(141.74,104.89) --
	(141.98,104.14) --
	(142.23,103.40) --
	(142.48,102.67) --
	(142.72,101.96) --
	(142.97,101.24) --
	(143.22,100.52) --
	(143.46, 99.80) --
	(143.71, 99.06) --
	(143.96, 98.30) --
	(144.20, 97.51) --
	(144.45, 96.69) --
	(144.70, 95.84) --
	(144.94, 94.95) --
	(145.19, 94.02) --
	(145.44, 93.06) --
	(145.68, 92.06) --
	(145.93, 91.04) --
	(146.18, 89.99) --
	(146.42, 88.92) --
	(146.67, 87.85) --
	(146.92, 86.77) --
	(147.16, 85.70) --
	(147.41, 84.64) --
	(147.66, 83.60) --
	(147.90, 82.59) --
	(148.15, 81.61) --
	(148.40, 80.66) --
	(148.64, 79.76) --
	(148.89, 78.91) --
	(149.14, 78.10) --
	(149.38, 77.33) --
	(149.63, 76.60) --
	(149.88, 75.91) --
	(150.12, 75.26) --
	(150.37, 74.64) --
	(150.62, 74.05) --
	(150.86, 73.50) --
	(151.11, 72.96) --
	(151.36, 72.44) --
	(151.60, 71.93) --
	(151.85, 71.43) --
	(152.10, 70.93) --
	(152.34, 70.43) --
	(152.59, 69.93) --
	(152.84, 69.43) --
	(153.08, 68.92) --
	(153.33, 68.39) --
	(153.58, 67.86) --
	(153.82, 67.32) --
	(154.07, 66.76) --
	(154.32, 66.20) --
	(154.56, 65.63) --
	(154.81, 65.05) --
	(155.06, 64.46) --
	(155.30, 63.87) --
	(155.55, 63.29) --
	(155.80, 62.70) --
	(156.04, 62.12) --
	(156.29, 61.54) --
	(156.54, 60.96) --
	(156.78, 60.40) --
	(157.03, 59.84) --
	(157.28, 59.29) --
	(157.52, 58.75) --
	(157.77, 58.21) --
	(158.02, 57.68) --
	(158.26, 57.17) --
	(158.51, 56.66) --
	(158.76, 56.15) --
	(159.00, 55.66) --
	(159.25, 55.18) --
	(159.50, 54.71) --
	(159.74, 54.25) --
	(159.99, 53.81) --
	(160.24, 53.37) --
	(160.49, 52.95) --
	(160.73, 52.54) --
	(160.98, 52.15) --
	(161.23, 51.77) --
	(161.47, 51.40) --
	(161.72, 51.03) --
	(161.97, 50.68) --
	(162.21, 50.33) --
	(162.46, 50.00) --
	(162.71, 49.66) --
	(162.95, 49.33) --
	(163.20, 49.01) --
	(163.45, 48.69) --
	(163.69, 48.37) --
	(163.94, 48.06) --
	(164.19, 47.75) --
	(164.43, 47.45) --
	(164.68, 47.16) --
	(164.93, 46.89) --
	(165.17, 46.62) --
	(165.42, 46.36) --
	(165.67, 46.12) --
	(165.91, 45.89) --
	(166.16, 45.68) --
	(166.41, 45.49) --
	(166.65, 45.31) --
	(166.90, 45.15) --
	(167.15, 45.01) --
	(167.39, 44.88) --
	(167.64, 44.76) --
	(167.89, 44.65) --
	(168.13, 44.55) --
	(168.38, 44.47) --
	(168.63, 44.38) --
	(168.87, 44.31) --
	(169.12, 44.23) --
	(169.37, 44.16) --
	(169.61, 44.08) --
	(169.86, 44.00) --
	(170.11, 43.92) --
	(170.35, 43.84) --
	(170.60, 43.75) --
	(170.85, 43.66) --
	(171.09, 43.56) --
	(171.34, 43.46) --
	(171.59, 43.35) --
	(171.83, 43.23) --
	(172.08, 43.12) --
	(172.33, 43.00) --
	(172.57, 42.87) --
	(172.82, 42.75) --
	(173.07, 42.63) --
	(173.31, 42.51) --
	(173.56, 42.39) --
	(173.81, 42.27) --
	(174.05, 42.17) --
	(174.30, 42.07) --
	(174.55, 41.98) --
	(174.79, 41.89) --
	(175.04, 41.81) --
	(175.29, 41.75) --
	(175.53, 41.68) --
	(175.78, 41.63) --
	(176.03, 41.58) --
	(176.27, 41.54) --
	(176.52, 41.50) --
	(176.77, 41.47) --
	(177.01, 41.44) --
	(177.26, 41.41) --
	(177.51, 41.38) --
	(177.75, 41.34) --
	(178.00, 41.31) --
	(178.25, 41.28) --
	(178.49, 41.25) --
	(178.74, 41.21) --
	(178.99, 41.18) --
	(179.23, 41.14) --
	(179.48, 41.11) --
	(179.73, 41.07) --
	(179.97, 41.04) --
	(180.22, 41.01) --
	(180.47, 40.98) --
	(180.71, 40.95) --
	(180.96, 40.93) --
	(181.21, 40.91) --
	(181.45, 40.88) --
	(181.70, 40.87) --
	(181.95, 40.85) --
	(182.19, 40.83) --
	(182.44, 40.81) --
	(182.69, 40.80) --
	(182.93, 40.78) --
	(183.18, 40.77) --
	(183.43, 40.75) --
	(183.67, 40.73) --
	(183.92, 40.71) --
	(184.17, 40.70) --
	(184.41, 40.68) --
	(184.66, 40.66) --
	(184.91, 40.64) --
	(185.15, 40.63) --
	(185.40, 40.61) --
	(185.65, 40.59) --
	(185.90, 40.58) --
	(186.14, 40.56) --
	(186.39, 40.55) --
	(186.64, 40.54) --
	(186.88, 40.53) --
	(187.13, 40.53) --
	(187.38, 40.52) --
	(187.62, 40.52) --
	(187.87, 40.52) --
	(188.12, 40.52) --
	(188.36, 40.52) --
	(188.61, 40.52) --
	(188.86, 40.53) --
	(189.10, 40.53) --
	(189.35, 40.54) --
	(189.60, 40.55) --
	(189.84, 40.55) --
	(190.09, 40.56) --
	(190.34, 40.57) --
	(190.58, 40.58) --
	(190.83, 40.58) --
	(191.08, 40.59) --
	(191.32, 40.60) --
	(191.57, 40.60) --
	(191.82, 40.61) --
	(192.06, 40.61) --
	(192.31, 40.61) --
	(192.56, 40.62) --
	(192.80, 40.62) --
	(193.05, 40.62) --
	(193.30, 40.62) --
	(193.54, 40.62) --
	(193.79, 40.62) --
	(194.04, 40.61) --
	(194.28, 40.61) --
	(194.53, 40.61) --
	(194.78, 40.60) --
	(195.02, 40.60) --
	(195.27, 40.59) --
	(195.52, 40.58) --
	(195.76, 40.58) --
	(196.01, 40.57) --
	(196.26, 40.56) --
	(196.50, 40.55) --
	(196.75, 40.54) --
	(197.00, 40.54) --
	(197.24, 40.53) --
	(197.49, 40.52) --
	(197.74, 40.51) --
	(197.98, 40.51) --
	(198.23, 40.50) --
	(198.48, 40.49) --
	(198.72, 40.49) --
	(198.97, 40.48) --
	(199.22, 40.48) --
	(199.46, 40.48) --
	(199.71, 40.48) --
	(199.96, 40.47) --
	(200.20, 40.47) --
	(200.45, 40.47) --
	(200.70, 40.47) --
	(200.94, 40.47) --
	(201.19, 40.47) --
	(201.44, 40.47) --
	(201.68, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- (203.39, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- ( 61.95, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 37.20) -- ( 97.31, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.03, 37.20) -- (168.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39, 37.20) -- (203.39, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 61.95, 21.60) {0.46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.31, 21.60) {0.48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.03, 21.60) {0.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (203.39, 21.60) {0.54};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 56.79) -- ( 31.20, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 73.11) -- ( 31.20, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 89.43) -- ( 31.20, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 56.79) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 73.11) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 89.43) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.92, 40.47) --
	( 76.17, 40.47) --
	( 76.41, 40.47) --
	( 76.66, 40.47) --
	( 76.91, 40.47) --
	( 77.15, 40.47) --
	( 77.40, 40.47) --
	( 77.64, 40.47) --
	( 77.89, 40.48) --
	( 78.14, 40.48) --
	( 78.38, 40.48) --
	( 78.63, 40.49) --
	( 78.87, 40.49) --
	( 79.12, 40.50) --
	( 79.37, 40.51) --
	( 79.61, 40.51) --
	( 79.86, 40.52) --
	( 80.11, 40.53) --
	( 80.35, 40.54) --
	( 80.60, 40.55) --
	( 80.84, 40.56) --
	( 81.09, 40.57) --
	( 81.34, 40.58) --
	( 81.58, 40.60) --
	( 81.83, 40.61) --
	( 82.07, 40.62) --
	( 82.32, 40.63) --
	( 82.57, 40.64) --
	( 82.81, 40.65) --
	( 83.06, 40.65) --
	( 83.30, 40.66) --
	( 83.55, 40.67) --
	( 83.80, 40.67) --
	( 84.04, 40.68) --
	( 84.29, 40.68) --
	( 84.54, 40.69) --
	( 84.78, 40.69) --
	( 85.03, 40.70) --
	( 85.27, 40.70) --
	( 85.52, 40.70) --
	( 85.77, 40.71) --
	( 86.01, 40.71) --
	( 86.26, 40.71) --
	( 86.50, 40.72) --
	( 86.75, 40.72) --
	( 87.00, 40.73) --
	( 87.24, 40.73) --
	( 87.49, 40.73) --
	( 87.73, 40.74) --
	( 87.98, 40.74) --
	( 88.23, 40.75) --
	( 88.47, 40.75) --
	( 88.72, 40.75) --
	( 88.97, 40.76) --
	( 89.21, 40.76) --
	( 89.46, 40.77) --
	( 89.70, 40.77) --
	( 89.95, 40.78) --
	( 90.20, 40.79) --
	( 90.44, 40.79) --
	( 90.69, 40.80) --
	( 90.93, 40.82) --
	( 91.18, 40.83) --
	( 91.43, 40.85) --
	( 91.67, 40.86) --
	( 91.92, 40.88) --
	( 92.16, 40.90) --
	( 92.41, 40.93) --
	( 92.66, 40.95) --
	( 92.90, 40.98) --
	( 93.15, 41.00) --
	( 93.40, 41.03) --
	( 93.64, 41.06) --
	( 93.89, 41.09) --
	( 94.13, 41.12) --
	( 94.38, 41.16) --
	( 94.63, 41.19) --
	( 94.87, 41.23) --
	( 95.12, 41.27) --
	( 95.36, 41.31) --
	( 95.61, 41.36) --
	( 95.86, 41.41) --
	( 96.10, 41.46) --
	( 96.35, 41.52) --
	( 96.59, 41.59) --
	( 96.84, 41.67) --
	( 97.09, 41.75) --
	( 97.33, 41.85) --
	( 97.58, 41.95) --
	( 97.83, 42.07) --
	( 98.07, 42.19) --
	( 98.32, 42.33) --
	( 98.56, 42.49) --
	( 98.81, 42.65) --
	( 99.06, 42.83) --
	( 99.30, 43.02) --
	( 99.55, 43.23) --
	( 99.79, 43.45) --
	(100.04, 43.69) --
	(100.29, 43.93) --
	(100.53, 44.19) --
	(100.78, 44.46) --
	(101.03, 44.74) --
	(101.27, 45.04) --
	(101.52, 45.34) --
	(101.76, 45.65) --
	(102.01, 45.98) --
	(102.26, 46.30) --
	(102.50, 46.64) --
	(102.75, 46.97) --
	(102.99, 47.32) --
	(103.24, 47.66) --
	(103.49, 48.01) --
	(103.73, 48.36) --
	(103.98, 48.70) --
	(104.22, 49.05) --
	(104.47, 49.40) --
	(104.72, 49.75) --
	(104.96, 50.11) --
	(105.21, 50.47) --
	(105.46, 50.83) --
	(105.70, 51.20) --
	(105.95, 51.59) --
	(106.19, 51.98) --
	(106.44, 52.40) --
	(106.69, 52.83) --
	(106.93, 53.28) --
	(107.18, 53.76) --
	(107.42, 54.27) --
	(107.67, 54.81) --
	(107.92, 55.37) --
	(108.16, 55.95) --
	(108.41, 56.56) --
	(108.65, 57.20) --
	(108.90, 57.85) --
	(109.15, 58.52) --
	(109.39, 59.20) --
	(109.64, 59.89) --
	(109.89, 60.59) --
	(110.13, 61.29) --
	(110.38, 61.99) --
	(110.62, 62.69) --
	(110.87, 63.38) --
	(111.12, 64.07) --
	(111.36, 64.76) --
	(111.61, 65.45) --
	(111.85, 66.13) --
	(112.10, 66.82) --
	(112.35, 67.52) --
	(112.59, 68.22) --
	(112.84, 68.93) --
	(113.08, 69.66) --
	(113.33, 70.41) --
	(113.58, 71.18) --
	(113.82, 71.96) --
	(114.07, 72.77) --
	(114.32, 73.59) --
	(114.56, 74.44) --
	(114.81, 75.30) --
	(115.05, 76.19) --
	(115.30, 77.09) --
	(115.55, 78.01) --
	(115.79, 78.94) --
	(116.04, 79.89) --
	(116.28, 80.86) --
	(116.53, 81.84) --
	(116.78, 82.83) --
	(117.02, 83.85) --
	(117.27, 84.88) --
	(117.51, 85.93) --
	(117.76, 87.00) --
	(118.01, 88.08) --
	(118.25, 89.18) --
	(118.50, 90.28) --
	(118.75, 91.40) --
	(118.99, 92.52) --
	(119.24, 93.63) --
	(119.48, 94.74) --
	(119.73, 95.82) --
	(119.98, 96.88) --
	(120.22, 97.90) --
	(120.47, 98.89) --
	(120.71, 99.82) --
	(120.96,100.71) --
	(121.21,101.54) --
	(121.45,102.32) --
	(121.70,103.04) --
	(121.94,103.72) --
	(122.19,104.36) --
	(122.44,104.96) --
	(122.68,105.54) --
	(122.93,106.10) --
	(123.18,106.65) --
	(123.42,107.19) --
	(123.67,107.75) --
	(123.91,108.32) --
	(124.16,108.91) --
	(124.41,109.51) --
	(124.65,110.15) --
	(124.90,110.80) --
	(125.14,111.48) --
	(125.39,112.18) --
	(125.64,112.90) --
	(125.88,113.62) --
	(126.13,114.35) --
	(126.37,115.08) --
	(126.62,115.80) --
	(126.87,116.51) --
	(127.11,117.20) --
	(127.36,117.87) --
	(127.61,118.51) --
	(127.85,119.12) --
	(128.10,119.69) --
	(128.34,120.23) --
	(128.59,120.73) --
	(128.84,121.19) --
	(129.08,121.60) --
	(129.33,121.97) --
	(129.57,122.29) --
	(129.82,122.58) --
	(130.07,122.82) --
	(130.31,123.02) --
	(130.56,123.19) --
	(130.81,123.32) --
	(131.05,123.41) --
	(131.30,123.47) --
	(131.54,123.50) --
	(131.79,123.50) --
	(132.04,123.48) --
	(132.28,123.44) --
	(132.53,123.38) --
	(132.77,123.30) --
	(133.02,123.20) --
	(133.27,123.09) --
	(133.51,122.97) --
	(133.76,122.83) --
	(134.00,122.69) --
	(134.25,122.53) --
	(134.50,122.37) --
	(134.74,122.20) --
	(134.99,122.02) --
	(135.24,121.83) --
	(135.48,121.63) --
	(135.73,121.43) --
	(135.97,121.22) --
	(136.22,121.01) --
	(136.47,120.80) --
	(136.71,120.57) --
	(136.96,120.35) --
	(137.20,120.11) --
	(137.45,119.87) --
	(137.70,119.62) --
	(137.94,119.34) --
	(138.19,119.06) --
	(138.43,118.74) --
	(138.68,118.40) --
	(138.93,118.02) --
	(139.17,117.60) --
	(139.42,117.12) --
	(139.67,116.60) --
	(139.91,116.02) --
	(140.16,115.38) --
	(140.40,114.68) --
	(140.65,113.92) --
	(140.90,113.09) --
	(141.14,112.20) --
	(141.39,111.25) --
	(141.63,110.25) --
	(141.88,109.20) --
	(142.13,108.12) --
	(142.37,107.00) --
	(142.62,105.86) --
	(142.86,104.71) --
	(143.11,103.54) --
	(143.36,102.39) --
	(143.60,101.24) --
	(143.85,100.11) --
	(144.10, 99.01) --
	(144.34, 97.93) --
	(144.59, 96.89) --
	(144.83, 95.88) --
	(145.08, 94.91) --
	(145.33, 93.98) --
	(145.57, 93.08) --
	(145.82, 92.20) --
	(146.06, 91.36) --
	(146.31, 90.53) --
	(146.56, 89.72) --
	(146.80, 88.92) --
	(147.05, 88.13) --
	(147.29, 87.34) --
	(147.54, 86.55) --
	(147.79, 85.75) --
	(148.03, 84.95) --
	(148.28, 84.14) --
	(148.53, 83.33) --
	(148.77, 82.51) --
	(149.02, 81.69) --
	(149.26, 80.87) --
	(149.51, 80.04) --
	(149.76, 79.23) --
	(150.00, 78.42) --
	(150.25, 77.63) --
	(150.49, 76.84) --
	(150.74, 76.08) --
	(150.99, 75.33) --
	(151.23, 74.61) --
	(151.48, 73.91) --
	(151.72, 73.22) --
	(151.97, 72.55) --
	(152.22, 71.91) --
	(152.46, 71.27) --
	(152.71, 70.65) --
	(152.96, 70.05) --
	(153.20, 69.45) --
	(153.45, 68.85) --
	(153.69, 68.26) --
	(153.94, 67.67) --
	(154.19, 67.07) --
	(154.43, 66.47) --
	(154.68, 65.86) --
	(154.92, 65.25) --
	(155.17, 64.63) --
	(155.42, 64.01) --
	(155.66, 63.39) --
	(155.91, 62.76) --
	(156.15, 62.13) --
	(156.40, 61.51) --
	(156.65, 60.88) --
	(156.89, 60.27) --
	(157.14, 59.66) --
	(157.39, 59.06) --
	(157.63, 58.47) --
	(157.88, 57.89) --
	(158.12, 57.32) --
	(158.37, 56.75) --
	(158.62, 56.20) --
	(158.86, 55.66) --
	(159.11, 55.13) --
	(159.35, 54.61) --
	(159.60, 54.09) --
	(159.85, 53.59) --
	(160.09, 53.10) --
	(160.34, 52.62) --
	(160.58, 52.15) --
	(160.83, 51.70) --
	(161.08, 51.27) --
	(161.32, 50.85) --
	(161.57, 50.45) --
	(161.82, 50.07) --
	(162.06, 49.70) --
	(162.31, 49.36) --
	(162.55, 49.03) --
	(162.80, 48.72) --
	(163.05, 48.43) --
	(163.29, 48.16) --
	(163.54, 47.90) --
	(163.78, 47.65) --
	(164.03, 47.41) --
	(164.28, 47.18) --
	(164.52, 46.96) --
	(164.77, 46.75) --
	(165.02, 46.55) --
	(165.26, 46.35) --
	(165.51, 46.16) --
	(165.75, 45.97) --
	(166.00, 45.78) --
	(166.25, 45.60) --
	(166.49, 45.42) --
	(166.74, 45.25) --
	(166.98, 45.08) --
	(167.23, 44.92) --
	(167.48, 44.77) --
	(167.72, 44.62) --
	(167.97, 44.47) --
	(168.21, 44.34) --
	(168.46, 44.21) --
	(168.71, 44.09) --
	(168.95, 43.97) --
	(169.20, 43.86) --
	(169.45, 43.76) --
	(169.69, 43.66) --
	(169.94, 43.56) --
	(170.18, 43.47) --
	(170.43, 43.38) --
	(170.68, 43.29) --
	(170.92, 43.21) --
	(171.17, 43.12) --
	(171.41, 43.04) --
	(171.66, 42.96) --
	(171.91, 42.87) --
	(172.15, 42.79) --
	(172.40, 42.71) --
	(172.64, 42.62) --
	(172.89, 42.53) --
	(173.14, 42.45) --
	(173.38, 42.36) --
	(173.63, 42.27) --
	(173.88, 42.18) --
	(174.12, 42.09) --
	(174.37, 42.00) --
	(174.61, 41.90) --
	(174.86, 41.81) --
	(175.11, 41.72) --
	(175.35, 41.63) --
	(175.60, 41.55) --
	(175.84, 41.46) --
	(176.09, 41.38) --
	(176.34, 41.30) --
	(176.58, 41.23) --
	(176.83, 41.17) --
	(177.07, 41.11) --
	(177.32, 41.05) --
	(177.57, 41.00) --
	(177.81, 40.96) --
	(178.06, 40.93) --
	(178.31, 40.90) --
	(178.55, 40.87) --
	(178.80, 40.86) --
	(179.04, 40.85) --
	(179.29, 40.84) --
	(179.54, 40.83) --
	(179.78, 40.83) --
	(180.03, 40.83) --
	(180.27, 40.83) --
	(180.52, 40.83) --
	(180.77, 40.83) --
	(181.01, 40.83) --
	(181.26, 40.83) --
	(181.50, 40.83) --
	(181.75, 40.82) --
	(182.00, 40.81) --
	(182.24, 40.80) --
	(182.49, 40.79) --
	(182.74, 40.77) --
	(182.98, 40.75) --
	(183.23, 40.73) --
	(183.47, 40.71) --
	(183.72, 40.69) --
	(183.97, 40.67) --
	(184.21, 40.65) --
	(184.46, 40.62) --
	(184.70, 40.60) --
	(184.95, 40.58) --
	(185.20, 40.57) --
	(185.44, 40.55) --
	(185.69, 40.54) --
	(185.93, 40.52) --
	(186.18, 40.51) --
	(186.43, 40.50) --
	(186.67, 40.50) --
	(186.92, 40.49) --
	(187.17, 40.48) --
	(187.41, 40.48) --
	(187.66, 40.48) --
	(187.90, 40.47) --
	(188.15, 40.47) --
	(188.40, 40.47) --
	(188.64, 40.47) --
	(188.89, 40.47) --
	(189.13, 40.47) --
	(189.38, 40.48) --
	(189.63, 40.48) --
	(189.87, 40.48) --
	(190.12, 40.49) --
	(190.36, 40.49) --
	(190.61, 40.50) --
	(190.86, 40.51) --
	(191.10, 40.52) --
	(191.35, 40.53) --
	(191.60, 40.54) --
	(191.84, 40.55) --
	(192.09, 40.56) --
	(192.33, 40.58) --
	(192.58, 40.59) --
	(192.83, 40.60) --
	(193.07, 40.62) --
	(193.32, 40.63) --
	(193.56, 40.64) --
	(193.81, 40.65) --
	(194.06, 40.66) --
	(194.30, 40.66) --
	(194.55, 40.67) --
	(194.79, 40.67) --
	(195.04, 40.67) --
	(195.29, 40.67) --
	(195.53, 40.66) --
	(195.78, 40.65) --
	(196.03, 40.64) --
	(196.27, 40.63) --
	(196.52, 40.62) --
	(196.76, 40.61) --
	(197.01, 40.59) --
	(197.26, 40.58) --
	(197.50, 40.56) --
	(197.75, 40.55) --
	(197.99, 40.54) --
	(198.24, 40.53) --
	(198.49, 40.52) --
	(198.73, 40.51) --
	(198.98, 40.50) --
	(199.23, 40.49) --
	(199.47, 40.49) --
	(199.72, 40.48) --
	(199.96, 40.48) --
	(200.21, 40.48) --
	(200.46, 40.47) --
	(200.70, 40.47) --
	(200.95, 40.47) --
	(201.19, 40.47) --
	(201.44, 40.47) --
	(201.69, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.66, 37.20) -- (132.66,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^n$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta1_n_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 41.61, 40.47) --
	( 42.08, 40.47) --
	( 42.55, 40.47) --
	( 43.02, 40.47) --
	( 43.49, 40.47) --
	( 43.96, 40.47) --
	( 44.43, 40.48) --
	( 44.90, 40.48) --
	( 45.37, 40.49) --
	( 45.84, 40.49) --
	( 46.31, 40.50) --
	( 46.78, 40.51) --
	( 47.25, 40.52) --
	( 47.73, 40.53) --
	( 48.20, 40.55) --
	( 48.67, 40.56) --
	( 49.14, 40.58) --
	( 49.61, 40.60) --
	( 50.08, 40.62) --
	( 50.55, 40.64) --
	( 51.02, 40.66) --
	( 51.49, 40.69) --
	( 51.96, 40.71) --
	( 52.43, 40.73) --
	( 52.90, 40.75) --
	( 53.37, 40.77) --
	( 53.84, 40.79) --
	( 54.31, 40.80) --
	( 54.79, 40.82) --
	( 55.26, 40.83) --
	( 55.73, 40.83) --
	( 56.20, 40.84) --
	( 56.67, 40.84) --
	( 57.14, 40.84) --
	( 57.61, 40.85) --
	( 58.08, 40.85) --
	( 58.55, 40.85) --
	( 59.02, 40.85) --
	( 59.49, 40.86) --
	( 59.96, 40.87) --
	( 60.43, 40.88) --
	( 60.90, 40.90) --
	( 61.37, 40.93) --
	( 61.84, 40.96) --
	( 62.32, 41.00) --
	( 62.79, 41.06) --
	( 63.26, 41.12) --
	( 63.73, 41.19) --
	( 64.20, 41.27) --
	( 64.67, 41.36) --
	( 65.14, 41.47) --
	( 65.61, 41.58) --
	( 66.08, 41.71) --
	( 66.55, 41.84) --
	( 67.02, 41.99) --
	( 67.49, 42.14) --
	( 67.96, 42.30) --
	( 68.43, 42.47) --
	( 68.90, 42.64) --
	( 69.38, 42.82) --
	( 69.85, 43.00) --
	( 70.32, 43.19) --
	( 70.79, 43.37) --
	( 71.26, 43.57) --
	( 71.73, 43.76) --
	( 72.20, 43.96) --
	( 72.67, 44.16) --
	( 73.14, 44.37) --
	( 73.61, 44.57) --
	( 74.08, 44.78) --
	( 74.55, 44.99) --
	( 75.02, 45.21) --
	( 75.49, 45.43) --
	( 75.96, 45.65) --
	( 76.43, 45.88) --
	( 76.91, 46.11) --
	( 77.38, 46.34) --
	( 77.85, 46.58) --
	( 78.32, 46.82) --
	( 78.79, 47.07) --
	( 79.26, 47.32) --
	( 79.73, 47.57) --
	( 80.20, 47.84) --
	( 80.67, 48.11) --
	( 81.14, 48.39) --
	( 81.61, 48.67) --
	( 82.08, 48.97) --
	( 82.55, 49.28) --
	( 83.02, 49.60) --
	( 83.49, 49.94) --
	( 83.97, 50.29) --
	( 84.44, 50.65) --
	( 84.91, 51.04) --
	( 85.38, 51.45) --
	( 85.85, 51.87) --
	( 86.32, 52.32) --
	( 86.79, 52.79) --
	( 87.26, 53.28) --
	( 87.73, 53.79) --
	( 88.20, 54.33) --
	( 88.67, 54.89) --
	( 89.14, 55.47) --
	( 89.61, 56.08) --
	( 90.08, 56.71) --
	( 90.55, 57.35) --
	( 91.02, 58.01) --
	( 91.50, 58.69) --
	( 91.97, 59.39) --
	( 92.44, 60.10) --
	( 92.91, 60.83) --
	( 93.38, 61.57) --
	( 93.85, 62.32) --
	( 94.32, 63.09) --
	( 94.79, 63.89) --
	( 95.26, 64.70) --
	( 95.73, 65.53) --
	( 96.20, 66.40) --
	( 96.67, 67.29) --
	( 97.14, 68.22) --
	( 97.61, 69.17) --
	( 98.08, 70.16) --
	( 98.56, 71.17) --
	( 99.03, 72.22) --
	( 99.50, 73.30) --
	( 99.97, 74.40) --
	(100.44, 75.52) --
	(100.91, 76.65) --
	(101.38, 77.80) --
	(101.85, 78.95) --
	(102.32, 80.10) --
	(102.79, 81.25) --
	(103.26, 82.38) --
	(103.73, 83.49) --
	(104.20, 84.57) --
	(104.67, 85.63) --
	(105.14, 86.66) --
	(105.61, 87.65) --
	(106.09, 88.60) --
	(106.56, 89.52) --
	(107.03, 90.39) --
	(107.50, 91.23) --
	(107.97, 92.02) --
	(108.44, 92.79) --
	(108.91, 93.52) --
	(109.38, 94.22) --
	(109.85, 94.91) --
	(110.32, 95.57) --
	(110.79, 96.22) --
	(111.26, 96.87) --
	(111.73, 97.51) --
	(112.20, 98.15) --
	(112.67, 98.80) --
	(113.15, 99.45) --
	(113.62,100.11) --
	(114.09,100.79) --
	(114.56,101.47) --
	(115.03,102.17) --
	(115.50,102.88) --
	(115.97,103.60) --
	(116.44,104.32) --
	(116.91,105.05) --
	(117.38,105.79) --
	(117.85,106.52) --
	(118.32,107.25) --
	(118.79,107.98) --
	(119.26,108.70) --
	(119.73,109.40) --
	(120.20,110.09) --
	(120.68,110.77) --
	(121.15,111.43) --
	(121.62,112.07) --
	(122.09,112.68) --
	(122.56,113.27) --
	(123.03,113.82) --
	(123.50,114.34) --
	(123.97,114.82) --
	(124.44,115.26) --
	(124.91,115.66) --
	(125.38,116.01) --
	(125.85,116.30) --
	(126.32,116.55) --
	(126.79,116.74) --
	(127.26,116.88) --
	(127.74,116.97) --
	(128.21,117.01) --
	(128.68,117.01) --
	(129.15,116.98) --
	(129.62,116.91) --
	(130.09,116.82) --
	(130.56,116.72) --
	(131.03,116.60) --
	(131.50,116.48) --
	(131.97,116.35) --
	(132.44,116.23) --
	(132.91,116.12) --
	(133.38,116.01) --
	(133.85,115.90) --
	(134.32,115.79) --
	(134.79,115.68) --
	(135.27,115.56) --
	(135.74,115.42) --
	(136.21,115.26) --
	(136.68,115.06) --
	(137.15,114.83) --
	(137.62,114.55) --
	(138.09,114.22) --
	(138.56,113.83) --
	(139.03,113.38) --
	(139.50,112.87) --
	(139.97,112.29) --
	(140.44,111.66) --
	(140.91,110.97) --
	(141.38,110.23) --
	(141.85,109.45) --
	(142.33,108.63) --
	(142.80,107.78) --
	(143.27,106.92) --
	(143.74,106.06) --
	(144.21,105.20) --
	(144.68,104.35) --
	(145.15,103.52) --
	(145.62,102.72) --
	(146.09,101.95) --
	(146.56,101.22) --
	(147.03,100.53) --
	(147.50, 99.87) --
	(147.97, 99.24) --
	(148.44, 98.65) --
	(148.91, 98.07) --
	(149.38, 97.51) --
	(149.86, 96.96) --
	(150.33, 96.41) --
	(150.80, 95.86) --
	(151.27, 95.29) --
	(151.74, 94.71) --
	(152.21, 94.10) --
	(152.68, 93.47) --
	(153.15, 92.82) --
	(153.62, 92.15) --
	(154.09, 91.45) --
	(154.56, 90.73) --
	(155.03, 90.00) --
	(155.50, 89.27) --
	(155.97, 88.52) --
	(156.44, 87.78) --
	(156.92, 87.03) --
	(157.39, 86.29) --
	(157.86, 85.55) --
	(158.33, 84.82) --
	(158.80, 84.08) --
	(159.27, 83.35) --
	(159.74, 82.61) --
	(160.21, 81.86) --
	(160.68, 81.10) --
	(161.15, 80.32) --
	(161.62, 79.52) --
	(162.09, 78.70) --
	(162.56, 77.86) --
	(163.03, 77.00) --
	(163.50, 76.11) --
	(163.97, 75.21) --
	(164.45, 74.29) --
	(164.92, 73.36) --
	(165.39, 72.43) --
	(165.86, 71.50) --
	(166.33, 70.57) --
	(166.80, 69.66) --
	(167.27, 68.76) --
	(167.74, 67.89) --
	(168.21, 67.05) --
	(168.68, 66.23) --
	(169.15, 65.44) --
	(169.62, 64.69) --
	(170.09, 63.98) --
	(170.56, 63.29) --
	(171.03, 62.64) --
	(171.51, 62.03) --
	(171.98, 61.44) --
	(172.45, 60.87) --
	(172.92, 60.34) --
	(173.39, 59.82) --
	(173.86, 59.32) --
	(174.33, 58.84) --
	(174.80, 58.37) --
	(175.27, 57.91) --
	(175.74, 57.46) --
	(176.21, 57.02) --
	(176.68, 56.58) --
	(177.15, 56.14) --
	(177.62, 55.71) --
	(178.09, 55.27) --
	(178.56, 54.84) --
	(179.04, 54.42) --
	(179.51, 54.00) --
	(179.98, 53.58) --
	(180.45, 53.17) --
	(180.92, 52.77) --
	(181.39, 52.37) --
	(181.86, 51.99) --
	(182.33, 51.62) --
	(182.80, 51.27) --
	(183.27, 50.93) --
	(183.74, 50.60) --
	(184.21, 50.29) --
	(184.68, 50.00) --
	(185.15, 49.71) --
	(185.62, 49.45) --
	(186.10, 49.20) --
	(186.57, 48.96) --
	(187.04, 48.73) --
	(187.51, 48.51) --
	(187.98, 48.30) --
	(188.45, 48.09) --
	(188.92, 47.89) --
	(189.39, 47.70) --
	(189.86, 47.50) --
	(190.33, 47.31) --
	(190.80, 47.12) --
	(191.27, 46.93) --
	(191.74, 46.74) --
	(192.21, 46.56) --
	(192.68, 46.37) --
	(193.15, 46.18) --
	(193.63, 45.99) --
	(194.10, 45.80) --
	(194.57, 45.62) --
	(195.04, 45.43) --
	(195.51, 45.24) --
	(195.98, 45.06) --
	(196.45, 44.88) --
	(196.92, 44.69) --
	(197.39, 44.51) --
	(197.86, 44.34) --
	(198.33, 44.16) --
	(198.80, 43.99) --
	(199.27, 43.82) --
	(199.74, 43.66) --
	(200.21, 43.51) --
	(200.69, 43.36) --
	(201.16, 43.22) --
	(201.63, 43.09) --
	(202.10, 42.97) --
	(202.57, 42.86) --
	(203.04, 42.76) --
	(203.51, 42.68) --
	(203.98, 42.60) --
	(204.45, 42.54) --
	(204.92, 42.50) --
	(205.39, 42.46) --
	(205.86, 42.43) --
	(206.33, 42.42) --
	(206.80, 42.41) --
	(207.27, 42.41) --
	(207.74, 42.41) --
	(208.22, 42.42) --
	(208.69, 42.43) --
	(209.16, 42.44) --
	(209.63, 42.45) --
	(210.10, 42.46) --
	(210.57, 42.46) --
	(211.04, 42.46) --
	(211.51, 42.46) --
	(211.98, 42.45) --
	(212.45, 42.43) --
	(212.92, 42.40) --
	(213.39, 42.37) --
	(213.86, 42.32) --
	(214.33, 42.27) --
	(214.80, 42.22) --
	(215.28, 42.16) --
	(215.75, 42.09) --
	(216.22, 42.02) --
	(216.69, 41.94) --
	(217.16, 41.87) --
	(217.63, 41.79) --
	(218.10, 41.71) --
	(218.57, 41.64) --
	(219.04, 41.57) --
	(219.51, 41.50) --
	(219.98, 41.43) --
	(220.45, 41.37) --
	(220.92, 41.32) --
	(221.39, 41.27) --
	(221.86, 41.23) --
	(222.33, 41.20) --
	(222.81, 41.17) --
	(223.28, 41.14) --
	(223.75, 41.12) --
	(224.22, 41.10) --
	(224.69, 41.09) --
	(225.16, 41.07) --
	(225.63, 41.06) --
	(226.10, 41.05) --
	(226.57, 41.03) --
	(227.04, 41.02) --
	(227.51, 41.00) --
	(227.98, 40.99) --
	(228.45, 40.97) --
	(228.92, 40.95) --
	(229.39, 40.93) --
	(229.87, 40.92) --
	(230.34, 40.90) --
	(230.54, 40.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- (203.39, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 37.20) -- ( 61.95, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 37.20) -- ( 97.31, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 37.20) -- (132.67, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.03, 37.20) -- (168.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.39, 37.20) -- (203.39, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 61.95, 21.60) {0.46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.31, 21.60) {0.48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 21.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.03, 21.60) {0.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (203.39, 21.60) {0.54};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 54.07) -- ( 31.20, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 67.67) -- ( 31.20, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 81.27) -- ( 31.20, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 94.87) -- ( 31.20, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,108.47) -- ( 31.20,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,122.08) -- ( 31.20,122.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 54.07) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 67.67) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 94.87) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,122.08) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.01, 40.47) --
	( 42.46, 40.47) --
	( 42.91, 40.47) --
	( 43.37, 40.47) --
	( 43.82, 40.47) --
	( 44.27, 40.47) --
	( 44.72, 40.47) --
	( 45.17, 40.48) --
	( 45.62, 40.48) --
	( 46.07, 40.48) --
	( 46.52, 40.49) --
	( 46.97, 40.50) --
	( 47.42, 40.50) --
	( 47.87, 40.51) --
	( 48.32, 40.52) --
	( 48.77, 40.53) --
	( 49.22, 40.55) --
	( 49.67, 40.56) --
	( 50.12, 40.57) --
	( 50.57, 40.59) --
	( 51.02, 40.61) --
	( 51.47, 40.62) --
	( 51.92, 40.64) --
	( 52.37, 40.66) --
	( 52.82, 40.67) --
	( 53.27, 40.69) --
	( 53.72, 40.70) --
	( 54.17, 40.71) --
	( 54.62, 40.73) --
	( 55.07, 40.73) --
	( 55.52, 40.74) --
	( 55.97, 40.75) --
	( 56.42, 40.75) --
	( 56.88, 40.76) --
	( 57.33, 40.76) --
	( 57.78, 40.77) --
	( 58.23, 40.77) --
	( 58.68, 40.78) --
	( 59.13, 40.79) --
	( 59.58, 40.80) --
	( 60.03, 40.82) --
	( 60.48, 40.84) --
	( 60.93, 40.87) --
	( 61.38, 40.91) --
	( 61.83, 40.95) --
	( 62.28, 41.00) --
	( 62.73, 41.06) --
	( 63.18, 41.13) --
	( 63.63, 41.20) --
	( 64.08, 41.29) --
	( 64.53, 41.38) --
	( 64.98, 41.48) --
	( 65.43, 41.59) --
	( 65.88, 41.70) --
	( 66.33, 41.82) --
	( 66.78, 41.95) --
	( 67.23, 42.08) --
	( 67.68, 42.22) --
	( 68.13, 42.36) --
	( 68.58, 42.51) --
	( 69.03, 42.65) --
	( 69.48, 42.80) --
	( 69.93, 42.95) --
	( 70.39, 43.09) --
	( 70.84, 43.24) --
	( 71.29, 43.38) --
	( 71.74, 43.52) --
	( 72.19, 43.65) --
	( 72.64, 43.79) --
	( 73.09, 43.92) --
	( 73.54, 44.05) --
	( 73.99, 44.18) --
	( 74.44, 44.31) --
	( 74.89, 44.44) --
	( 75.34, 44.58) --
	( 75.79, 44.72) --
	( 76.24, 44.87) --
	( 76.69, 45.02) --
	( 77.14, 45.19) --
	( 77.59, 45.37) --
	( 78.04, 45.56) --
	( 78.49, 45.76) --
	( 78.94, 45.98) --
	( 79.39, 46.22) --
	( 79.84, 46.47) --
	( 80.29, 46.74) --
	( 80.74, 47.02) --
	( 81.19, 47.32) --
	( 81.64, 47.63) --
	( 82.09, 47.96) --
	( 82.54, 48.30) --
	( 82.99, 48.65) --
	( 83.44, 49.01) --
	( 83.90, 49.38) --
	( 84.35, 49.77) --
	( 84.80, 50.16) --
	( 85.25, 50.56) --
	( 85.70, 50.96) --
	( 86.15, 51.38) --
	( 86.60, 51.81) --
	( 87.05, 52.25) --
	( 87.50, 52.70) --
	( 87.95, 53.17) --
	( 88.40, 53.66) --
	( 88.85, 54.16) --
	( 89.30, 54.69) --
	( 89.75, 55.24) --
	( 90.20, 55.82) --
	( 90.65, 56.42) --
	( 91.10, 57.04) --
	( 91.55, 57.70) --
	( 92.00, 58.37) --
	( 92.45, 59.07) --
	( 92.90, 59.78) --
	( 93.35, 60.52) --
	( 93.80, 61.28) --
	( 94.25, 62.05) --
	( 94.70, 62.84) --
	( 95.15, 63.64) --
	( 95.60, 64.45) --
	( 96.05, 65.28) --
	( 96.50, 66.12) --
	( 96.95, 66.97) --
	( 97.41, 67.84) --
	( 97.86, 68.72) --
	( 98.31, 69.62) --
	( 98.76, 70.53) --
	( 99.21, 71.46) --
	( 99.66, 72.40) --
	(100.11, 73.35) --
	(100.56, 74.32) --
	(101.01, 75.30) --
	(101.46, 76.29) --
	(101.91, 77.28) --
	(102.36, 78.28) --
	(102.81, 79.27) --
	(103.26, 80.25) --
	(103.71, 81.22) --
	(104.16, 82.18) --
	(104.61, 83.12) --
	(105.06, 84.04) --
	(105.51, 84.93) --
	(105.96, 85.80) --
	(106.41, 86.64) --
	(106.86, 87.46) --
	(107.31, 88.25) --
	(107.76, 89.02) --
	(108.21, 89.76) --
	(108.66, 90.48) --
	(109.11, 91.18) --
	(109.56, 91.86) --
	(110.01, 92.52) --
	(110.47, 93.16) --
	(110.92, 93.80) --
	(111.37, 94.42) --
	(111.82, 95.03) --
	(112.27, 95.64) --
	(112.72, 96.26) --
	(113.17, 96.88) --
	(113.62, 97.52) --
	(114.07, 98.18) --
	(114.52, 98.87) --
	(114.97, 99.58) --
	(115.42,100.34) --
	(115.87,101.13) --
	(116.32,101.97) --
	(116.77,102.86) --
	(117.22,103.79) --
	(117.67,104.76) --
	(118.12,105.78) --
	(118.57,106.82) --
	(119.02,107.89) --
	(119.47,108.98) --
	(119.92,110.08) --
	(120.37,111.17) --
	(120.82,112.25) --
	(121.27,113.30) --
	(121.72,114.32) --
	(122.17,115.29) --
	(122.62,116.21) --
	(123.07,117.06) --
	(123.52,117.86) --
	(123.98,118.57) --
	(124.43,119.20) --
	(124.88,119.77) --
	(125.33,120.26) --
	(125.78,120.68) --
	(126.23,121.03) --
	(126.68,121.31) --
	(127.13,121.54) --
	(127.58,121.70) --
	(128.03,121.80) --
	(128.48,121.85) --
	(128.93,121.86) --
	(129.38,121.83) --
	(129.83,121.76) --
	(130.28,121.65) --
	(130.73,121.50) --
	(131.18,121.33) --
	(131.63,121.12) --
	(132.08,120.88) --
	(132.53,120.63) --
	(132.98,120.35) --
	(133.43,120.06) --
	(133.88,119.75) --
	(134.33,119.43) --
	(134.78,119.09) --
	(135.23,118.74) --
	(135.68,118.37) --
	(136.13,117.99) --
	(136.58,117.60) --
	(137.03,117.18) --
	(137.49,116.74) --
	(137.94,116.27) --
	(138.39,115.78) --
	(138.84,115.24) --
	(139.29,114.67) --
	(139.74,114.07) --
	(140.19,113.42) --
	(140.64,112.74) --
	(141.09,112.03) --
	(141.54,111.28) --
	(141.99,110.51) --
	(142.44,109.72) --
	(142.89,108.91) --
	(143.34,108.09) --
	(143.79,107.26) --
	(144.24,106.44) --
	(144.69,105.62) --
	(145.14,104.81) --
	(145.59,104.02) --
	(146.04,103.25) --
	(146.49,102.50) --
	(146.94,101.76) --
	(147.39,101.05) --
	(147.84,100.36) --
	(148.29, 99.69) --
	(148.74, 99.03) --
	(149.19, 98.39) --
	(149.64, 97.77) --
	(150.09, 97.16) --
	(150.54, 96.56) --
	(151.00, 95.96) --
	(151.45, 95.37) --
	(151.90, 94.78) --
	(152.35, 94.19) --
	(152.80, 93.59) --
	(153.25, 93.00) --
	(153.70, 92.39) --
	(154.15, 91.78) --
	(154.60, 91.16) --
	(155.05, 90.53) --
	(155.50, 89.89) --
	(155.95, 89.24) --
	(156.40, 88.58) --
	(156.85, 87.91) --
	(157.30, 87.23) --
	(157.75, 86.54) --
	(158.20, 85.83) --
	(158.65, 85.12) --
	(159.10, 84.39) --
	(159.55, 83.66) --
	(160.00, 82.91) --
	(160.45, 82.14) --
	(160.90, 81.36) --
	(161.35, 80.57) --
	(161.80, 79.76) --
	(162.25, 78.94) --
	(162.70, 78.11) --
	(163.15, 77.26) --
	(163.60, 76.41) --
	(164.05, 75.55) --
	(164.51, 74.68) --
	(164.96, 73.81) --
	(165.41, 72.94) --
	(165.86, 72.08) --
	(166.31, 71.23) --
	(166.76, 70.39) --
	(167.21, 69.56) --
	(167.66, 68.74) --
	(168.11, 67.94) --
	(168.56, 67.16) --
	(169.01, 66.40) --
	(169.46, 65.66) --
	(169.91, 64.93) --
	(170.36, 64.23) --
	(170.81, 63.54) --
	(171.26, 62.87) --
	(171.71, 62.21) --
	(172.16, 61.58) --
	(172.61, 60.96) --
	(173.06, 60.35) --
	(173.51, 59.76) --
	(173.96, 59.19) --
	(174.41, 58.63) --
	(174.86, 58.09) --
	(175.31, 57.57) --
	(175.76, 57.06) --
	(176.21, 56.58) --
	(176.66, 56.12) --
	(177.11, 55.68) --
	(177.57, 55.27) --
	(178.02, 54.88) --
	(178.47, 54.51) --
	(178.92, 54.16) --
	(179.37, 53.84) --
	(179.82, 53.53) --
	(180.27, 53.24) --
	(180.72, 52.97) --
	(181.17, 52.70) --
	(181.62, 52.44) --
	(182.07, 52.17) --
	(182.52, 51.91) --
	(182.97, 51.64) --
	(183.42, 51.36) --
	(183.87, 51.07) --
	(184.32, 50.77) --
	(184.77, 50.45) --
	(185.22, 50.12) --
	(185.67, 49.78) --
	(186.12, 49.43) --
	(186.57, 49.08) --
	(187.02, 48.72) --
	(187.47, 48.36) --
	(187.92, 48.00) --
	(188.37, 47.65) --
	(188.82, 47.30) --
	(189.27, 46.97) --
	(189.72, 46.65) --
	(190.17, 46.34) --
	(190.62, 46.05) --
	(191.08, 45.78) --
	(191.53, 45.52) --
	(191.98, 45.28) --
	(192.43, 45.05) --
	(192.88, 44.84) --
	(193.33, 44.65) --
	(193.78, 44.47) --
	(194.23, 44.30) --
	(194.68, 44.15) --
	(195.13, 44.01) --
	(195.58, 43.88) --
	(196.03, 43.77) --
	(196.48, 43.66) --
	(196.93, 43.56) --
	(197.38, 43.47) --
	(197.83, 43.38) --
	(198.28, 43.30) --
	(198.73, 43.22) --
	(199.18, 43.15) --
	(199.63, 43.08) --
	(200.08, 43.02) --
	(200.53, 42.95) --
	(200.98, 42.89) --
	(201.43, 42.83) --
	(201.88, 42.77) --
	(202.33, 42.71) --
	(202.78, 42.66) --
	(203.23, 42.61) --
	(203.68, 42.56) --
	(204.13, 42.51) --
	(204.59, 42.47) --
	(205.04, 42.43) --
	(205.49, 42.40) --
	(205.94, 42.37) --
	(206.39, 42.35) --
	(206.84, 42.33) --
	(207.29, 42.31) --
	(207.74, 42.30) --
	(208.19, 42.29) --
	(208.64, 42.28) --
	(209.09, 42.28) --
	(209.54, 42.27) --
	(209.99, 42.26) --
	(210.44, 42.25) --
	(210.89, 42.23) --
	(211.34, 42.21) --
	(211.79, 42.18) --
	(212.24, 42.14) --
	(212.69, 42.10) --
	(213.14, 42.05) --
	(213.59, 41.99) --
	(214.04, 41.92) --
	(214.49, 41.85) --
	(214.94, 41.77) --
	(215.39, 41.69) --
	(215.84, 41.60) --
	(216.29, 41.52) --
	(216.74, 41.43) --
	(217.19, 41.35) --
	(217.64, 41.28) --
	(218.10, 41.20) --
	(218.55, 41.14) --
	(219.00, 41.08) --
	(219.45, 41.03) --
	(219.90, 40.99) --
	(220.35, 40.95) --
	(220.80, 40.93) --
	(221.25, 40.91) --
	(221.70, 40.90) --
	(222.15, 40.90) --
	(222.60, 40.90) --
	(223.05, 40.90) --
	(223.50, 40.91) --
	(223.95, 40.92) --
	(224.40, 40.93) --
	(224.85, 40.94) --
	(225.30, 40.95) --
	(225.75, 40.95) --
	(226.20, 40.96) --
	(226.65, 40.97) --
	(227.10, 40.97) --
	(227.55, 40.97) --
	(228.00, 40.97) --
	(228.45, 40.96) --
	(228.90, 40.95) --
	(229.35, 40.95) --
	(229.80, 40.94) --
	(230.25, 40.92) --
	(230.54, 40.92);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.71, 37.20) -- (132.71,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\alpha^n$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_e_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:11:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.57) --
	(  0.29, 40.57) --
	(  0.87, 40.58) --
	(  1.44, 40.59) --
	(  2.02, 40.60) --
	(  2.59, 40.61) --
	(  3.16, 40.62) --
	(  3.74, 40.62) --
	(  4.31, 40.63) --
	(  4.89, 40.63) --
	(  5.46, 40.63) --
	(  6.04, 40.63) --
	(  6.61, 40.62) --
	(  7.18, 40.62) --
	(  7.76, 40.61) --
	(  8.33, 40.61) --
	(  8.91, 40.60) --
	(  9.48, 40.59) --
	( 10.05, 40.58) --
	( 10.63, 40.58) --
	( 11.20, 40.57) --
	( 11.78, 40.56) --
	( 12.35, 40.56) --
	( 12.92, 40.55) --
	( 13.50, 40.55) --
	( 14.07, 40.55) --
	( 14.65, 40.55) --
	( 15.22, 40.55) --
	( 15.79, 40.56) --
	( 16.37, 40.56) --
	( 16.94, 40.57) --
	( 17.52, 40.57) --
	( 18.09, 40.58) --
	( 18.66, 40.59) --
	( 19.24, 40.60) --
	( 19.81, 40.61) --
	( 20.39, 40.62) --
	( 20.96, 40.63) --
	( 21.53, 40.65) --
	( 22.11, 40.66) --
	( 22.68, 40.68) --
	( 23.26, 40.69) --
	( 23.83, 40.71) --
	( 24.41, 40.73) --
	( 24.98, 40.75) --
	( 25.55, 40.77) --
	( 26.13, 40.79) --
	( 26.70, 40.82) --
	( 27.28, 40.84) --
	( 27.85, 40.87) --
	( 28.42, 40.89) --
	( 29.00, 40.92) --
	( 29.57, 40.95) --
	( 30.15, 40.97) --
	( 30.72, 41.00) --
	( 31.29, 41.03) --
	( 31.87, 41.05) --
	( 32.44, 41.08) --
	( 33.02, 41.11) --
	( 33.59, 41.13) --
	( 34.16, 41.16) --
	( 34.74, 41.19) --
	( 35.31, 41.22) --
	( 35.89, 41.25) --
	( 36.46, 41.29) --
	( 37.03, 41.33) --
	( 37.61, 41.37) --
	( 38.18, 41.41) --
	( 38.76, 41.46) --
	( 39.33, 41.51) --
	( 39.90, 41.57) --
	( 40.48, 41.63) --
	( 41.05, 41.69) --
	( 41.63, 41.76) --
	( 42.20, 41.83) --
	( 42.78, 41.90) --
	( 43.35, 41.97) --
	( 43.92, 42.04) --
	( 44.50, 42.10) --
	( 45.07, 42.17) --
	( 45.65, 42.24) --
	( 46.22, 42.30) --
	( 46.79, 42.36) --
	( 47.37, 42.42) --
	( 47.94, 42.48) --
	( 48.52, 42.54) --
	( 49.09, 42.60) --
	( 49.66, 42.66) --
	( 50.24, 42.72) --
	( 50.81, 42.79) --
	( 51.39, 42.85) --
	( 51.96, 42.93) --
	( 52.53, 43.00) --
	( 53.11, 43.09) --
	( 53.68, 43.18) --
	( 54.26, 43.27) --
	( 54.83, 43.37) --
	( 55.40, 43.48) --
	( 55.98, 43.60) --
	( 56.55, 43.73) --
	( 57.13, 43.86) --
	( 57.70, 44.00) --
	( 58.27, 44.15) --
	( 58.85, 44.31) --
	( 59.42, 44.47) --
	( 60.00, 44.65) --
	( 60.57, 44.84) --
	( 61.15, 45.03) --
	( 61.72, 45.24) --
	( 62.29, 45.45) --
	( 62.87, 45.68) --
	( 63.44, 45.93) --
	( 64.02, 46.18) --
	( 64.59, 46.45) --
	( 65.16, 46.74) --
	( 65.74, 47.03) --
	( 66.31, 47.34) --
	( 66.89, 47.67) --
	( 67.46, 48.00) --
	( 68.03, 48.35) --
	( 68.61, 48.70) --
	( 69.18, 49.06) --
	( 69.76, 49.43) --
	( 70.33, 49.80) --
	( 70.90, 50.17) --
	( 71.48, 50.53) --
	( 72.05, 50.89) --
	( 72.63, 51.25) --
	( 73.20, 51.60) --
	( 73.77, 51.95) --
	( 74.35, 52.28) --
	( 74.92, 52.61) --
	( 75.50, 52.93) --
	( 76.07, 53.25) --
	( 76.64, 53.57) --
	( 77.22, 53.89) --
	( 77.79, 54.21) --
	( 78.37, 54.54) --
	( 78.94, 54.88) --
	( 79.52, 55.23) --
	( 80.09, 55.59) --
	( 80.66, 55.96) --
	( 81.24, 56.36) --
	( 81.81, 56.76) --
	( 82.39, 57.19) --
	( 82.96, 57.64) --
	( 83.53, 58.10) --
	( 84.11, 58.58) --
	( 84.68, 59.07) --
	( 85.26, 59.58) --
	( 85.83, 60.09) --
	( 86.40, 60.62) --
	( 86.98, 61.15) --
	( 87.55, 61.69) --
	( 88.13, 62.23) --
	( 88.70, 62.77) --
	( 89.27, 63.31) --
	( 89.85, 63.85) --
	( 90.42, 64.38) --
	( 91.00, 64.91) --
	( 91.57, 65.44) --
	( 92.14, 65.96) --
	( 92.72, 66.47) --
	( 93.29, 66.98) --
	( 93.87, 67.48) --
	( 94.44, 67.97) --
	( 95.01, 68.46) --
	( 95.59, 68.93) --
	( 96.16, 69.39) --
	( 96.74, 69.85) --
	( 97.31, 70.29) --
	( 97.89, 70.72) --
	( 98.46, 71.14) --
	( 99.03, 71.54) --
	( 99.61, 71.94) --
	(100.18, 72.33) --
	(100.76, 72.72) --
	(101.33, 73.10) --
	(101.90, 73.48) --
	(102.48, 73.87) --
	(103.05, 74.26) --
	(103.63, 74.67) --
	(104.20, 75.09) --
	(104.77, 75.53) --
	(105.35, 75.98) --
	(105.92, 76.45) --
	(106.50, 76.95) --
	(107.07, 77.46) --
	(107.64, 77.99) --
	(108.22, 78.54) --
	(108.79, 79.10) --
	(109.37, 79.67) --
	(109.94, 80.25) --
	(110.51, 80.83) --
	(111.09, 81.41) --
	(111.66, 82.00) --
	(112.24, 82.58) --
	(112.81, 83.15) --
	(113.38, 83.71) --
	(113.96, 84.27) --
	(114.53, 84.81) --
	(115.11, 85.34) --
	(115.68, 85.84) --
	(116.26, 86.33) --
	(116.83, 86.79) --
	(117.40, 87.22) --
	(117.98, 87.63) --
	(118.55, 88.00) --
	(119.13, 88.33) --
	(119.70, 88.63) --
	(120.27, 88.88) --
	(120.85, 89.08) --
	(121.42, 89.24) --
	(122.00, 89.36) --
	(122.57, 89.44) --
	(123.14, 89.47) --
	(123.72, 89.47) --
	(124.29, 89.43) --
	(124.87, 89.36) --
	(125.44, 89.25) --
	(126.01, 89.13) --
	(126.59, 88.98) --
	(127.16, 88.82) --
	(127.74, 88.64) --
	(128.31, 88.46) --
	(128.88, 88.26) --
	(129.46, 88.05) --
	(130.03, 87.84) --
	(130.61, 87.61) --
	(131.18, 87.37) --
	(131.75, 87.12) --
	(132.33, 86.86) --
	(132.90, 86.58) --
	(133.48, 86.28) --
	(134.05, 85.96) --
	(134.63, 85.63) --
	(135.20, 85.27) --
	(135.77, 84.89) --
	(136.35, 84.50) --
	(136.92, 84.09) --
	(137.50, 83.67) --
	(138.07, 83.25) --
	(138.64, 82.81) --
	(139.22, 82.37) --
	(139.79, 81.94) --
	(140.37, 81.50) --
	(140.94, 81.07) --
	(141.51, 80.65) --
	(142.09, 80.24) --
	(142.66, 79.84) --
	(143.24, 79.45) --
	(143.81, 79.07) --
	(144.38, 78.71) --
	(144.96, 78.36) --
	(145.53, 78.01) --
	(146.11, 77.67) --
	(146.68, 77.34) --
	(147.25, 77.01) --
	(147.83, 76.68) --
	(148.40, 76.34) --
	(148.98, 76.00) --
	(149.55, 75.65) --
	(150.12, 75.29) --
	(150.70, 74.91) --
	(151.27, 74.52) --
	(151.85, 74.11) --
	(152.42, 73.67) --
	(153.00, 73.22) --
	(153.57, 72.74) --
	(154.14, 72.23) --
	(154.72, 71.71) --
	(155.29, 71.17) --
	(155.87, 70.61) --
	(156.44, 70.04) --
	(157.01, 69.46) --
	(157.59, 68.87) --
	(158.16, 68.27) --
	(158.74, 67.68) --
	(159.31, 67.10) --
	(159.88, 66.52) --
	(160.46, 65.95) --
	(161.03, 65.40) --
	(161.61, 64.86) --
	(162.18, 64.33) --
	(162.75, 63.82) --
	(163.33, 63.34) --
	(163.90, 62.86) --
	(164.48, 62.41) --
	(165.05, 61.97) --
	(165.62, 61.54) --
	(166.20, 61.12) --
	(166.77, 60.71) --
	(167.35, 60.30) --
	(167.92, 59.91) --
	(168.49, 59.51) --
	(169.07, 59.12) --
	(169.64, 58.73) --
	(170.22, 58.34) --
	(170.79, 57.95) --
	(171.37, 57.56) --
	(171.94, 57.16) --
	(172.51, 56.76) --
	(173.09, 56.36) --
	(173.66, 55.96) --
	(174.24, 55.55) --
	(174.81, 55.14) --
	(175.38, 54.74) --
	(175.96, 54.33) --
	(176.53, 53.93) --
	(177.11, 53.53) --
	(177.68, 53.13) --
	(178.25, 52.74) --
	(178.83, 52.36) --
	(179.40, 51.99) --
	(179.98, 51.62) --
	(180.55, 51.27) --
	(181.12, 50.93) --
	(181.70, 50.59) --
	(182.27, 50.27) --
	(182.85, 49.96) --
	(183.42, 49.65) --
	(183.99, 49.35) --
	(184.57, 49.06) --
	(185.14, 48.77) --
	(185.72, 48.48) --
	(186.29, 48.20) --
	(186.86, 47.92) --
	(187.44, 47.64) --
	(188.01, 47.36) --
	(188.59, 47.08) --
	(189.16, 46.81) --
	(189.74, 46.53) --
	(190.31, 46.26) --
	(190.88, 46.00) --
	(191.46, 45.73) --
	(192.03, 45.48) --
	(192.61, 45.23) --
	(193.18, 44.99) --
	(193.75, 44.76) --
	(194.33, 44.54) --
	(194.90, 44.33) --
	(195.48, 44.13) --
	(196.05, 43.94) --
	(196.62, 43.76) --
	(197.20, 43.59) --
	(197.77, 43.43) --
	(198.35, 43.28) --
	(198.92, 43.14) --
	(199.49, 43.01) --
	(200.07, 42.89) --
	(200.64, 42.78) --
	(201.22, 42.68) --
	(201.79, 42.59) --
	(202.36, 42.51) --
	(202.94, 42.44) --
	(203.51, 42.37) --
	(204.09, 42.32) --
	(204.66, 42.26) --
	(205.23, 42.22) --
	(205.81, 42.17) --
	(206.38, 42.13) --
	(206.96, 42.09) --
	(207.53, 42.05) --
	(208.11, 42.01) --
	(208.68, 41.97) --
	(209.25, 41.92) --
	(209.83, 41.87) --
	(210.40, 41.82) --
	(210.98, 41.77) --
	(211.55, 41.70) --
	(212.12, 41.64) --
	(212.70, 41.57) --
	(213.27, 41.51) --
	(213.85, 41.44) --
	(214.42, 41.37) --
	(214.99, 41.30) --
	(215.57, 41.23) --
	(216.14, 41.17) --
	(216.72, 41.10) --
	(217.29, 41.05) --
	(217.86, 40.99) --
	(218.44, 40.94) --
	(219.01, 40.90) --
	(219.59, 40.86) --
	(220.16, 40.83) --
	(220.73, 40.80) --
	(221.31, 40.77) --
	(221.88, 40.75) --
	(222.46, 40.73) --
	(223.03, 40.71) --
	(223.60, 40.70) --
	(224.18, 40.68) --
	(224.75, 40.67) --
	(225.33, 40.66) --
	(225.90, 40.65) --
	(226.48, 40.64) --
	(227.05, 40.63) --
	(227.62, 40.62) --
	(228.20, 40.61) --
	(228.77, 40.61) --
	(229.35, 40.60) --
	(229.92, 40.59) --
	(230.49, 40.59) --
	(230.54, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.53, 37.20) -- ( 69.53, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 37.20) -- ( 94.79, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 37.20) -- (145.30, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 37.20) -- (170.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.81, 37.20) -- (195.81, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 69.53, 21.60) {-0.80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.79, 21.60) {-0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (120.04, 21.60) {-0.70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (145.30, 21.60) {-0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (170.56, 21.60) {-0.60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.81, 21.60) {-0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {-0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 54.91) -- ( 31.20, 54.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 69.35) -- ( 31.20, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 83.80) -- ( 31.20, 83.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 98.24) -- ( 31.20, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,112.69) -- ( 31.20,112.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 54.91) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 69.35) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 83.80) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 98.24) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,112.69) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.26, 40.47) --
	( 84.55, 40.47) --
	( 84.84, 40.47) --
	( 85.12, 40.47) --
	( 85.41, 40.47) --
	( 85.70, 40.48) --
	( 85.98, 40.48) --
	( 86.27, 40.48) --
	( 86.55, 40.49) --
	( 86.84, 40.49) --
	( 87.13, 40.50) --
	( 87.41, 40.51) --
	( 87.70, 40.52) --
	( 87.99, 40.53) --
	( 88.27, 40.54) --
	( 88.56, 40.55) --
	( 88.85, 40.57) --
	( 89.13, 40.59) --
	( 89.42, 40.60) --
	( 89.70, 40.63) --
	( 89.99, 40.65) --
	( 90.28, 40.67) --
	( 90.56, 40.69) --
	( 90.85, 40.72) --
	( 91.14, 40.74) --
	( 91.42, 40.77) --
	( 91.71, 40.79) --
	( 92.00, 40.82) --
	( 92.28, 40.84) --
	( 92.57, 40.86) --
	( 92.85, 40.88) --
	( 93.14, 40.90) --
	( 93.43, 40.92) --
	( 93.71, 40.93) --
	( 94.00, 40.95) --
	( 94.29, 40.96) --
	( 94.57, 40.97) --
	( 94.86, 40.97) --
	( 95.14, 40.98) --
	( 95.43, 40.99) --
	( 95.72, 40.99) --
	( 96.00, 41.00) --
	( 96.29, 41.00) --
	( 96.58, 41.01) --
	( 96.86, 41.02) --
	( 97.15, 41.03) --
	( 97.44, 41.05) --
	( 97.72, 41.06) --
	( 98.01, 41.08) --
	( 98.29, 41.11) --
	( 98.58, 41.14) --
	( 98.87, 41.17) --
	( 99.15, 41.20) --
	( 99.44, 41.25) --
	( 99.73, 41.29) --
	(100.01, 41.34) --
	(100.30, 41.39) --
	(100.59, 41.45) --
	(100.87, 41.51) --
	(101.16, 41.57) --
	(101.44, 41.64) --
	(101.73, 41.70) --
	(102.02, 41.77) --
	(102.30, 41.84) --
	(102.59, 41.91) --
	(102.88, 41.98) --
	(103.16, 42.06) --
	(103.45, 42.13) --
	(103.73, 42.21) --
	(104.02, 42.28) --
	(104.31, 42.36) --
	(104.59, 42.43) --
	(104.88, 42.51) --
	(105.17, 42.59) --
	(105.45, 42.67) --
	(105.74, 42.76) --
	(106.03, 42.84) --
	(106.31, 42.93) --
	(106.60, 43.02) --
	(106.88, 43.11) --
	(107.17, 43.21) --
	(107.46, 43.30) --
	(107.74, 43.40) --
	(108.03, 43.51) --
	(108.32, 43.61) --
	(108.60, 43.72) --
	(108.89, 43.83) --
	(109.18, 43.95) --
	(109.46, 44.06) --
	(109.75, 44.18) --
	(110.03, 44.30) --
	(110.32, 44.42) --
	(110.61, 44.55) --
	(110.89, 44.67) --
	(111.18, 44.79) --
	(111.47, 44.92) --
	(111.75, 45.04) --
	(112.04, 45.17) --
	(112.32, 45.30) --
	(112.61, 45.42) --
	(112.90, 45.56) --
	(113.18, 45.69) --
	(113.47, 45.83) --
	(113.76, 45.97) --
	(114.04, 46.11) --
	(114.33, 46.27) --
	(114.62, 46.42) --
	(114.90, 46.59) --
	(115.19, 46.76) --
	(115.47, 46.94) --
	(115.76, 47.13) --
	(116.05, 47.33) --
	(116.33, 47.54) --
	(116.62, 47.75) --
	(116.91, 47.97) --
	(117.19, 48.20) --
	(117.48, 48.43) --
	(117.77, 48.68) --
	(118.05, 48.92) --
	(118.34, 49.17) --
	(118.62, 49.43) --
	(118.91, 49.69) --
	(119.20, 49.96) --
	(119.48, 50.23) --
	(119.77, 50.51) --
	(120.06, 50.80) --
	(120.34, 51.09) --
	(120.63, 51.39) --
	(120.91, 51.71) --
	(121.20, 52.03) --
	(121.49, 52.37) --
	(121.77, 52.72) --
	(122.06, 53.09) --
	(122.35, 53.48) --
	(122.63, 53.89) --
	(122.92, 54.32) --
	(123.21, 54.77) --
	(123.49, 55.24) --
	(123.78, 55.73) --
	(124.06, 56.24) --
	(124.35, 56.78) --
	(124.64, 57.34) --
	(124.92, 57.91) --
	(125.21, 58.50) --
	(125.50, 59.10) --
	(125.78, 59.71) --
	(126.07, 60.33) --
	(126.36, 60.96) --
	(126.64, 61.60) --
	(126.93, 62.24) --
	(127.21, 62.88) --
	(127.50, 63.52) --
	(127.79, 64.15) --
	(128.07, 64.79) --
	(128.36, 65.42) --
	(128.65, 66.04) --
	(128.93, 66.67) --
	(129.22, 67.29) --
	(129.50, 67.92) --
	(129.79, 68.54) --
	(130.08, 69.16) --
	(130.36, 69.79) --
	(130.65, 70.42) --
	(130.94, 71.06) --
	(131.22, 71.71) --
	(131.51, 72.36) --
	(131.80, 73.02) --
	(132.08, 73.70) --
	(132.37, 74.38) --
	(132.65, 75.06) --
	(132.94, 75.76) --
	(133.23, 76.46) --
	(133.51, 77.17) --
	(133.80, 77.89) --
	(134.09, 78.60) --
	(134.37, 79.31) --
	(134.66, 80.02) --
	(134.95, 80.73) --
	(135.23, 81.43) --
	(135.52, 82.12) --
	(135.80, 82.80) --
	(136.09, 83.46) --
	(136.38, 84.12) --
	(136.66, 84.76) --
	(136.95, 85.38) --
	(137.24, 85.98) --
	(137.52, 86.58) --
	(137.81, 87.15) --
	(138.09, 87.72) --
	(138.38, 88.27) --
	(138.67, 88.81) --
	(138.95, 89.35) --
	(139.24, 89.87) --
	(139.53, 90.39) --
	(139.81, 90.91) --
	(140.10, 91.42) --
	(140.39, 91.94) --
	(140.67, 92.46) --
	(140.96, 92.99) --
	(141.24, 93.52) --
	(141.53, 94.06) --
	(141.82, 94.61) --
	(142.10, 95.18) --
	(142.39, 95.75) --
	(142.68, 96.34) --
	(142.96, 96.95) --
	(143.25, 97.58) --
	(143.54, 98.22) --
	(143.82, 98.89) --
	(144.11, 99.57) --
	(144.39,100.28) --
	(144.68,101.01) --
	(144.97,101.76) --
	(145.25,102.53) --
	(145.54,103.32) --
	(145.83,104.14) --
	(146.11,104.96) --
	(146.40,105.80) --
	(146.68,106.65) --
	(146.97,107.51) --
	(147.26,108.37) --
	(147.54,109.22) --
	(147.83,110.07) --
	(148.12,110.91) --
	(148.40,111.73) --
	(148.69,112.53) --
	(148.98,113.31) --
	(149.26,114.06) --
	(149.55,114.78) --
	(149.83,115.48) --
	(150.12,116.14) --
	(150.41,116.78) --
	(150.69,117.39) --
	(150.98,117.97) --
	(151.27,118.52) --
	(151.55,119.05) --
	(151.84,119.55) --
	(152.13,120.02) --
	(152.41,120.47) --
	(152.70,120.89) --
	(152.98,121.29) --
	(153.27,121.66) --
	(153.56,122.00) --
	(153.84,122.31) --
	(154.13,122.58) --
	(154.42,122.82) --
	(154.70,123.02) --
	(154.99,123.18) --
	(155.27,123.30) --
	(155.56,123.37) --
	(155.85,123.39) --
	(156.13,123.37) --
	(156.42,123.31) --
	(156.71,123.20) --
	(156.99,123.07) --
	(157.28,122.90) --
	(157.57,122.70) --
	(157.85,122.47) --
	(158.14,122.23) --
	(158.42,121.97) --
	(158.71,121.71) --
	(159.00,121.45) --
	(159.28,121.18) --
	(159.57,120.92) --
	(159.86,120.65) --
	(160.14,120.40) --
	(160.43,120.14) --
	(160.72,119.88) --
	(161.00,119.63) --
	(161.29,119.36) --
	(161.57,119.09) --
	(161.86,118.80) --
	(162.15,118.50) --
	(162.43,118.17) --
	(162.72,117.82) --
	(163.01,117.44) --
	(163.29,117.03) --
	(163.58,116.58) --
	(163.86,116.10) --
	(164.15,115.57) --
	(164.44,115.00) --
	(164.72,114.40) --
	(165.01,113.76) --
	(165.30,113.07) --
	(165.58,112.35) --
	(165.87,111.59) --
	(166.16,110.79) --
	(166.44,109.95) --
	(166.73,109.09) --
	(167.01,108.19) --
	(167.30,107.27) --
	(167.59,106.33) --
	(167.87,105.37) --
	(168.16,104.40) --
	(168.45,103.42) --
	(168.73,102.44) --
	(169.02,101.46) --
	(169.31,100.48) --
	(169.59, 99.51) --
	(169.88, 98.55) --
	(170.16, 97.61) --
	(170.45, 96.69) --
	(170.74, 95.79) --
	(171.02, 94.91) --
	(171.31, 94.05) --
	(171.60, 93.22) --
	(171.88, 92.41) --
	(172.17, 91.63) --
	(172.45, 90.87) --
	(172.74, 90.13) --
	(173.03, 89.42) --
	(173.31, 88.73) --
	(173.60, 88.06) --
	(173.89, 87.41) --
	(174.17, 86.77) --
	(174.46, 86.16) --
	(174.75, 85.56) --
	(175.03, 84.97) --
	(175.32, 84.39) --
	(175.60, 83.83) --
	(175.89, 83.27) --
	(176.18, 82.72) --
	(176.46, 82.17) --
	(176.75, 81.62) --
	(177.04, 81.07) --
	(177.32, 80.52) --
	(177.61, 79.97) --
	(177.90, 79.41) --
	(178.18, 78.85) --
	(178.47, 78.28) --
	(178.75, 77.71) --
	(179.04, 77.12) --
	(179.33, 76.53) --
	(179.61, 75.94) --
	(179.90, 75.33) --
	(180.19, 74.72) --
	(180.47, 74.11) --
	(180.76, 73.49) --
	(181.04, 72.88) --
	(181.33, 72.26) --
	(181.62, 71.65) --
	(181.90, 71.03) --
	(182.19, 70.43) --
	(182.48, 69.83) --
	(182.76, 69.24) --
	(183.05, 68.66) --
	(183.34, 68.09) --
	(183.62, 67.53) --
	(183.91, 66.99) --
	(184.19, 66.46) --
	(184.48, 65.94) --
	(184.77, 65.44) --
	(185.05, 64.95) --
	(185.34, 64.48) --
	(185.63, 64.01) --
	(185.91, 63.56) --
	(186.20, 63.12) --
	(186.49, 62.68) --
	(186.77, 62.25) --
	(187.06, 61.83) --
	(187.34, 61.40) --
	(187.63, 60.97) --
	(187.92, 60.54) --
	(188.20, 60.10) --
	(188.49, 59.65) --
	(188.78, 59.20) --
	(189.06, 58.74) --
	(189.35, 58.27) --
	(189.63, 57.79) --
	(189.92, 57.30) --
	(190.21, 56.81) --
	(190.49, 56.32) --
	(190.78, 55.82) --
	(191.07, 55.33) --
	(191.35, 54.83) --
	(191.64, 54.34) --
	(191.93, 53.86) --
	(192.21, 53.38) --
	(192.50, 52.91) --
	(192.78, 52.45) --
	(193.07, 52.00) --
	(193.36, 51.56) --
	(193.64, 51.13) --
	(193.93, 50.72) --
	(194.22, 50.32) --
	(194.50, 49.94) --
	(194.79, 49.57) --
	(195.08, 49.21) --
	(195.36, 48.87) --
	(195.65, 48.55) --
	(195.93, 48.24) --
	(196.22, 47.94) --
	(196.51, 47.67) --
	(196.79, 47.40) --
	(197.08, 47.16) --
	(197.37, 46.93) --
	(197.65, 46.71) --
	(197.94, 46.51) --
	(198.22, 46.32) --
	(198.51, 46.14) --
	(198.80, 45.97) --
	(199.08, 45.81) --
	(199.37, 45.66) --
	(199.66, 45.51) --
	(199.94, 45.37) --
	(200.23, 45.23) --
	(200.52, 45.10) --
	(200.80, 44.97) --
	(201.09, 44.84) --
	(201.37, 44.72) --
	(201.66, 44.59) --
	(201.95, 44.47) --
	(202.23, 44.35) --
	(202.52, 44.23) --
	(202.81, 44.10) --
	(203.09, 43.98) --
	(203.38, 43.86) --
	(203.67, 43.74) --
	(203.95, 43.61) --
	(204.24, 43.49) --
	(204.52, 43.36) --
	(204.81, 43.24) --
	(205.10, 43.12) --
	(205.38, 43.00) --
	(205.67, 42.87) --
	(205.96, 42.75) --
	(206.24, 42.64) --
	(206.53, 42.52) --
	(206.81, 42.41) --
	(207.10, 42.30) --
	(207.39, 42.20) --
	(207.67, 42.10) --
	(207.96, 42.01) --
	(208.25, 41.92) --
	(208.53, 41.83) --
	(208.82, 41.75) --
	(209.11, 41.68) --
	(209.39, 41.61) --
	(209.68, 41.55) --
	(209.96, 41.49) --
	(210.25, 41.43) --
	(210.54, 41.38) --
	(210.82, 41.33) --
	(211.11, 41.28) --
	(211.40, 41.23) --
	(211.68, 41.19) --
	(211.97, 41.15) --
	(212.26, 41.12) --
	(212.54, 41.08) --
	(212.83, 41.05) --
	(213.11, 41.01) --
	(213.40, 40.98) --
	(213.69, 40.95) --
	(213.97, 40.93) --
	(214.26, 40.90) --
	(214.55, 40.87) --
	(214.83, 40.85) --
	(215.12, 40.83) --
	(215.40, 40.81) --
	(215.69, 40.79) --
	(215.98, 40.77) --
	(216.26, 40.75) --
	(216.55, 40.74) --
	(216.84, 40.72) --
	(217.12, 40.71) --
	(217.41, 40.69) --
	(217.70, 40.68) --
	(217.98, 40.67) --
	(218.27, 40.66) --
	(218.55, 40.65) --
	(218.84, 40.64) --
	(219.13, 40.63) --
	(219.41, 40.63) --
	(219.70, 40.62) --
	(219.99, 40.62) --
	(220.27, 40.61) --
	(220.56, 40.61) --
	(220.85, 40.60) --
	(221.13, 40.60) --
	(221.42, 40.59) --
	(221.70, 40.59) --
	(221.99, 40.58) --
	(222.28, 40.58) --
	(222.56, 40.57) --
	(222.85, 40.57) --
	(223.14, 40.56) --
	(223.42, 40.56) --
	(223.71, 40.55) --
	(223.99, 40.54) --
	(224.28, 40.54) --
	(224.57, 40.53) --
	(224.85, 40.52) --
	(225.14, 40.52) --
	(225.43, 40.51) --
	(225.71, 40.51) --
	(226.00, 40.50) --
	(226.29, 40.50) --
	(226.57, 40.49) --
	(226.86, 40.49) --
	(227.14, 40.48) --
	(227.43, 40.48) --
	(227.72, 40.48) --
	(228.00, 40.48) --
	(228.29, 40.47) --
	(228.58, 40.47) --
	(228.86, 40.47) --
	(229.15, 40.47) --
	(229.44, 40.47) --
	(229.72, 40.47) --
	(230.01, 40.47) --
	(230.29, 40.47) --
	(230.54, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_e_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 40.70, 40.47) --
	( 41.04, 40.47) --
	( 41.39, 40.47) --
	( 41.73, 40.47) --
	( 42.07, 40.47) --
	( 42.42, 40.47) --
	( 42.76, 40.47) --
	( 43.10, 40.47) --
	( 43.44, 40.47) --
	( 43.79, 40.47) --
	( 44.13, 40.48) --
	( 44.47, 40.48) --
	( 44.82, 40.48) --
	( 45.16, 40.49) --
	( 45.50, 40.49) --
	( 45.85, 40.49) --
	( 46.19, 40.50) --
	( 46.53, 40.50) --
	( 46.87, 40.51) --
	( 47.22, 40.52) --
	( 47.56, 40.52) --
	( 47.90, 40.53) --
	( 48.25, 40.54) --
	( 48.59, 40.55) --
	( 48.93, 40.55) --
	( 49.28, 40.56) --
	( 49.62, 40.57) --
	( 49.96, 40.58) --
	( 50.30, 40.58) --
	( 50.65, 40.59) --
	( 50.99, 40.59) --
	( 51.33, 40.60) --
	( 51.68, 40.60) --
	( 52.02, 40.60) --
	( 52.36, 40.61) --
	( 52.71, 40.61) --
	( 53.05, 40.61) --
	( 53.39, 40.61) --
	( 53.73, 40.62) --
	( 54.08, 40.62) --
	( 54.42, 40.62) --
	( 54.76, 40.63) --
	( 55.11, 40.63) --
	( 55.45, 40.64) --
	( 55.79, 40.65) --
	( 56.14, 40.65) --
	( 56.48, 40.66) --
	( 56.82, 40.68) --
	( 57.16, 40.69) --
	( 57.51, 40.70) --
	( 57.85, 40.72) --
	( 58.19, 40.73) --
	( 58.54, 40.75) --
	( 58.88, 40.77) --
	( 59.22, 40.79) --
	( 59.57, 40.81) --
	( 59.91, 40.83) --
	( 60.25, 40.85) --
	( 60.59, 40.87) --
	( 60.94, 40.89) --
	( 61.28, 40.91) --
	( 61.62, 40.93) --
	( 61.97, 40.95) --
	( 62.31, 40.97) --
	( 62.65, 40.99) --
	( 62.99, 41.01) --
	( 63.34, 41.03) --
	( 63.68, 41.05) --
	( 64.02, 41.07) --
	( 64.37, 41.09) --
	( 64.71, 41.12) --
	( 65.05, 41.14) --
	( 65.40, 41.16) --
	( 65.74, 41.18) --
	( 66.08, 41.21) --
	( 66.42, 41.23) --
	( 66.77, 41.26) --
	( 67.11, 41.29) --
	( 67.45, 41.32) --
	( 67.80, 41.35) --
	( 68.14, 41.39) --
	( 68.48, 41.42) --
	( 68.83, 41.46) --
	( 69.17, 41.51) --
	( 69.51, 41.56) --
	( 69.85, 41.61) --
	( 70.20, 41.67) --
	( 70.54, 41.74) --
	( 70.88, 41.81) --
	( 71.23, 41.88) --
	( 71.57, 41.97) --
	( 71.91, 42.06) --
	( 72.26, 42.15) --
	( 72.60, 42.26) --
	( 72.94, 42.36) --
	( 73.28, 42.48) --
	( 73.63, 42.60) --
	( 73.97, 42.72) --
	( 74.31, 42.85) --
	( 74.66, 42.98) --
	( 75.00, 43.11) --
	( 75.34, 43.24) --
	( 75.69, 43.38) --
	( 76.03, 43.52) --
	( 76.37, 43.66) --
	( 76.71, 43.80) --
	( 77.06, 43.94) --
	( 77.40, 44.08) --
	( 77.74, 44.22) --
	( 78.09, 44.36) --
	( 78.43, 44.51) --
	( 78.77, 44.65) --
	( 79.12, 44.80) --
	( 79.46, 44.95) --
	( 79.80, 45.10) --
	( 80.14, 45.25) --
	( 80.49, 45.41) --
	( 80.83, 45.57) --
	( 81.17, 45.74) --
	( 81.52, 45.91) --
	( 81.86, 46.09) --
	( 82.20, 46.27) --
	( 82.54, 46.46) --
	( 82.89, 46.66) --
	( 83.23, 46.87) --
	( 83.57, 47.09) --
	( 83.92, 47.31) --
	( 84.26, 47.54) --
	( 84.60, 47.78) --
	( 84.95, 48.03) --
	( 85.29, 48.29) --
	( 85.63, 48.55) --
	( 85.97, 48.82) --
	( 86.32, 49.09) --
	( 86.66, 49.37) --
	( 87.00, 49.65) --
	( 87.35, 49.93) --
	( 87.69, 50.21) --
	( 88.03, 50.49) --
	( 88.38, 50.77) --
	( 88.72, 51.05) --
	( 89.06, 51.34) --
	( 89.40, 51.62) --
	( 89.75, 51.91) --
	( 90.09, 52.20) --
	( 90.43, 52.50) --
	( 90.78, 52.81) --
	( 91.12, 53.13) --
	( 91.46, 53.46) --
	( 91.81, 53.80) --
	( 92.15, 54.16) --
	( 92.49, 54.53) --
	( 92.83, 54.91) --
	( 93.18, 55.31) --
	( 93.52, 55.73) --
	( 93.86, 56.15) --
	( 94.21, 56.59) --
	( 94.55, 57.03) --
	( 94.89, 57.48) --
	( 95.24, 57.94) --
	( 95.58, 58.40) --
	( 95.92, 58.86) --
	( 96.26, 59.32) --
	( 96.61, 59.77) --
	( 96.95, 60.22) --
	( 97.29, 60.67) --
	( 97.64, 61.11) --
	( 97.98, 61.55) --
	( 98.32, 61.97) --
	( 98.67, 62.39) --
	( 99.01, 62.81) --
	( 99.35, 63.22) --
	( 99.69, 63.63) --
	(100.04, 64.04) --
	(100.38, 64.44) --
	(100.72, 64.84) --
	(101.07, 65.25) --
	(101.41, 65.65) --
	(101.75, 66.06) --
	(102.10, 66.48) --
	(102.44, 66.89) --
	(102.78, 67.31) --
	(103.12, 67.74) --
	(103.47, 68.18) --
	(103.81, 68.61) --
	(104.15, 69.06) --
	(104.50, 69.51) --
	(104.84, 69.97) --
	(105.18, 70.44) --
	(105.52, 70.92) --
	(105.87, 71.40) --
	(106.21, 71.90) --
	(106.55, 72.41) --
	(106.90, 72.92) --
	(107.24, 73.46) --
	(107.58, 74.00) --
	(107.93, 74.56) --
	(108.27, 75.13) --
	(108.61, 75.71) --
	(108.95, 76.31) --
	(109.30, 76.92) --
	(109.64, 77.54) --
	(109.98, 78.16) --
	(110.33, 78.78) --
	(110.67, 79.41) --
	(111.01, 80.03) --
	(111.36, 80.65) --
	(111.70, 81.25) --
	(112.04, 81.83) --
	(112.38, 82.39) --
	(112.73, 82.93) --
	(113.07, 83.45) --
	(113.41, 83.92) --
	(113.76, 84.36) --
	(114.10, 84.76) --
	(114.44, 85.13) --
	(114.79, 85.46) --
	(115.13, 85.75) --
	(115.47, 86.00) --
	(115.81, 86.22) --
	(116.16, 86.40) --
	(116.50, 86.55) --
	(116.84, 86.68) --
	(117.19, 86.78) --
	(117.53, 86.86) --
	(117.87, 86.93) --
	(118.22, 86.99) --
	(118.56, 87.04) --
	(118.90, 87.10) --
	(119.24, 87.15) --
	(119.59, 87.21) --
	(119.93, 87.28) --
	(120.27, 87.36) --
	(120.62, 87.46) --
	(120.96, 87.57) --
	(121.30, 87.70) --
	(121.65, 87.85) --
	(121.99, 88.02) --
	(122.33, 88.21) --
	(122.67, 88.42) --
	(123.02, 88.64) --
	(123.36, 88.89) --
	(123.70, 89.15) --
	(124.05, 89.43) --
	(124.39, 89.71) --
	(124.73, 90.01) --
	(125.07, 90.31) --
	(125.42, 90.62) --
	(125.76, 90.92) --
	(126.10, 91.21) --
	(126.45, 91.49) --
	(126.79, 91.76) --
	(127.13, 92.00) --
	(127.48, 92.21) --
	(127.82, 92.40) --
	(128.16, 92.55) --
	(128.50, 92.66) --
	(128.85, 92.72) --
	(129.19, 92.73) --
	(129.53, 92.70) --
	(129.88, 92.62) --
	(130.22, 92.49) --
	(130.56, 92.32) --
	(130.91, 92.10) --
	(131.25, 91.84) --
	(131.59, 91.53) --
	(131.93, 91.19) --
	(132.28, 90.82) --
	(132.62, 90.42) --
	(132.96, 90.00) --
	(133.31, 89.56) --
	(133.65, 89.10) --
	(133.99, 88.63) --
	(134.34, 88.16) --
	(134.68, 87.68) --
	(135.02, 87.20) --
	(135.36, 86.73) --
	(135.71, 86.25) --
	(136.05, 85.78) --
	(136.39, 85.31) --
	(136.74, 84.85) --
	(137.08, 84.39) --
	(137.42, 83.94) --
	(137.77, 83.49) --
	(138.11, 83.04) --
	(138.45, 82.59) --
	(138.79, 82.15) --
	(139.14, 81.71) --
	(139.48, 81.27) --
	(139.82, 80.83) --
	(140.17, 80.39) --
	(140.51, 79.96) --
	(140.85, 79.52) --
	(141.20, 79.09) --
	(141.54, 78.66) --
	(141.88, 78.24) --
	(142.22, 77.82) --
	(142.57, 77.40) --
	(142.91, 76.99) --
	(143.25, 76.58) --
	(143.60, 76.17) --
	(143.94, 75.77) --
	(144.28, 75.37) --
	(144.62, 74.97) --
	(144.97, 74.57) --
	(145.31, 74.17) --
	(145.65, 73.76) --
	(146.00, 73.35) --
	(146.34, 72.93) --
	(146.68, 72.50) --
	(147.03, 72.06) --
	(147.37, 71.61) --
	(147.71, 71.15) --
	(148.05, 70.68) --
	(148.40, 70.20) --
	(148.74, 69.70) --
	(149.08, 69.19) --
	(149.43, 68.67) --
	(149.77, 68.14) --
	(150.11, 67.60) --
	(150.46, 67.06) --
	(150.80, 66.51) --
	(151.14, 65.97) --
	(151.48, 65.42) --
	(151.83, 64.88) --
	(152.17, 64.35) --
	(152.51, 63.83) --
	(152.86, 63.32) --
	(153.20, 62.83) --
	(153.54, 62.35) --
	(153.89, 61.90) --
	(154.23, 61.46) --
	(154.57, 61.04) --
	(154.91, 60.64) --
	(155.26, 60.26) --
	(155.60, 59.89) --
	(155.94, 59.54) --
	(156.29, 59.21) --
	(156.63, 58.89) --
	(156.97, 58.58) --
	(157.32, 58.27) --
	(157.66, 57.97) --
	(158.00, 57.68) --
	(158.34, 57.38) --
	(158.69, 57.08) --
	(159.03, 56.78) --
	(159.37, 56.47) --
	(159.72, 56.16) --
	(160.06, 55.84) --
	(160.40, 55.51) --
	(160.75, 55.18) --
	(161.09, 54.84) --
	(161.43, 54.50) --
	(161.77, 54.16) --
	(162.12, 53.82) --
	(162.46, 53.47) --
	(162.80, 53.13) --
	(163.15, 52.79) --
	(163.49, 52.46) --
	(163.83, 52.13) --
	(164.17, 51.80) --
	(164.52, 51.48) --
	(164.86, 51.17) --
	(165.20, 50.85) --
	(165.55, 50.55) --
	(165.89, 50.24) --
	(166.23, 49.94) --
	(166.58, 49.64) --
	(166.92, 49.35) --
	(167.26, 49.05) --
	(167.60, 48.76) --
	(167.95, 48.46) --
	(168.29, 48.17) --
	(168.63, 47.88) --
	(168.98, 47.60) --
	(169.32, 47.32) --
	(169.66, 47.04) --
	(170.01, 46.77) --
	(170.35, 46.51) --
	(170.69, 46.26) --
	(171.03, 46.02) --
	(171.38, 45.79) --
	(171.72, 45.58) --
	(172.06, 45.37) --
	(172.41, 45.18) --
	(172.75, 45.00) --
	(173.09, 44.83) --
	(173.44, 44.67) --
	(173.78, 44.52) --
	(174.12, 44.38) --
	(174.46, 44.25) --
	(174.81, 44.13) --
	(175.15, 44.01) --
	(175.49, 43.89) --
	(175.84, 43.78) --
	(176.18, 43.67) --
	(176.52, 43.56) --
	(176.87, 43.45) --
	(177.21, 43.34) --
	(177.55, 43.23) --
	(177.89, 43.12) --
	(178.24, 43.01) --
	(178.58, 42.89) --
	(178.92, 42.78) --
	(179.27, 42.67) --
	(179.61, 42.56) --
	(179.95, 42.45) --
	(180.30, 42.35) --
	(180.64, 42.24) --
	(180.98, 42.15) --
	(181.32, 42.05) --
	(181.67, 41.96) --
	(182.01, 41.87) --
	(182.35, 41.79) --
	(182.70, 41.72) --
	(183.04, 41.65) --
	(183.38, 41.58) --
	(183.73, 41.53) --
	(184.07, 41.47) --
	(184.41, 41.42) --
	(184.75, 41.38) --
	(185.10, 41.34) --
	(185.44, 41.31) --
	(185.78, 41.28) --
	(186.13, 41.25) --
	(186.47, 41.22) --
	(186.81, 41.20) --
	(187.15, 41.18) --
	(187.50, 41.15) --
	(187.84, 41.13) --
	(188.18, 41.11) --
	(188.53, 41.09) --
	(188.87, 41.07) --
	(189.21, 41.05) --
	(189.56, 41.03) --
	(189.90, 41.01) --
	(190.24, 40.98) --
	(190.58, 40.96) --
	(190.93, 40.94) --
	(191.27, 40.91) --
	(191.61, 40.89) --
	(191.96, 40.86) --
	(192.30, 40.84) --
	(192.64, 40.82) --
	(192.99, 40.79) --
	(193.33, 40.77) --
	(193.67, 40.75) --
	(194.01, 40.74) --
	(194.36, 40.72) --
	(194.70, 40.71) --
	(195.04, 40.69) --
	(195.39, 40.68) --
	(195.73, 40.67) --
	(196.07, 40.66) --
	(196.42, 40.66) --
	(196.76, 40.65) --
	(197.10, 40.65) --
	(197.44, 40.64) --
	(197.79, 40.64) --
	(198.13, 40.64) --
	(198.47, 40.64) --
	(198.82, 40.63) --
	(199.16, 40.63) --
	(199.50, 40.63) --
	(199.85, 40.63) --
	(200.19, 40.63) --
	(200.53, 40.63) --
	(200.87, 40.62) --
	(201.22, 40.62) --
	(201.56, 40.62) --
	(201.90, 40.62) --
	(202.25, 40.61) --
	(202.59, 40.61) --
	(202.93, 40.61) --
	(203.28, 40.60) --
	(203.62, 40.60) --
	(203.96, 40.59) --
	(204.30, 40.59) --
	(204.65, 40.59) --
	(204.99, 40.58) --
	(205.33, 40.57) --
	(205.68, 40.57) --
	(206.02, 40.56) --
	(206.36, 40.56) --
	(206.70, 40.55) --
	(207.05, 40.55) --
	(207.39, 40.54) --
	(207.73, 40.53) --
	(208.08, 40.53) --
	(208.42, 40.52) --
	(208.76, 40.52) --
	(209.11, 40.51) --
	(209.45, 40.50) --
	(209.79, 40.50) --
	(210.13, 40.49) --
	(210.48, 40.49) --
	(210.82, 40.49) --
	(211.16, 40.48) --
	(211.51, 40.48) --
	(211.85, 40.48) --
	(212.19, 40.48) --
	(212.54, 40.47) --
	(212.88, 40.47) --
	(213.22, 40.47) --
	(213.56, 40.47) --
	(213.91, 40.47) --
	(214.25, 40.47) --
	(214.59, 40.47) --
	(214.94, 40.47) --
	(215.28, 40.47) --
	(215.62, 40.47) --
	(215.97, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.53, 37.20) -- ( 69.53, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 37.20) -- ( 94.79, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 37.20) -- (145.30, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 37.20) -- (170.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.81, 37.20) -- (195.81, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 69.53, 21.60) {-0.80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.79, 21.60) {-0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (120.04, 21.60) {-0.70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (145.30, 21.60) {-0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (170.56, 21.60) {-0.60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.81, 21.60) {-0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {-0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 67.13) -- ( 31.20, 67.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 93.81) -- ( 31.20, 93.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,120.48) -- ( 31.20,120.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 67.13) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 93.81) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,120.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.36, 40.47) --
	(109.55, 40.47) --
	(109.73, 40.47) --
	(109.92, 40.47) --
	(110.11, 40.47) --
	(110.29, 40.47) --
	(110.48, 40.47) --
	(110.67, 40.47) --
	(110.85, 40.48) --
	(111.04, 40.48) --
	(111.23, 40.48) --
	(111.41, 40.49) --
	(111.60, 40.49) --
	(111.79, 40.50) --
	(111.97, 40.50) --
	(112.16, 40.51) --
	(112.35, 40.52) --
	(112.54, 40.53) --
	(112.72, 40.54) --
	(112.91, 40.55) --
	(113.10, 40.57) --
	(113.28, 40.58) --
	(113.47, 40.60) --
	(113.66, 40.62) --
	(113.84, 40.64) --
	(114.03, 40.66) --
	(114.22, 40.68) --
	(114.40, 40.71) --
	(114.59, 40.73) --
	(114.78, 40.76) --
	(114.96, 40.78) --
	(115.15, 40.81) --
	(115.34, 40.84) --
	(115.52, 40.87) --
	(115.71, 40.91) --
	(115.90, 40.94) --
	(116.08, 40.97) --
	(116.27, 41.01) --
	(116.46, 41.04) --
	(116.64, 41.08) --
	(116.83, 41.12) --
	(117.02, 41.16) --
	(117.20, 41.20) --
	(117.39, 41.24) --
	(117.58, 41.28) --
	(117.76, 41.32) --
	(117.95, 41.37) --
	(118.14, 41.42) --
	(118.32, 41.46) --
	(118.51, 41.51) --
	(118.70, 41.56) --
	(118.88, 41.60) --
	(119.07, 41.65) --
	(119.26, 41.70) --
	(119.44, 41.74) --
	(119.63, 41.79) --
	(119.82, 41.83) --
	(120.00, 41.88) --
	(120.19, 41.92) --
	(120.38, 41.97) --
	(120.56, 42.02) --
	(120.75, 42.06) --
	(120.94, 42.11) --
	(121.13, 42.16) --
	(121.31, 42.21) --
	(121.50, 42.27) --
	(121.69, 42.34) --
	(121.87, 42.40) --
	(122.06, 42.48) --
	(122.25, 42.56) --
	(122.43, 42.65) --
	(122.62, 42.75) --
	(122.81, 42.85) --
	(122.99, 42.97) --
	(123.18, 43.09) --
	(123.37, 43.22) --
	(123.55, 43.36) --
	(123.74, 43.51) --
	(123.93, 43.66) --
	(124.11, 43.83) --
	(124.30, 43.99) --
	(124.49, 44.16) --
	(124.67, 44.34) --
	(124.86, 44.52) --
	(125.05, 44.70) --
	(125.23, 44.88) --
	(125.42, 45.06) --
	(125.61, 45.24) --
	(125.79, 45.42) --
	(125.98, 45.60) --
	(126.17, 45.77) --
	(126.35, 45.94) --
	(126.54, 46.11) --
	(126.73, 46.27) --
	(126.91, 46.43) --
	(127.10, 46.59) --
	(127.29, 46.75) --
	(127.47, 46.90) --
	(127.66, 47.05) --
	(127.85, 47.21) --
	(128.03, 47.36) --
	(128.22, 47.52) --
	(128.41, 47.68) --
	(128.59, 47.85) --
	(128.78, 48.02) --
	(128.97, 48.21) --
	(129.16, 48.40) --
	(129.34, 48.61) --
	(129.53, 48.84) --
	(129.72, 49.07) --
	(129.90, 49.33) --
	(130.09, 49.60) --
	(130.28, 49.90) --
	(130.46, 50.21) --
	(130.65, 50.55) --
	(130.84, 50.90) --
	(131.02, 51.28) --
	(131.21, 51.67) --
	(131.40, 52.09) --
	(131.58, 52.52) --
	(131.77, 52.97) --
	(131.96, 53.43) --
	(132.14, 53.91) --
	(132.33, 54.40) --
	(132.52, 54.90) --
	(132.70, 55.40) --
	(132.89, 55.91) --
	(133.08, 56.42) --
	(133.26, 56.94) --
	(133.45, 57.45) --
	(133.64, 57.95) --
	(133.82, 58.45) --
	(134.01, 58.95) --
	(134.20, 59.43) --
	(134.38, 59.90) --
	(134.57, 60.37) --
	(134.76, 60.82) --
	(134.94, 61.26) --
	(135.13, 61.70) --
	(135.32, 62.12) --
	(135.50, 62.54) --
	(135.69, 62.95) --
	(135.88, 63.36) --
	(136.06, 63.77) --
	(136.25, 64.19) --
	(136.44, 64.60) --
	(136.62, 65.02) --
	(136.81, 65.46) --
	(137.00, 65.91) --
	(137.18, 66.38) --
	(137.37, 66.87) --
	(137.56, 67.38) --
	(137.75, 67.92) --
	(137.93, 68.48) --
	(138.12, 69.07) --
	(138.31, 69.70) --
	(138.49, 70.36) --
	(138.68, 71.04) --
	(138.87, 71.76) --
	(139.05, 72.51) --
	(139.24, 73.29) --
	(139.43, 74.10) --
	(139.61, 74.93) --
	(139.80, 75.79) --
	(139.99, 76.67) --
	(140.17, 77.57) --
	(140.36, 78.48) --
	(140.55, 79.41) --
	(140.73, 80.35) --
	(140.92, 81.29) --
	(141.11, 82.24) --
	(141.29, 83.20) --
	(141.48, 84.15) --
	(141.67, 85.10) --
	(141.85, 86.05) --
	(142.04, 86.98) --
	(142.23, 87.92) --
	(142.41, 88.84) --
	(142.60, 89.76) --
	(142.79, 90.66) --
	(142.97, 91.56) --
	(143.16, 92.44) --
	(143.35, 93.32) --
	(143.53, 94.18) --
	(143.72, 95.03) --
	(143.91, 95.87) --
	(144.09, 96.70) --
	(144.28, 97.52) --
	(144.47, 98.33) --
	(144.65, 99.12) --
	(144.84, 99.91) --
	(145.03,100.68) --
	(145.21,101.44) --
	(145.40,102.18) --
	(145.59,102.92) --
	(145.77,103.64) --
	(145.96,104.34) --
	(146.15,105.04) --
	(146.34,105.72) --
	(146.52,106.39) --
	(146.71,107.06) --
	(146.90,107.71) --
	(147.08,108.35) --
	(147.27,108.98) --
	(147.46,109.61) --
	(147.64,110.23) --
	(147.83,110.84) --
	(148.02,111.45) --
	(148.20,112.06) --
	(148.39,112.66) --
	(148.58,113.26) --
	(148.76,113.85) --
	(148.95,114.44) --
	(149.14,115.03) --
	(149.32,115.62) --
	(149.51,116.20) --
	(149.70,116.78) --
	(149.88,117.35) --
	(150.07,117.91) --
	(150.26,118.46) --
	(150.44,119.00) --
	(150.63,119.53) --
	(150.82,120.04) --
	(151.00,120.53) --
	(151.19,121.00) --
	(151.38,121.45) --
	(151.56,121.87) --
	(151.75,122.27) --
	(151.94,122.63) --
	(152.12,122.96) --
	(152.31,123.25) --
	(152.50,123.51) --
	(152.68,123.74) --
	(152.87,123.93) --
	(153.06,124.08) --
	(153.24,124.20) --
	(153.43,124.27) --
	(153.62,124.32) --
	(153.80,124.33) --
	(153.99,124.31) --
	(154.18,124.27) --
	(154.36,124.20) --
	(154.55,124.11) --
	(154.74,124.00) --
	(154.93,123.87) --
	(155.11,123.74) --
	(155.30,123.60) --
	(155.49,123.46) --
	(155.67,123.32) --
	(155.86,123.18) --
	(156.05,123.05) --
	(156.23,122.93) --
	(156.42,122.83) --
	(156.61,122.73) --
	(156.79,122.65) --
	(156.98,122.58) --
	(157.17,122.52) --
	(157.35,122.47) --
	(157.54,122.43) --
	(157.73,122.39) --
	(157.91,122.36) --
	(158.10,122.32) --
	(158.29,122.27) --
	(158.47,122.21) --
	(158.66,122.13) --
	(158.85,122.03) --
	(159.03,121.91) --
	(159.22,121.75) --
	(159.41,121.57) --
	(159.59,121.35) --
	(159.78,121.09) --
	(159.97,120.79) --
	(160.15,120.46) --
	(160.34,120.09) --
	(160.53,119.70) --
	(160.71,119.28) --
	(160.90,118.83) --
	(161.09,118.37) --
	(161.27,117.88) --
	(161.46,117.39) --
	(161.65,116.89) --
	(161.83,116.39) --
	(162.02,115.88) --
	(162.21,115.38) --
	(162.39,114.87) --
	(162.58,114.37) --
	(162.77,113.87) --
	(162.95,113.36) --
	(163.14,112.86) --
	(163.33,112.35) --
	(163.52,111.83) --
	(163.70,111.29) --
	(163.89,110.75) --
	(164.08,110.18) --
	(164.26,109.59) --
	(164.45,108.99) --
	(164.64,108.36) --
	(164.82,107.70) --
	(165.01,107.02) --
	(165.20,106.31) --
	(165.38,105.58) --
	(165.57,104.84) --
	(165.76,104.07) --
	(165.94,103.29) --
	(166.13,102.50) --
	(166.32,101.70) --
	(166.50,100.89) --
	(166.69,100.08) --
	(166.88, 99.27) --
	(167.06, 98.46) --
	(167.25, 97.65) --
	(167.44, 96.85) --
	(167.62, 96.06) --
	(167.81, 95.27) --
	(168.00, 94.49) --
	(168.18, 93.71) --
	(168.37, 92.94) --
	(168.56, 92.18) --
	(168.74, 91.42) --
	(168.93, 90.67) --
	(169.12, 89.92) --
	(169.30, 89.18) --
	(169.49, 88.43) --
	(169.68, 87.69) --
	(169.86, 86.95) --
	(170.05, 86.20) --
	(170.24, 85.46) --
	(170.42, 84.71) --
	(170.61, 83.96) --
	(170.80, 83.21) --
	(170.98, 82.46) --
	(171.17, 81.71) --
	(171.36, 80.96) --
	(171.54, 80.21) --
	(171.73, 79.47) --
	(171.92, 78.74) --
	(172.11, 78.01) --
	(172.29, 77.29) --
	(172.48, 76.58) --
	(172.67, 75.89) --
	(172.85, 75.21) --
	(173.04, 74.54) --
	(173.23, 73.89) --
	(173.41, 73.25) --
	(173.60, 72.63) --
	(173.79, 72.03) --
	(173.97, 71.44) --
	(174.16, 70.86) --
	(174.35, 70.30) --
	(174.53, 69.75) --
	(174.72, 69.21) --
	(174.91, 68.68) --
	(175.09, 68.15) --
	(175.28, 67.64) --
	(175.47, 67.13) --
	(175.65, 66.63) --
	(175.84, 66.14) --
	(176.03, 65.65) --
	(176.21, 65.16) --
	(176.40, 64.69) --
	(176.59, 64.21) --
	(176.77, 63.75) --
	(176.96, 63.29) --
	(177.15, 62.83) --
	(177.33, 62.38) --
	(177.52, 61.93) --
	(177.71, 61.49) --
	(177.89, 61.06) --
	(178.08, 60.63) --
	(178.27, 60.20) --
	(178.45, 59.78) --
	(178.64, 59.36) --
	(178.83, 58.94) --
	(179.01, 58.53) --
	(179.20, 58.12) --
	(179.39, 57.72) --
	(179.57, 57.32) --
	(179.76, 56.92) --
	(179.95, 56.53) --
	(180.13, 56.14) --
	(180.32, 55.76) --
	(180.51, 55.39) --
	(180.70, 55.02) --
	(180.88, 54.66) --
	(181.07, 54.31) --
	(181.26, 53.97) --
	(181.44, 53.63) --
	(181.63, 53.30) --
	(181.82, 52.98) --
	(182.00, 52.66) --
	(182.19, 52.35) --
	(182.38, 52.04) --
	(182.56, 51.74) --
	(182.75, 51.44) --
	(182.94, 51.14) --
	(183.12, 50.85) --
	(183.31, 50.55) --
	(183.50, 50.25) --
	(183.68, 49.96) --
	(183.87, 49.66) --
	(184.06, 49.36) --
	(184.24, 49.06) --
	(184.43, 48.76) --
	(184.62, 48.47) --
	(184.80, 48.17) --
	(184.99, 47.88) --
	(185.18, 47.59) --
	(185.36, 47.30) --
	(185.55, 47.02) --
	(185.74, 46.74) --
	(185.92, 46.47) --
	(186.11, 46.20) --
	(186.30, 45.94) --
	(186.48, 45.69) --
	(186.67, 45.45) --
	(186.86, 45.22) --
	(187.04, 45.00) --
	(187.23, 44.78) --
	(187.42, 44.57) --
	(187.60, 44.38) --
	(187.79, 44.19) --
	(187.98, 44.01) --
	(188.16, 43.83) --
	(188.35, 43.67) --
	(188.54, 43.51) --
	(188.72, 43.37) --
	(188.91, 43.22) --
	(189.10, 43.09) --
	(189.29, 42.96) --
	(189.47, 42.84) --
	(189.66, 42.73) --
	(189.85, 42.62) --
	(190.03, 42.52) --
	(190.22, 42.42) --
	(190.41, 42.32) --
	(190.59, 42.24) --
	(190.78, 42.16) --
	(190.97, 42.08) --
	(191.15, 42.00) --
	(191.34, 41.93) --
	(191.53, 41.87) --
	(191.71, 41.81) --
	(191.90, 41.75) --
	(192.09, 41.69) --
	(192.27, 41.64) --
	(192.46, 41.60) --
	(192.65, 41.55) --
	(192.83, 41.51) --
	(193.02, 41.47) --
	(193.21, 41.44) --
	(193.39, 41.40) --
	(193.58, 41.37) --
	(193.77, 41.35) --
	(193.95, 41.32) --
	(194.14, 41.30) --
	(194.33, 41.28) --
	(194.51, 41.26) --
	(194.70, 41.24) --
	(194.89, 41.22) --
	(195.07, 41.21) --
	(195.26, 41.20) --
	(195.45, 41.18) --
	(195.63, 41.17) --
	(195.82, 41.17) --
	(196.01, 41.16) --
	(196.19, 41.15) --
	(196.38, 41.14) --
	(196.57, 41.13) --
	(196.75, 41.13) --
	(196.94, 41.12) --
	(197.13, 41.11) --
	(197.31, 41.09) --
	(197.50, 41.08) --
	(197.69, 41.07) --
	(197.88, 41.05) --
	(198.06, 41.03) --
	(198.25, 41.01) --
	(198.44, 40.99) --
	(198.62, 40.96) --
	(198.81, 40.94) --
	(199.00, 40.91) --
	(199.18, 40.88) --
	(199.37, 40.85) --
	(199.56, 40.83) --
	(199.74, 40.80) --
	(199.93, 40.77) --
	(200.12, 40.74) --
	(200.30, 40.71) --
	(200.49, 40.69) --
	(200.68, 40.66) --
	(200.86, 40.64) --
	(201.05, 40.62) --
	(201.24, 40.60) --
	(201.42, 40.58) --
	(201.61, 40.56) --
	(201.80, 40.55) --
	(201.98, 40.53) --
	(202.17, 40.52) --
	(202.36, 40.51) --
	(202.54, 40.50) --
	(202.73, 40.50) --
	(202.92, 40.49) --
	(203.10, 40.49) --
	(203.29, 40.48) --
	(203.48, 40.48) --
	(203.66, 40.48) --
	(203.85, 40.47) --
	(204.04, 40.47) --
	(204.22, 40.47) --
	(204.41, 40.47) --
	(204.60, 40.47) --
	(204.78, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_e_Pars11_noylabel.tex <==
% Created by tikzDevice version 0.12.3 on 2021-12-31 13:29:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 40.70, 40.47) --
	( 41.04, 40.47) --
	( 41.39, 40.47) --
	( 41.73, 40.47) --
	( 42.07, 40.47) --
	( 42.42, 40.47) --
	( 42.76, 40.47) --
	( 43.10, 40.47) --
	( 43.44, 40.47) --
	( 43.79, 40.47) --
	( 44.13, 40.48) --
	( 44.47, 40.48) --
	( 44.82, 40.48) --
	( 45.16, 40.49) --
	( 45.50, 40.49) --
	( 45.85, 40.49) --
	( 46.19, 40.50) --
	( 46.53, 40.50) --
	( 46.87, 40.51) --
	( 47.22, 40.52) --
	( 47.56, 40.52) --
	( 47.90, 40.53) --
	( 48.25, 40.54) --
	( 48.59, 40.55) --
	( 48.93, 40.55) --
	( 49.28, 40.56) --
	( 49.62, 40.57) --
	( 49.96, 40.58) --
	( 50.30, 40.58) --
	( 50.65, 40.59) --
	( 50.99, 40.59) --
	( 51.33, 40.60) --
	( 51.68, 40.60) --
	( 52.02, 40.60) --
	( 52.36, 40.61) --
	( 52.71, 40.61) --
	( 53.05, 40.61) --
	( 53.39, 40.61) --
	( 53.73, 40.62) --
	( 54.08, 40.62) --
	( 54.42, 40.62) --
	( 54.76, 40.63) --
	( 55.11, 40.63) --
	( 55.45, 40.64) --
	( 55.79, 40.65) --
	( 56.14, 40.65) --
	( 56.48, 40.66) --
	( 56.82, 40.68) --
	( 57.16, 40.69) --
	( 57.51, 40.70) --
	( 57.85, 40.72) --
	( 58.19, 40.73) --
	( 58.54, 40.75) --
	( 58.88, 40.77) --
	( 59.22, 40.79) --
	( 59.57, 40.81) --
	( 59.91, 40.83) --
	( 60.25, 40.85) --
	( 60.59, 40.87) --
	( 60.94, 40.89) --
	( 61.28, 40.91) --
	( 61.62, 40.93) --
	( 61.97, 40.95) --
	( 62.31, 40.97) --
	( 62.65, 40.99) --
	( 62.99, 41.01) --
	( 63.34, 41.03) --
	( 63.68, 41.05) --
	( 64.02, 41.07) --
	( 64.37, 41.09) --
	( 64.71, 41.12) --
	( 65.05, 41.14) --
	( 65.40, 41.16) --
	( 65.74, 41.18) --
	( 66.08, 41.21) --
	( 66.42, 41.23) --
	( 66.77, 41.26) --
	( 67.11, 41.29) --
	( 67.45, 41.32) --
	( 67.80, 41.35) --
	( 68.14, 41.39) --
	( 68.48, 41.42) --
	( 68.83, 41.46) --
	( 69.17, 41.51) --
	( 69.51, 41.56) --
	( 69.85, 41.61) --
	( 70.20, 41.67) --
	( 70.54, 41.74) --
	( 70.88, 41.81) --
	( 71.23, 41.88) --
	( 71.57, 41.97) --
	( 71.91, 42.06) --
	( 72.26, 42.15) --
	( 72.60, 42.26) --
	( 72.94, 42.36) --
	( 73.28, 42.48) --
	( 73.63, 42.60) --
	( 73.97, 42.72) --
	( 74.31, 42.85) --
	( 74.66, 42.98) --
	( 75.00, 43.11) --
	( 75.34, 43.24) --
	( 75.69, 43.38) --
	( 76.03, 43.52) --
	( 76.37, 43.66) --
	( 76.71, 43.80) --
	( 77.06, 43.94) --
	( 77.40, 44.08) --
	( 77.74, 44.22) --
	( 78.09, 44.36) --
	( 78.43, 44.51) --
	( 78.77, 44.65) --
	( 79.12, 44.80) --
	( 79.46, 44.95) --
	( 79.80, 45.10) --
	( 80.14, 45.25) --
	( 80.49, 45.41) --
	( 80.83, 45.57) --
	( 81.17, 45.74) --
	( 81.52, 45.91) --
	( 81.86, 46.09) --
	( 82.20, 46.27) --
	( 82.54, 46.46) --
	( 82.89, 46.66) --
	( 83.23, 46.87) --
	( 83.57, 47.09) --
	( 83.92, 47.31) --
	( 84.26, 47.54) --
	( 84.60, 47.78) --
	( 84.95, 48.03) --
	( 85.29, 48.29) --
	( 85.63, 48.55) --
	( 85.97, 48.82) --
	( 86.32, 49.09) --
	( 86.66, 49.37) --
	( 87.00, 49.65) --
	( 87.35, 49.93) --
	( 87.69, 50.21) --
	( 88.03, 50.49) --
	( 88.38, 50.77) --
	( 88.72, 51.05) --
	( 89.06, 51.34) --
	( 89.40, 51.62) --
	( 89.75, 51.91) --
	( 90.09, 52.20) --
	( 90.43, 52.50) --
	( 90.78, 52.81) --
	( 91.12, 53.13) --
	( 91.46, 53.46) --
	( 91.81, 53.80) --
	( 92.15, 54.16) --
	( 92.49, 54.53) --
	( 92.83, 54.91) --
	( 93.18, 55.31) --
	( 93.52, 55.73) --
	( 93.86, 56.15) --
	( 94.21, 56.59) --
	( 94.55, 57.03) --
	( 94.89, 57.48) --
	( 95.24, 57.94) --
	( 95.58, 58.40) --
	( 95.92, 58.86) --
	( 96.26, 59.32) --
	( 96.61, 59.77) --
	( 96.95, 60.22) --
	( 97.29, 60.67) --
	( 97.64, 61.11) --
	( 97.98, 61.55) --
	( 98.32, 61.97) --
	( 98.67, 62.39) --
	( 99.01, 62.81) --
	( 99.35, 63.22) --
	( 99.69, 63.63) --
	(100.04, 64.04) --
	(100.38, 64.44) --
	(100.72, 64.84) --
	(101.07, 65.25) --
	(101.41, 65.65) --
	(101.75, 66.06) --
	(102.10, 66.48) --
	(102.44, 66.89) --
	(102.78, 67.31) --
	(103.12, 67.74) --
	(103.47, 68.18) --
	(103.81, 68.61) --
	(104.15, 69.06) --
	(104.50, 69.51) --
	(104.84, 69.97) --
	(105.18, 70.44) --
	(105.52, 70.92) --
	(105.87, 71.40) --
	(106.21, 71.90) --
	(106.55, 72.41) --
	(106.90, 72.92) --
	(107.24, 73.46) --
	(107.58, 74.00) --
	(107.93, 74.56) --
	(108.27, 75.13) --
	(108.61, 75.71) --
	(108.95, 76.31) --
	(109.30, 76.92) --
	(109.64, 77.54) --
	(109.98, 78.16) --
	(110.33, 78.78) --
	(110.67, 79.41) --
	(111.01, 80.03) --
	(111.36, 80.65) --
	(111.70, 81.25) --
	(112.04, 81.83) --
	(112.38, 82.39) --
	(112.73, 82.93) --
	(113.07, 83.45) --
	(113.41, 83.92) --
	(113.76, 84.36) --
	(114.10, 84.76) --
	(114.44, 85.13) --
	(114.79, 85.46) --
	(115.13, 85.75) --
	(115.47, 86.00) --
	(115.81, 86.22) --
	(116.16, 86.40) --
	(116.50, 86.55) --
	(116.84, 86.68) --
	(117.19, 86.78) --
	(117.53, 86.86) --
	(117.87, 86.93) --
	(118.22, 86.99) --
	(118.56, 87.04) --
	(118.90, 87.10) --
	(119.24, 87.15) --
	(119.59, 87.21) --
	(119.93, 87.28) --
	(120.27, 87.36) --
	(120.62, 87.46) --
	(120.96, 87.57) --
	(121.30, 87.70) --
	(121.65, 87.85) --
	(121.99, 88.02) --
	(122.33, 88.21) --
	(122.67, 88.42) --
	(123.02, 88.64) --
	(123.36, 88.89) --
	(123.70, 89.15) --
	(124.05, 89.43) --
	(124.39, 89.71) --
	(124.73, 90.01) --
	(125.07, 90.31) --
	(125.42, 90.62) --
	(125.76, 90.92) --
	(126.10, 91.21) --
	(126.45, 91.49) --
	(126.79, 91.76) --
	(127.13, 92.00) --
	(127.48, 92.21) --
	(127.82, 92.40) --
	(128.16, 92.55) --
	(128.50, 92.66) --
	(128.85, 92.72) --
	(129.19, 92.73) --
	(129.53, 92.70) --
	(129.88, 92.62) --
	(130.22, 92.49) --
	(130.56, 92.32) --
	(130.91, 92.10) --
	(131.25, 91.84) --
	(131.59, 91.53) --
	(131.93, 91.19) --
	(132.28, 90.82) --
	(132.62, 90.42) --
	(132.96, 90.00) --
	(133.31, 89.56) --
	(133.65, 89.10) --
	(133.99, 88.63) --
	(134.34, 88.16) --
	(134.68, 87.68) --
	(135.02, 87.20) --
	(135.36, 86.73) --
	(135.71, 86.25) --
	(136.05, 85.78) --
	(136.39, 85.31) --
	(136.74, 84.85) --
	(137.08, 84.39) --
	(137.42, 83.94) --
	(137.77, 83.49) --
	(138.11, 83.04) --
	(138.45, 82.59) --
	(138.79, 82.15) --
	(139.14, 81.71) --
	(139.48, 81.27) --
	(139.82, 80.83) --
	(140.17, 80.39) --
	(140.51, 79.96) --
	(140.85, 79.52) --
	(141.20, 79.09) --
	(141.54, 78.66) --
	(141.88, 78.24) --
	(142.22, 77.82) --
	(142.57, 77.40) --
	(142.91, 76.99) --
	(143.25, 76.58) --
	(143.60, 76.17) --
	(143.94, 75.77) --
	(144.28, 75.37) --
	(144.62, 74.97) --
	(144.97, 74.57) --
	(145.31, 74.17) --
	(145.65, 73.76) --
	(146.00, 73.35) --
	(146.34, 72.93) --
	(146.68, 72.50) --
	(147.03, 72.06) --
	(147.37, 71.61) --
	(147.71, 71.15) --
	(148.05, 70.68) --
	(148.40, 70.20) --
	(148.74, 69.70) --
	(149.08, 69.19) --
	(149.43, 68.67) --
	(149.77, 68.14) --
	(150.11, 67.60) --
	(150.46, 67.06) --
	(150.80, 66.51) --
	(151.14, 65.97) --
	(151.48, 65.42) --
	(151.83, 64.88) --
	(152.17, 64.35) --
	(152.51, 63.83) --
	(152.86, 63.32) --
	(153.20, 62.83) --
	(153.54, 62.35) --
	(153.89, 61.90) --
	(154.23, 61.46) --
	(154.57, 61.04) --
	(154.91, 60.64) --
	(155.26, 60.26) --
	(155.60, 59.89) --
	(155.94, 59.54) --
	(156.29, 59.21) --
	(156.63, 58.89) --
	(156.97, 58.58) --
	(157.32, 58.27) --
	(157.66, 57.97) --
	(158.00, 57.68) --
	(158.34, 57.38) --
	(158.69, 57.08) --
	(159.03, 56.78) --
	(159.37, 56.47) --
	(159.72, 56.16) --
	(160.06, 55.84) --
	(160.40, 55.51) --
	(160.75, 55.18) --
	(161.09, 54.84) --
	(161.43, 54.50) --
	(161.77, 54.16) --
	(162.12, 53.82) --
	(162.46, 53.47) --
	(162.80, 53.13) --
	(163.15, 52.79) --
	(163.49, 52.46) --
	(163.83, 52.13) --
	(164.17, 51.80) --
	(164.52, 51.48) --
	(164.86, 51.17) --
	(165.20, 50.85) --
	(165.55, 50.55) --
	(165.89, 50.24) --
	(166.23, 49.94) --
	(166.58, 49.64) --
	(166.92, 49.35) --
	(167.26, 49.05) --
	(167.60, 48.76) --
	(167.95, 48.46) --
	(168.29, 48.17) --
	(168.63, 47.88) --
	(168.98, 47.60) --
	(169.32, 47.32) --
	(169.66, 47.04) --
	(170.01, 46.77) --
	(170.35, 46.51) --
	(170.69, 46.26) --
	(171.03, 46.02) --
	(171.38, 45.79) --
	(171.72, 45.58) --
	(172.06, 45.37) --
	(172.41, 45.18) --
	(172.75, 45.00) --
	(173.09, 44.83) --
	(173.44, 44.67) --
	(173.78, 44.52) --
	(174.12, 44.38) --
	(174.46, 44.25) --
	(174.81, 44.13) --
	(175.15, 44.01) --
	(175.49, 43.89) --
	(175.84, 43.78) --
	(176.18, 43.67) --
	(176.52, 43.56) --
	(176.87, 43.45) --
	(177.21, 43.34) --
	(177.55, 43.23) --
	(177.89, 43.12) --
	(178.24, 43.01) --
	(178.58, 42.89) --
	(178.92, 42.78) --
	(179.27, 42.67) --
	(179.61, 42.56) --
	(179.95, 42.45) --
	(180.30, 42.35) --
	(180.64, 42.24) --
	(180.98, 42.15) --
	(181.32, 42.05) --
	(181.67, 41.96) --
	(182.01, 41.87) --
	(182.35, 41.79) --
	(182.70, 41.72) --
	(183.04, 41.65) --
	(183.38, 41.58) --
	(183.73, 41.53) --
	(184.07, 41.47) --
	(184.41, 41.42) --
	(184.75, 41.38) --
	(185.10, 41.34) --
	(185.44, 41.31) --
	(185.78, 41.28) --
	(186.13, 41.25) --
	(186.47, 41.22) --
	(186.81, 41.20) --
	(187.15, 41.18) --
	(187.50, 41.15) --
	(187.84, 41.13) --
	(188.18, 41.11) --
	(188.53, 41.09) --
	(188.87, 41.07) --
	(189.21, 41.05) --
	(189.56, 41.03) --
	(189.90, 41.01) --
	(190.24, 40.98) --
	(190.58, 40.96) --
	(190.93, 40.94) --
	(191.27, 40.91) --
	(191.61, 40.89) --
	(191.96, 40.86) --
	(192.30, 40.84) --
	(192.64, 40.82) --
	(192.99, 40.79) --
	(193.33, 40.77) --
	(193.67, 40.75) --
	(194.01, 40.74) --
	(194.36, 40.72) --
	(194.70, 40.71) --
	(195.04, 40.69) --
	(195.39, 40.68) --
	(195.73, 40.67) --
	(196.07, 40.66) --
	(196.42, 40.66) --
	(196.76, 40.65) --
	(197.10, 40.65) --
	(197.44, 40.64) --
	(197.79, 40.64) --
	(198.13, 40.64) --
	(198.47, 40.64) --
	(198.82, 40.63) --
	(199.16, 40.63) --
	(199.50, 40.63) --
	(199.85, 40.63) --
	(200.19, 40.63) --
	(200.53, 40.63) --
	(200.87, 40.62) --
	(201.22, 40.62) --
	(201.56, 40.62) --
	(201.90, 40.62) --
	(202.25, 40.61) --
	(202.59, 40.61) --
	(202.93, 40.61) --
	(203.28, 40.60) --
	(203.62, 40.60) --
	(203.96, 40.59) --
	(204.30, 40.59) --
	(204.65, 40.59) --
	(204.99, 40.58) --
	(205.33, 40.57) --
	(205.68, 40.57) --
	(206.02, 40.56) --
	(206.36, 40.56) --
	(206.70, 40.55) --
	(207.05, 40.55) --
	(207.39, 40.54) --
	(207.73, 40.53) --
	(208.08, 40.53) --
	(208.42, 40.52) --
	(208.76, 40.52) --
	(209.11, 40.51) --
	(209.45, 40.50) --
	(209.79, 40.50) --
	(210.13, 40.49) --
	(210.48, 40.49) --
	(210.82, 40.49) --
	(211.16, 40.48) --
	(211.51, 40.48) --
	(211.85, 40.48) --
	(212.19, 40.48) --
	(212.54, 40.47) --
	(212.88, 40.47) --
	(213.22, 40.47) --
	(213.56, 40.47) --
	(213.91, 40.47) --
	(214.25, 40.47) --
	(214.59, 40.47) --
	(214.94, 40.47) --
	(215.28, 40.47) --
	(215.62, 40.47) --
	(215.97, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.53, 37.20) -- ( 69.53, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 37.20) -- ( 94.79, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 37.20) -- (145.30, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 37.20) -- (170.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.81, 37.20) -- (195.81, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.36, 40.47) --
	(109.55, 40.47) --
	(109.73, 40.47) --
	(109.92, 40.47) --
	(110.11, 40.47) --
	(110.29, 40.47) --
	(110.48, 40.47) --
	(110.67, 40.47) --
	(110.85, 40.48) --
	(111.04, 40.48) --
	(111.23, 40.48) --
	(111.41, 40.49) --
	(111.60, 40.49) --
	(111.79, 40.50) --
	(111.97, 40.50) --
	(112.16, 40.51) --
	(112.35, 40.52) --
	(112.54, 40.53) --
	(112.72, 40.54) --
	(112.91, 40.55) --
	(113.10, 40.57) --
	(113.28, 40.58) --
	(113.47, 40.60) --
	(113.66, 40.62) --
	(113.84, 40.64) --
	(114.03, 40.66) --
	(114.22, 40.68) --
	(114.40, 40.71) --
	(114.59, 40.73) --
	(114.78, 40.76) --
	(114.96, 40.78) --
	(115.15, 40.81) --
	(115.34, 40.84) --
	(115.52, 40.87) --
	(115.71, 40.91) --
	(115.90, 40.94) --
	(116.08, 40.97) --
	(116.27, 41.01) --
	(116.46, 41.04) --
	(116.64, 41.08) --
	(116.83, 41.12) --
	(117.02, 41.16) --
	(117.20, 41.20) --
	(117.39, 41.24) --
	(117.58, 41.28) --
	(117.76, 41.32) --
	(117.95, 41.37) --
	(118.14, 41.42) --
	(118.32, 41.46) --
	(118.51, 41.51) --
	(118.70, 41.56) --
	(118.88, 41.60) --
	(119.07, 41.65) --
	(119.26, 41.70) --
	(119.44, 41.74) --
	(119.63, 41.79) --
	(119.82, 41.83) --
	(120.00, 41.88) --
	(120.19, 41.92) --
	(120.38, 41.97) --
	(120.56, 42.02) --
	(120.75, 42.06) --
	(120.94, 42.11) --
	(121.13, 42.16) --
	(121.31, 42.21) --
	(121.50, 42.27) --
	(121.69, 42.34) --
	(121.87, 42.40) --
	(122.06, 42.48) --
	(122.25, 42.56) --
	(122.43, 42.65) --
	(122.62, 42.75) --
	(122.81, 42.85) --
	(122.99, 42.97) --
	(123.18, 43.09) --
	(123.37, 43.22) --
	(123.55, 43.36) --
	(123.74, 43.51) --
	(123.93, 43.66) --
	(124.11, 43.83) --
	(124.30, 43.99) --
	(124.49, 44.16) --
	(124.67, 44.34) --
	(124.86, 44.52) --
	(125.05, 44.70) --
	(125.23, 44.88) --
	(125.42, 45.06) --
	(125.61, 45.24) --
	(125.79, 45.42) --
	(125.98, 45.60) --
	(126.17, 45.77) --
	(126.35, 45.94) --
	(126.54, 46.11) --
	(126.73, 46.27) --
	(126.91, 46.43) --
	(127.10, 46.59) --
	(127.29, 46.75) --
	(127.47, 46.90) --
	(127.66, 47.05) --
	(127.85, 47.21) --
	(128.03, 47.36) --
	(128.22, 47.52) --
	(128.41, 47.68) --
	(128.59, 47.85) --
	(128.78, 48.02) --
	(128.97, 48.21) --
	(129.16, 48.40) --
	(129.34, 48.61) --
	(129.53, 48.84) --
	(129.72, 49.07) --
	(129.90, 49.33) --
	(130.09, 49.60) --
	(130.28, 49.90) --
	(130.46, 50.21) --
	(130.65, 50.55) --
	(130.84, 50.90) --
	(131.02, 51.28) --
	(131.21, 51.67) --
	(131.40, 52.09) --
	(131.58, 52.52) --
	(131.77, 52.97) --
	(131.96, 53.43) --
	(132.14, 53.91) --
	(132.33, 54.40) --
	(132.52, 54.90) --
	(132.70, 55.40) --
	(132.89, 55.91) --
	(133.08, 56.42) --
	(133.26, 56.94) --
	(133.45, 57.45) --
	(133.64, 57.95) --
	(133.82, 58.45) --
	(134.01, 58.95) --
	(134.20, 59.43) --
	(134.38, 59.90) --
	(134.57, 60.37) --
	(134.76, 60.82) --
	(134.94, 61.26) --
	(135.13, 61.70) --
	(135.32, 62.12) --
	(135.50, 62.54) --
	(135.69, 62.95) --
	(135.88, 63.36) --
	(136.06, 63.77) --
	(136.25, 64.19) --
	(136.44, 64.60) --
	(136.62, 65.02) --
	(136.81, 65.46) --
	(137.00, 65.91) --
	(137.18, 66.38) --
	(137.37, 66.87) --
	(137.56, 67.38) --
	(137.75, 67.92) --
	(137.93, 68.48) --
	(138.12, 69.07) --
	(138.31, 69.70) --
	(138.49, 70.36) --
	(138.68, 71.04) --
	(138.87, 71.76) --
	(139.05, 72.51) --
	(139.24, 73.29) --
	(139.43, 74.10) --
	(139.61, 74.93) --
	(139.80, 75.79) --
	(139.99, 76.67) --
	(140.17, 77.57) --
	(140.36, 78.48) --
	(140.55, 79.41) --
	(140.73, 80.35) --
	(140.92, 81.29) --
	(141.11, 82.24) --
	(141.29, 83.20) --
	(141.48, 84.15) --
	(141.67, 85.10) --
	(141.85, 86.05) --
	(142.04, 86.98) --
	(142.23, 87.92) --
	(142.41, 88.84) --
	(142.60, 89.76) --
	(142.79, 90.66) --
	(142.97, 91.56) --
	(143.16, 92.44) --
	(143.35, 93.32) --
	(143.53, 94.18) --
	(143.72, 95.03) --
	(143.91, 95.87) --
	(144.09, 96.70) --
	(144.28, 97.52) --
	(144.47, 98.33) --
	(144.65, 99.12) --
	(144.84, 99.91) --
	(145.03,100.68) --
	(145.21,101.44) --
	(145.40,102.18) --
	(145.59,102.92) --
	(145.77,103.64) --
	(145.96,104.34) --
	(146.15,105.04) --
	(146.34,105.72) --
	(146.52,106.39) --
	(146.71,107.06) --
	(146.90,107.71) --
	(147.08,108.35) --
	(147.27,108.98) --
	(147.46,109.61) --
	(147.64,110.23) --
	(147.83,110.84) --
	(148.02,111.45) --
	(148.20,112.06) --
	(148.39,112.66) --
	(148.58,113.26) --
	(148.76,113.85) --
	(148.95,114.44) --
	(149.14,115.03) --
	(149.32,115.62) --
	(149.51,116.20) --
	(149.70,116.78) --
	(149.88,117.35) --
	(150.07,117.91) --
	(150.26,118.46) --
	(150.44,119.00) --
	(150.63,119.53) --
	(150.82,120.04) --
	(151.00,120.53) --
	(151.19,121.00) --
	(151.38,121.45) --
	(151.56,121.87) --
	(151.75,122.27) --
	(151.94,122.63) --
	(152.12,122.96) --
	(152.31,123.25) --
	(152.50,123.51) --
	(152.68,123.74) --
	(152.87,123.93) --
	(153.06,124.08) --
	(153.24,124.20) --
	(153.43,124.27) --
	(153.62,124.32) --
	(153.80,124.33) --
	(153.99,124.31) --
	(154.18,124.27) --
	(154.36,124.20) --
	(154.55,124.11) --
	(154.74,124.00) --
	(154.93,123.87) --
	(155.11,123.74) --
	(155.30,123.60) --
	(155.49,123.46) --
	(155.67,123.32) --
	(155.86,123.18) --
	(156.05,123.05) --
	(156.23,122.93) --
	(156.42,122.83) --
	(156.61,122.73) --
	(156.79,122.65) --
	(156.98,122.58) --
	(157.17,122.52) --
	(157.35,122.47) --
	(157.54,122.43) --
	(157.73,122.39) --
	(157.91,122.36) --
	(158.10,122.32) --
	(158.29,122.27) --
	(158.47,122.21) --
	(158.66,122.13) --
	(158.85,122.03) --
	(159.03,121.91) --
	(159.22,121.75) --
	(159.41,121.57) --
	(159.59,121.35) --
	(159.78,121.09) --
	(159.97,120.79) --
	(160.15,120.46) --
	(160.34,120.09) --
	(160.53,119.70) --
	(160.71,119.28) --
	(160.90,118.83) --
	(161.09,118.37) --
	(161.27,117.88) --
	(161.46,117.39) --
	(161.65,116.89) --
	(161.83,116.39) --
	(162.02,115.88) --
	(162.21,115.38) --
	(162.39,114.87) --
	(162.58,114.37) --
	(162.77,113.87) --
	(162.95,113.36) --
	(163.14,112.86) --
	(163.33,112.35) --
	(163.52,111.83) --
	(163.70,111.29) --
	(163.89,110.75) --
	(164.08,110.18) --
	(164.26,109.59) --
	(164.45,108.99) --
	(164.64,108.36) --
	(164.82,107.70) --
	(165.01,107.02) --
	(165.20,106.31) --
	(165.38,105.58) --
	(165.57,104.84) --
	(165.76,104.07) --
	(165.94,103.29) --
	(166.13,102.50) --
	(166.32,101.70) --
	(166.50,100.89) --
	(166.69,100.08) --
	(166.88, 99.27) --
	(167.06, 98.46) --
	(167.25, 97.65) --
	(167.44, 96.85) --
	(167.62, 96.06) --
	(167.81, 95.27) --
	(168.00, 94.49) --
	(168.18, 93.71) --
	(168.37, 92.94) --
	(168.56, 92.18) --
	(168.74, 91.42) --
	(168.93, 90.67) --
	(169.12, 89.92) --
	(169.30, 89.18) --
	(169.49, 88.43) --
	(169.68, 87.69) --
	(169.86, 86.95) --
	(170.05, 86.20) --
	(170.24, 85.46) --
	(170.42, 84.71) --
	(170.61, 83.96) --
	(170.80, 83.21) --
	(170.98, 82.46) --
	(171.17, 81.71) --
	(171.36, 80.96) --
	(171.54, 80.21) --
	(171.73, 79.47) --
	(171.92, 78.74) --
	(172.11, 78.01) --
	(172.29, 77.29) --
	(172.48, 76.58) --
	(172.67, 75.89) --
	(172.85, 75.21) --
	(173.04, 74.54) --
	(173.23, 73.89) --
	(173.41, 73.25) --
	(173.60, 72.63) --
	(173.79, 72.03) --
	(173.97, 71.44) --
	(174.16, 70.86) --
	(174.35, 70.30) --
	(174.53, 69.75) --
	(174.72, 69.21) --
	(174.91, 68.68) --
	(175.09, 68.15) --
	(175.28, 67.64) --
	(175.47, 67.13) --
	(175.65, 66.63) --
	(175.84, 66.14) --
	(176.03, 65.65) --
	(176.21, 65.16) --
	(176.40, 64.69) --
	(176.59, 64.21) --
	(176.77, 63.75) --
	(176.96, 63.29) --
	(177.15, 62.83) --
	(177.33, 62.38) --
	(177.52, 61.93) --
	(177.71, 61.49) --
	(177.89, 61.06) --
	(178.08, 60.63) --
	(178.27, 60.20) --
	(178.45, 59.78) --
	(178.64, 59.36) --
	(178.83, 58.94) --
	(179.01, 58.53) --
	(179.20, 58.12) --
	(179.39, 57.72) --
	(179.57, 57.32) --
	(179.76, 56.92) --
	(179.95, 56.53) --
	(180.13, 56.14) --
	(180.32, 55.76) --
	(180.51, 55.39) --
	(180.70, 55.02) --
	(180.88, 54.66) --
	(181.07, 54.31) --
	(181.26, 53.97) --
	(181.44, 53.63) --
	(181.63, 53.30) --
	(181.82, 52.98) --
	(182.00, 52.66) --
	(182.19, 52.35) --
	(182.38, 52.04) --
	(182.56, 51.74) --
	(182.75, 51.44) --
	(182.94, 51.14) --
	(183.12, 50.85) --
	(183.31, 50.55) --
	(183.50, 50.25) --
	(183.68, 49.96) --
	(183.87, 49.66) --
	(184.06, 49.36) --
	(184.24, 49.06) --
	(184.43, 48.76) --
	(184.62, 48.47) --
	(184.80, 48.17) --
	(184.99, 47.88) --
	(185.18, 47.59) --
	(185.36, 47.30) --
	(185.55, 47.02) --
	(185.74, 46.74) --
	(185.92, 46.47) --
	(186.11, 46.20) --
	(186.30, 45.94) --
	(186.48, 45.69) --
	(186.67, 45.45) --
	(186.86, 45.22) --
	(187.04, 45.00) --
	(187.23, 44.78) --
	(187.42, 44.57) --
	(187.60, 44.38) --
	(187.79, 44.19) --
	(187.98, 44.01) --
	(188.16, 43.83) --
	(188.35, 43.67) --
	(188.54, 43.51) --
	(188.72, 43.37) --
	(188.91, 43.22) --
	(189.10, 43.09) --
	(189.29, 42.96) --
	(189.47, 42.84) --
	(189.66, 42.73) --
	(189.85, 42.62) --
	(190.03, 42.52) --
	(190.22, 42.42) --
	(190.41, 42.32) --
	(190.59, 42.24) --
	(190.78, 42.16) --
	(190.97, 42.08) --
	(191.15, 42.00) --
	(191.34, 41.93) --
	(191.53, 41.87) --
	(191.71, 41.81) --
	(191.90, 41.75) --
	(192.09, 41.69) --
	(192.27, 41.64) --
	(192.46, 41.60) --
	(192.65, 41.55) --
	(192.83, 41.51) --
	(193.02, 41.47) --
	(193.21, 41.44) --
	(193.39, 41.40) --
	(193.58, 41.37) --
	(193.77, 41.35) --
	(193.95, 41.32) --
	(194.14, 41.30) --
	(194.33, 41.28) --
	(194.51, 41.26) --
	(194.70, 41.24) --
	(194.89, 41.22) --
	(195.07, 41.21) --
	(195.26, 41.20) --
	(195.45, 41.18) --
	(195.63, 41.17) --
	(195.82, 41.17) --
	(196.01, 41.16) --
	(196.19, 41.15) --
	(196.38, 41.14) --
	(196.57, 41.13) --
	(196.75, 41.13) --
	(196.94, 41.12) --
	(197.13, 41.11) --
	(197.31, 41.09) --
	(197.50, 41.08) --
	(197.69, 41.07) --
	(197.88, 41.05) --
	(198.06, 41.03) --
	(198.25, 41.01) --
	(198.44, 40.99) --
	(198.62, 40.96) --
	(198.81, 40.94) --
	(199.00, 40.91) --
	(199.18, 40.88) --
	(199.37, 40.85) --
	(199.56, 40.83) --
	(199.74, 40.80) --
	(199.93, 40.77) --
	(200.12, 40.74) --
	(200.30, 40.71) --
	(200.49, 40.69) --
	(200.68, 40.66) --
	(200.86, 40.64) --
	(201.05, 40.62) --
	(201.24, 40.60) --
	(201.42, 40.58) --
	(201.61, 40.56) --
	(201.80, 40.55) --
	(201.98, 40.53) --
	(202.17, 40.52) --
	(202.36, 40.51) --
	(202.54, 40.50) --
	(202.73, 40.50) --
	(202.92, 40.49) --
	(203.10, 40.49) --
	(203.29, 40.48) --
	(203.48, 40.48) --
	(203.66, 40.48) --
	(203.85, 40.47) --
	(204.04, 40.47) --
	(204.22, 40.47) --
	(204.41, 40.47) --
	(204.60, 40.47) --
	(204.78, 40.47);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.04,  0.00) -- (120.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_e_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.78) --
	(  0.17, 40.78) --
	(  0.82, 40.80) --
	(  1.46, 40.81) --
	(  2.10, 40.82) --
	(  2.74, 40.84) --
	(  3.38, 40.85) --
	(  4.02, 40.87) --
	(  4.66, 40.89) --
	(  5.31, 40.90) --
	(  5.95, 40.92) --
	(  6.59, 40.94) --
	(  7.23, 40.96) --
	(  7.87, 40.98) --
	(  8.51, 41.01) --
	(  9.16, 41.03) --
	(  9.80, 41.05) --
	( 10.44, 41.08) --
	( 11.08, 41.10) --
	( 11.72, 41.13) --
	( 12.36, 41.15) --
	( 13.01, 41.18) --
	( 13.65, 41.21) --
	( 14.29, 41.23) --
	( 14.93, 41.26) --
	( 15.57, 41.30) --
	( 16.21, 41.33) --
	( 16.86, 41.36) --
	( 17.50, 41.40) --
	( 18.14, 41.43) --
	( 18.78, 41.47) --
	( 19.42, 41.51) --
	( 20.06, 41.56) --
	( 20.71, 41.60) --
	( 21.35, 41.65) --
	( 21.99, 41.70) --
	( 22.63, 41.75) --
	( 23.27, 41.81) --
	( 23.91, 41.87) --
	( 24.56, 41.93) --
	( 25.20, 41.99) --
	( 25.84, 42.05) --
	( 26.48, 42.12) --
	( 27.12, 42.19) --
	( 27.76, 42.26) --
	( 28.41, 42.33) --
	( 29.05, 42.41) --
	( 29.69, 42.49) --
	( 30.33, 42.57) --
	( 30.97, 42.65) --
	( 31.61, 42.74) --
	( 32.25, 42.83) --
	( 32.90, 42.92) --
	( 33.54, 43.01) --
	( 34.18, 43.11) --
	( 34.82, 43.21) --
	( 35.46, 43.31) --
	( 36.10, 43.42) --
	( 36.75, 43.53) --
	( 37.39, 43.64) --
	( 38.03, 43.75) --
	( 38.67, 43.87) --
	( 39.31, 44.00) --
	( 39.95, 44.12) --
	( 40.60, 44.26) --
	( 41.24, 44.40) --
	( 41.88, 44.54) --
	( 42.52, 44.69) --
	( 43.16, 44.84) --
	( 43.80, 45.01) --
	( 44.45, 45.18) --
	( 45.09, 45.36) --
	( 45.73, 45.55) --
	( 46.37, 45.75) --
	( 47.01, 45.96) --
	( 47.65, 46.19) --
	( 48.30, 46.42) --
	( 48.94, 46.67) --
	( 49.58, 46.93) --
	( 50.22, 47.20) --
	( 50.86, 47.48) --
	( 51.50, 47.77) --
	( 52.15, 48.07) --
	( 52.79, 48.38) --
	( 53.43, 48.70) --
	( 54.07, 49.03) --
	( 54.71, 49.36) --
	( 55.35, 49.70) --
	( 56.00, 50.04) --
	( 56.64, 50.38) --
	( 57.28, 50.72) --
	( 57.92, 51.06) --
	( 58.56, 51.41) --
	( 59.20, 51.75) --
	( 59.84, 52.08) --
	( 60.49, 52.42) --
	( 61.13, 52.75) --
	( 61.77, 53.08) --
	( 62.41, 53.40) --
	( 63.05, 53.73) --
	( 63.69, 54.05) --
	( 64.34, 54.37) --
	( 64.98, 54.69) --
	( 65.62, 55.01) --
	( 66.26, 55.33) --
	( 66.90, 55.65) --
	( 67.54, 55.96) --
	( 68.19, 56.29) --
	( 68.83, 56.61) --
	( 69.47, 56.93) --
	( 70.11, 57.26) --
	( 70.75, 57.59) --
	( 71.39, 57.92) --
	( 72.04, 58.26) --
	( 72.68, 58.59) --
	( 73.32, 58.94) --
	( 73.96, 59.28) --
	( 74.60, 59.63) --
	( 75.24, 59.99) --
	( 75.89, 60.35) --
	( 76.53, 60.72) --
	( 77.17, 61.10) --
	( 77.81, 61.48) --
	( 78.45, 61.87) --
	( 79.09, 62.27) --
	( 79.74, 62.67) --
	( 80.38, 63.09) --
	( 81.02, 63.50) --
	( 81.66, 63.93) --
	( 82.30, 64.36) --
	( 82.94, 64.80) --
	( 83.58, 65.24) --
	( 84.23, 65.69) --
	( 84.87, 66.14) --
	( 85.51, 66.59) --
	( 86.15, 67.05) --
	( 86.79, 67.51) --
	( 87.43, 67.98) --
	( 88.08, 68.45) --
	( 88.72, 68.92) --
	( 89.36, 69.40) --
	( 90.00, 69.87) --
	( 90.64, 70.35) --
	( 91.28, 70.83) --
	( 91.93, 71.32) --
	( 92.57, 71.80) --
	( 93.21, 72.27) --
	( 93.85, 72.75) --
	( 94.49, 73.22) --
	( 95.13, 73.68) --
	( 95.78, 74.14) --
	( 96.42, 74.59) --
	( 97.06, 75.03) --
	( 97.70, 75.46) --
	( 98.34, 75.88) --
	( 98.98, 76.29) --
	( 99.63, 76.69) --
	(100.27, 77.08) --
	(100.91, 77.46) --
	(101.55, 77.82) --
	(102.19, 78.18) --
	(102.83, 78.52) --
	(103.48, 78.85) --
	(104.12, 79.16) --
	(104.76, 79.47) --
	(105.40, 79.76) --
	(106.04, 80.04) --
	(106.68, 80.31) --
	(107.33, 80.56) --
	(107.97, 80.80) --
	(108.61, 81.03) --
	(109.25, 81.25) --
	(109.89, 81.47) --
	(110.53, 81.67) --
	(111.17, 81.87) --
	(111.82, 82.06) --
	(112.46, 82.26) --
	(113.10, 82.45) --
	(113.74, 82.64) --
	(114.38, 82.83) --
	(115.02, 83.03) --
	(115.67, 83.23) --
	(116.31, 83.44) --
	(116.95, 83.66) --
	(117.59, 83.89) --
	(118.23, 84.12) --
	(118.87, 84.37) --
	(119.52, 84.63) --
	(120.16, 84.90) --
	(120.80, 85.19) --
	(121.44, 85.48) --
	(122.08, 85.78) --
	(122.72, 86.09) --
	(123.37, 86.41) --
	(124.01, 86.72) --
	(124.65, 87.04) --
	(125.29, 87.35) --
	(125.93, 87.65) --
	(126.57, 87.94) --
	(127.22, 88.20) --
	(127.86, 88.45) --
	(128.50, 88.67) --
	(129.14, 88.85) --
	(129.78, 89.01) --
	(130.42, 89.13) --
	(131.07, 89.21) --
	(131.71, 89.25) --
	(132.35, 89.25) --
	(132.99, 89.22) --
	(133.63, 89.15) --
	(134.27, 89.04) --
	(134.92, 88.91) --
	(135.56, 88.74) --
	(136.20, 88.55) --
	(136.84, 88.34) --
	(137.48, 88.10) --
	(138.12, 87.86) --
	(138.76, 87.60) --
	(139.41, 87.34) --
	(140.05, 87.07) --
	(140.69, 86.79) --
	(141.33, 86.51) --
	(141.97, 86.22) --
	(142.61, 85.94) --
	(143.26, 85.64) --
	(143.90, 85.35) --
	(144.54, 85.05) --
	(145.18, 84.74) --
	(145.82, 84.43) --
	(146.46, 84.10) --
	(147.11, 83.77) --
	(147.75, 83.42) --
	(148.39, 83.06) --
	(149.03, 82.68) --
	(149.67, 82.29) --
	(150.31, 81.88) --
	(150.96, 81.45) --
	(151.60, 81.00) --
	(152.24, 80.53) --
	(152.88, 80.05) --
	(153.52, 79.54) --
	(154.16, 79.01) --
	(154.81, 78.47) --
	(155.45, 77.90) --
	(156.09, 77.32) --
	(156.73, 76.73) --
	(157.37, 76.12) --
	(158.01, 75.51) --
	(158.66, 74.88) --
	(159.30, 74.26) --
	(159.94, 73.63) --
	(160.58, 73.00) --
	(161.22, 72.38) --
	(161.86, 71.77) --
	(162.51, 71.17) --
	(163.15, 70.57) --
	(163.79, 69.99) --
	(164.43, 69.42) --
	(165.07, 68.87) --
	(165.71, 68.33) --
	(166.35, 67.81) --
	(167.00, 67.29) --
	(167.64, 66.79) --
	(168.28, 66.29) --
	(168.92, 65.80) --
	(169.56, 65.32) --
	(170.20, 64.85) --
	(170.85, 64.38) --
	(171.49, 63.91) --
	(172.13, 63.45) --
	(172.77, 62.99) --
	(173.41, 62.54) --
	(174.05, 62.09) --
	(174.70, 61.65) --
	(175.34, 61.21) --
	(175.98, 60.78) --
	(176.62, 60.35) --
	(177.26, 59.93) --
	(177.90, 59.51) --
	(178.55, 59.11) --
	(179.19, 58.70) --
	(179.83, 58.31) --
	(180.47, 57.91) --
	(181.11, 57.52) --
	(181.75, 57.13) --
	(182.40, 56.75) --
	(183.04, 56.36) --
	(183.68, 55.98) --
	(184.32, 55.59) --
	(184.96, 55.21) --
	(185.60, 54.82) --
	(186.25, 54.44) --
	(186.89, 54.06) --
	(187.53, 53.68) --
	(188.17, 53.30) --
	(188.81, 52.93) --
	(189.45, 52.56) --
	(190.10, 52.21) --
	(190.74, 51.85) --
	(191.38, 51.51) --
	(192.02, 51.17) --
	(192.66, 50.84) --
	(193.30, 50.52) --
	(193.94, 50.21) --
	(194.59, 49.91) --
	(195.23, 49.62) --
	(195.87, 49.33) --
	(196.51, 49.06) --
	(197.15, 48.79) --
	(197.79, 48.52) --
	(198.44, 48.27) --
	(199.08, 48.03) --
	(199.72, 47.79) --
	(200.36, 47.57) --
	(201.00, 47.35) --
	(201.64, 47.15) --
	(202.29, 46.96) --
	(202.93, 46.77) --
	(203.57, 46.60) --
	(204.21, 46.44) --
	(204.85, 46.29) --
	(205.49, 46.15) --
	(206.14, 46.01) --
	(206.78, 45.89) --
	(207.42, 45.77) --
	(208.06, 45.66) --
	(208.70, 45.55) --
	(209.34, 45.44) --
	(209.99, 45.33) --
	(210.63, 45.23) --
	(211.27, 45.12) --
	(211.91, 45.01) --
	(212.55, 44.90) --
	(213.19, 44.79) --
	(213.84, 44.67) --
	(214.48, 44.55) --
	(215.12, 44.42) --
	(215.76, 44.29) --
	(216.40, 44.17) --
	(217.04, 44.03) --
	(217.68, 43.90) --
	(218.33, 43.77) --
	(218.97, 43.64) --
	(219.61, 43.50) --
	(220.25, 43.37) --
	(220.89, 43.25) --
	(221.53, 43.12) --
	(222.18, 43.00) --
	(222.82, 42.88) --
	(223.46, 42.77) --
	(224.10, 42.66) --
	(224.74, 42.55) --
	(225.38, 42.45) --
	(226.03, 42.35) --
	(226.67, 42.26) --
	(227.31, 42.17) --
	(227.95, 42.08) --
	(228.59, 42.00) --
	(229.23, 41.92) --
	(229.88, 41.85) --
	(230.52, 41.77) --
	(230.54, 41.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (221.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.53, 37.20) -- ( 69.53, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 37.20) -- ( 94.79, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 37.20) -- (145.30, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 37.20) -- (170.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.81, 37.20) -- (195.81, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 37.20) -- (221.07, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 69.53, 21.60) {-0.80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.79, 21.60) {-0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (120.04, 21.60) {-0.70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (145.30, 21.60) {-0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (170.56, 21.60) {-0.60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (195.81, 21.60) {-0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (221.07, 21.60) {-0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 58.60) -- ( 31.20, 58.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 76.74) -- ( 31.20, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 94.87) -- ( 31.20, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,113.01) -- ( 31.20,113.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 58.60) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 76.74) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 94.87) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,113.01) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.20, 40.47) --
	( 53.58, 40.47) --
	( 53.96, 40.47) --
	( 54.34, 40.47) --
	( 54.73, 40.47) --
	( 55.11, 40.47) --
	( 55.49, 40.47) --
	( 55.88, 40.47) --
	( 56.26, 40.47) --
	( 56.64, 40.48) --
	( 57.02, 40.48) --
	( 57.41, 40.48) --
	( 57.79, 40.48) --
	( 58.17, 40.49) --
	( 58.55, 40.49) --
	( 58.94, 40.50) --
	( 59.32, 40.50) --
	( 59.70, 40.51) --
	( 60.09, 40.51) --
	( 60.47, 40.52) --
	( 60.85, 40.53) --
	( 61.23, 40.53) --
	( 61.62, 40.54) --
	( 62.00, 40.54) --
	( 62.38, 40.55) --
	( 62.76, 40.55) --
	( 63.15, 40.56) --
	( 63.53, 40.56) --
	( 63.91, 40.56) --
	( 64.30, 40.57) --
	( 64.68, 40.57) --
	( 65.06, 40.57) --
	( 65.44, 40.57) --
	( 65.83, 40.57) --
	( 66.21, 40.57) --
	( 66.59, 40.57) --
	( 66.98, 40.57) --
	( 67.36, 40.57) --
	( 67.74, 40.57) --
	( 68.12, 40.57) --
	( 68.51, 40.57) --
	( 68.89, 40.57) --
	( 69.27, 40.57) --
	( 69.65, 40.58) --
	( 70.04, 40.58) --
	( 70.42, 40.59) --
	( 70.80, 40.60) --
	( 71.19, 40.60) --
	( 71.57, 40.61) --
	( 71.95, 40.62) --
	( 72.33, 40.64) --
	( 72.72, 40.65) --
	( 73.10, 40.66) --
	( 73.48, 40.68) --
	( 73.86, 40.69) --
	( 74.25, 40.71) --
	( 74.63, 40.72) --
	( 75.01, 40.74) --
	( 75.40, 40.76) --
	( 75.78, 40.78) --
	( 76.16, 40.80) --
	( 76.54, 40.82) --
	( 76.93, 40.84) --
	( 77.31, 40.86) --
	( 77.69, 40.88) --
	( 78.07, 40.90) --
	( 78.46, 40.92) --
	( 78.84, 40.95) --
	( 79.22, 40.97) --
	( 79.61, 40.99) --
	( 79.99, 41.01) --
	( 80.37, 41.04) --
	( 80.75, 41.06) --
	( 81.14, 41.09) --
	( 81.52, 41.11) --
	( 81.90, 41.14) --
	( 82.29, 41.18) --
	( 82.67, 41.21) --
	( 83.05, 41.25) --
	( 83.43, 41.30) --
	( 83.82, 41.34) --
	( 84.20, 41.39) --
	( 84.58, 41.44) --
	( 84.96, 41.50) --
	( 85.35, 41.56) --
	( 85.73, 41.62) --
	( 86.11, 41.68) --
	( 86.50, 41.74) --
	( 86.88, 41.80) --
	( 87.26, 41.87) --
	( 87.64, 41.93) --
	( 88.03, 42.00) --
	( 88.41, 42.06) --
	( 88.79, 42.12) --
	( 89.17, 42.18) --
	( 89.56, 42.24) --
	( 89.94, 42.30) --
	( 90.32, 42.36) --
	( 90.71, 42.42) --
	( 91.09, 42.48) --
	( 91.47, 42.54) --
	( 91.85, 42.61) --
	( 92.24, 42.69) --
	( 92.62, 42.77) --
	( 93.00, 42.85) --
	( 93.39, 42.95) --
	( 93.77, 43.05) --
	( 94.15, 43.16) --
	( 94.53, 43.28) --
	( 94.92, 43.41) --
	( 95.30, 43.55) --
	( 95.68, 43.69) --
	( 96.06, 43.84) --
	( 96.45, 43.99) --
	( 96.83, 44.15) --
	( 97.21, 44.31) --
	( 97.60, 44.47) --
	( 97.98, 44.63) --
	( 98.36, 44.79) --
	( 98.74, 44.95) --
	( 99.13, 45.11) --
	( 99.51, 45.26) --
	( 99.89, 45.40) --
	(100.27, 45.54) --
	(100.66, 45.68) --
	(101.04, 45.82) --
	(101.42, 45.95) --
	(101.81, 46.09) --
	(102.19, 46.22) --
	(102.57, 46.36) --
	(102.95, 46.49) --
	(103.34, 46.63) --
	(103.72, 46.77) --
	(104.10, 46.92) --
	(104.48, 47.07) --
	(104.87, 47.22) --
	(105.25, 47.38) --
	(105.63, 47.55) --
	(106.02, 47.72) --
	(106.40, 47.89) --
	(106.78, 48.08) --
	(107.16, 48.27) --
	(107.55, 48.46) --
	(107.93, 48.67) --
	(108.31, 48.89) --
	(108.70, 49.12) --
	(109.08, 49.37) --
	(109.46, 49.63) --
	(109.84, 49.91) --
	(110.23, 50.20) --
	(110.61, 50.52) --
	(110.99, 50.86) --
	(111.37, 51.23) --
	(111.76, 51.61) --
	(112.14, 52.03) --
	(112.52, 52.46) --
	(112.91, 52.92) --
	(113.29, 53.41) --
	(113.67, 53.91) --
	(114.05, 54.44) --
	(114.44, 54.99) --
	(114.82, 55.57) --
	(115.20, 56.15) --
	(115.58, 56.76) --
	(115.97, 57.38) --
	(116.35, 58.02) --
	(116.73, 58.67) --
	(117.12, 59.34) --
	(117.50, 60.01) --
	(117.88, 60.69) --
	(118.26, 61.39) --
	(118.65, 62.08) --
	(119.03, 62.78) --
	(119.41, 63.48) --
	(119.79, 64.18) --
	(120.18, 64.88) --
	(120.56, 65.56) --
	(120.94, 66.24) --
	(121.33, 66.91) --
	(121.71, 67.56) --
	(122.09, 68.19) --
	(122.47, 68.81) --
	(122.86, 69.41) --
	(123.24, 69.99) --
	(123.62, 70.56) --
	(124.01, 71.11) --
	(124.39, 71.65) --
	(124.77, 72.18) --
	(125.15, 72.70) --
	(125.54, 73.22) --
	(125.92, 73.75) --
	(126.30, 74.27) --
	(126.68, 74.81) --
	(127.07, 75.36) --
	(127.45, 75.92) --
	(127.83, 76.50) --
	(128.22, 77.09) --
	(128.60, 77.71) --
	(128.98, 78.34) --
	(129.36, 79.00) --
	(129.75, 79.67) --
	(130.13, 80.37) --
	(130.51, 81.08) --
	(130.89, 81.80) --
	(131.28, 82.55) --
	(131.66, 83.31) --
	(132.04, 84.08) --
	(132.43, 84.86) --
	(132.81, 85.66) --
	(133.19, 86.46) --
	(133.57, 87.27) --
	(133.96, 88.09) --
	(134.34, 88.92) --
	(134.72, 89.75) --
	(135.11, 90.59) --
	(135.49, 91.42) --
	(135.87, 92.26) --
	(136.25, 93.10) --
	(136.64, 93.93) --
	(137.02, 94.77) --
	(137.40, 95.60) --
	(137.78, 96.43) --
	(138.17, 97.25) --
	(138.55, 98.07) --
	(138.93, 98.89) --
	(139.32, 99.71) --
	(139.70,100.54) --
	(140.08,101.36) --
	(140.46,102.19) --
	(140.85,103.02) --
	(141.23,103.86) --
	(141.61,104.71) --
	(141.99,105.57) --
	(142.38,106.44) --
	(142.76,107.30) --
	(143.14,108.17) --
	(143.53,109.04) --
	(143.91,109.90) --
	(144.29,110.74) --
	(144.67,111.57) --
	(145.06,112.37) --
	(145.44,113.14) --
	(145.82,113.86) --
	(146.20,114.53) --
	(146.59,115.16) --
	(146.97,115.74) --
	(147.35,116.26) --
	(147.74,116.73) --
	(148.12,117.14) --
	(148.50,117.49) --
	(148.88,117.80) --
	(149.27,118.06) --
	(149.65,118.28) --
	(150.03,118.47) --
	(150.42,118.63) --
	(150.80,118.77) --
	(151.18,118.88) --
	(151.56,118.98) --
	(151.95,119.07) --
	(152.33,119.15) --
	(152.71,119.22) --
	(153.09,119.28) --
	(153.48,119.32) --
	(153.86,119.36) --
	(154.24,119.39) --
	(154.63,119.40) --
	(155.01,119.40) --
	(155.39,119.38) --
	(155.77,119.35) --
	(156.16,119.30) --
	(156.54,119.23) --
	(156.92,119.16) --
	(157.30,119.06) --
	(157.69,118.96) --
	(158.07,118.85) --
	(158.45,118.72) --
	(158.84,118.59) --
	(159.22,118.45) --
	(159.60,118.29) --
	(159.98,118.12) --
	(160.37,117.94) --
	(160.75,117.74) --
	(161.13,117.53) --
	(161.52,117.28) --
	(161.90,117.02) --
	(162.28,116.73) --
	(162.66,116.40) --
	(163.05,116.04) --
	(163.43,115.65) --
	(163.81,115.22) --
	(164.19,114.77) --
	(164.58,114.28) --
	(164.96,113.77) --
	(165.34,113.24) --
	(165.73,112.69) --
	(166.11,112.12) --
	(166.49,111.55) --
	(166.87,110.97) --
	(167.26,110.39) --
	(167.64,109.82) --
	(168.02,109.25) --
	(168.40,108.69) --
	(168.79,108.14) --
	(169.17,107.59) --
	(169.55,107.06) --
	(169.94,106.53) --
	(170.32,106.00) --
	(170.70,105.47) --
	(171.08,104.94) --
	(171.47,104.41) --
	(171.85,103.86) --
	(172.23,103.31) --
	(172.61,102.74) --
	(173.00,102.16) --
	(173.38,101.57) --
	(173.76,100.96) --
	(174.15,100.34) --
	(174.53, 99.70) --
	(174.91, 99.05) --
	(175.29, 98.39) --
	(175.68, 97.72) --
	(176.06, 97.04) --
	(176.44, 96.36) --
	(176.83, 95.67) --
	(177.21, 94.96) --
	(177.59, 94.25) --
	(177.97, 93.53) --
	(178.36, 92.80) --
	(178.74, 92.06) --
	(179.12, 91.30) --
	(179.50, 90.53) --
	(179.89, 89.73) --
	(180.27, 88.91) --
	(180.65, 88.06) --
	(181.04, 87.19) --
	(181.42, 86.29) --
	(181.80, 85.37) --
	(182.18, 84.42) --
	(182.57, 83.45) --
	(182.95, 82.45) --
	(183.33, 81.42) --
	(183.71, 80.38) --
	(184.10, 79.33) --
	(184.48, 78.27) --
	(184.86, 77.20) --
	(185.25, 76.14) --
	(185.63, 75.08) --
	(186.01, 74.03) --
	(186.39, 73.00) --
	(186.78, 71.99) --
	(187.16, 71.01) --
	(187.54, 70.06) --
	(187.93, 69.14) --
	(188.31, 68.26) --
	(188.69, 67.43) --
	(189.07, 66.64) --
	(189.46, 65.89) --
	(189.84, 65.18) --
	(190.22, 64.51) --
	(190.60, 63.88) --
	(190.99, 63.30) --
	(191.37, 62.75) --
	(191.75, 62.24) --
	(192.14, 61.77) --
	(192.52, 61.32) --
	(192.90, 60.89) --
	(193.28, 60.49) --
	(193.67, 60.11) --
	(194.05, 59.74) --
	(194.43, 59.39) --
	(194.81, 59.05) --
	(195.20, 58.71) --
	(195.58, 58.38) --
	(195.96, 58.05) --
	(196.35, 57.72) --
	(196.73, 57.39) --
	(197.11, 57.06) --
	(197.49, 56.72) --
	(197.88, 56.38) --
	(198.26, 56.03) --
	(198.64, 55.67) --
	(199.02, 55.31) --
	(199.41, 54.94) --
	(199.79, 54.56) --
	(200.17, 54.18) --
	(200.56, 53.79) --
	(200.94, 53.40) --
	(201.32, 53.00) --
	(201.70, 52.61) --
	(202.09, 52.21) --
	(202.47, 51.82) --
	(202.85, 51.43) --
	(203.24, 51.05) --
	(203.62, 50.67) --
	(204.00, 50.29) --
	(204.38, 49.93) --
	(204.77, 49.58) --
	(205.15, 49.23) --
	(205.53, 48.90) --
	(205.91, 48.57) --
	(206.30, 48.26) --
	(206.68, 47.96) --
	(207.06, 47.67) --
	(207.45, 47.39) --
	(207.83, 47.13) --
	(208.21, 46.87) --
	(208.59, 46.62) --
	(208.98, 46.38) --
	(209.36, 46.15) --
	(209.74, 45.93) --
	(210.12, 45.71) --
	(210.51, 45.50) --
	(210.89, 45.30) --
	(211.27, 45.10) --
	(211.66, 44.91) --
	(212.04, 44.72) --
	(212.42, 44.54) --
	(212.80, 44.36) --
	(213.19, 44.19) --
	(213.57, 44.03) --
	(213.95, 43.87) --
	(214.34, 43.72) --
	(214.72, 43.57) --
	(215.10, 43.43) --
	(215.48, 43.30) --
	(215.87, 43.17) --
	(216.25, 43.05) --
	(216.63, 42.93) --
	(217.01, 42.81) --
	(217.40, 42.70) --
	(217.78, 42.60) --
	(218.16, 42.50) --
	(218.55, 42.40) --
	(218.93, 42.31) --
	(219.31, 42.22) --
	(219.69, 42.13) --
	(220.08, 42.04) --
	(220.46, 41.96) --
	(220.84, 41.87) --
	(221.22, 41.79) --
	(221.61, 41.71) --
	(221.99, 41.64) --
	(222.37, 41.57) --
	(222.76, 41.49) --
	(223.14, 41.43) --
	(223.52, 41.36) --
	(223.90, 41.30) --
	(224.29, 41.25) --
	(224.67, 41.20) --
	(225.05, 41.15) --
	(225.43, 41.11) --
	(225.82, 41.08) --
	(226.20, 41.05) --
	(226.58, 41.03) --
	(226.97, 41.01) --
	(227.35, 41.00) --
	(227.73, 40.99) --
	(228.11, 40.98) --
	(228.50, 40.98) --
	(228.88, 40.99) --
	(229.26, 40.99) --
	(229.65, 41.00) --
	(230.03, 41.01) --
	(230.41, 41.01) --
	(230.54, 41.02);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.04, 37.20) -- (120.04,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 50.57,113.68) -- ( 63.17,113.68);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.57,105.28) -- ( 63.17,105.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,111.27) {RS-IV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.47,102.87) {Naive IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_n_Pars10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:12:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 12.77, 40.47) --
	( 13.24, 40.47) --
	( 13.71, 40.47) --
	( 14.18, 40.47) --
	( 14.65, 40.47) --
	( 15.12, 40.47) --
	( 15.59, 40.47) --
	( 16.07, 40.47) --
	( 16.54, 40.48) --
	( 17.01, 40.48) --
	( 17.48, 40.48) --
	( 17.95, 40.49) --
	( 18.42, 40.49) --
	( 18.89, 40.50) --
	( 19.36, 40.50) --
	( 19.83, 40.51) --
	( 20.30, 40.51) --
	( 20.77, 40.52) --
	( 21.24, 40.53) --
	( 21.71, 40.53) --
	( 22.19, 40.54) --
	( 22.66, 40.55) --
	( 23.13, 40.55) --
	( 23.60, 40.55) --
	( 24.07, 40.56) --
	( 24.54, 40.56) --
	( 25.01, 40.56) --
	( 25.48, 40.56) --
	( 25.95, 40.56) --
	( 26.42, 40.55) --
	( 26.89, 40.55) --
	( 27.36, 40.54) --
	( 27.83, 40.54) --
	( 28.31, 40.53) --
	( 28.78, 40.52) --
	( 29.25, 40.52) --
	( 29.72, 40.51) --
	( 30.19, 40.51) --
	( 30.66, 40.50) --
	( 31.13, 40.50) --
	( 31.60, 40.49) --
	( 32.07, 40.49) --
	( 32.54, 40.49) --
	( 33.01, 40.49) --
	( 33.48, 40.49) --
	( 33.95, 40.49) --
	( 34.43, 40.49) --
	( 34.90, 40.49) --
	( 35.37, 40.50) --
	( 35.84, 40.51) --
	( 36.31, 40.51) --
	( 36.78, 40.52) --
	( 37.25, 40.54) --
	( 37.72, 40.55) --
	( 38.19, 40.56) --
	( 38.66, 40.58) --
	( 39.13, 40.59) --
	( 39.60, 40.61) --
	( 40.07, 40.63) --
	( 40.55, 40.65) --
	( 41.02, 40.67) --
	( 41.49, 40.69) --
	( 41.96, 40.71) --
	( 42.43, 40.73) --
	( 42.90, 40.75) --
	( 43.37, 40.77) --
	( 43.84, 40.79) --
	( 44.31, 40.81) --
	( 44.78, 40.83) --
	( 45.25, 40.84) --
	( 45.72, 40.86) --
	( 46.19, 40.88) --
	( 46.67, 40.89) --
	( 47.14, 40.91) --
	( 47.61, 40.93) --
	( 48.08, 40.95) --
	( 48.55, 40.96) --
	( 49.02, 40.98) --
	( 49.49, 41.01) --
	( 49.96, 41.03) --
	( 50.43, 41.05) --
	( 50.90, 41.08) --
	( 51.37, 41.11) --
	( 51.84, 41.14) --
	( 52.31, 41.17) --
	( 52.79, 41.21) --
	( 53.26, 41.25) --
	( 53.73, 41.29) --
	( 54.20, 41.33) --
	( 54.67, 41.38) --
	( 55.14, 41.43) --
	( 55.61, 41.48) --
	( 56.08, 41.54) --
	( 56.55, 41.61) --
	( 57.02, 41.68) --
	( 57.49, 41.76) --
	( 57.96, 41.84) --
	( 58.43, 41.94) --
	( 58.91, 42.04) --
	( 59.38, 42.14) --
	( 59.85, 42.26) --
	( 60.32, 42.38) --
	( 60.79, 42.51) --
	( 61.26, 42.64) --
	( 61.73, 42.78) --
	( 62.20, 42.93) --
	( 62.67, 43.08) --
	( 63.14, 43.23) --
	( 63.61, 43.38) --
	( 64.08, 43.54) --
	( 64.55, 43.70) --
	( 65.03, 43.85) --
	( 65.50, 44.01) --
	( 65.97, 44.16) --
	( 66.44, 44.31) --
	( 66.91, 44.45) --
	( 67.38, 44.59) --
	( 67.85, 44.73) --
	( 68.32, 44.86) --
	( 68.79, 44.99) --
	( 69.26, 45.12) --
	( 69.73, 45.25) --
	( 70.20, 45.38) --
	( 70.67, 45.51) --
	( 71.15, 45.65) --
	( 71.62, 45.79) --
	( 72.09, 45.93) --
	( 72.56, 46.08) --
	( 73.03, 46.23) --
	( 73.50, 46.39) --
	( 73.97, 46.55) --
	( 74.44, 46.72) --
	( 74.91, 46.90) --
	( 75.38, 47.07) --
	( 75.85, 47.25) --
	( 76.32, 47.44) --
	( 76.79, 47.62) --
	( 77.27, 47.82) --
	( 77.74, 48.02) --
	( 78.21, 48.23) --
	( 78.68, 48.45) --
	( 79.15, 48.68) --
	( 79.62, 48.93) --
	( 80.09, 49.20) --
	( 80.56, 49.49) --
	( 81.03, 49.80) --
	( 81.50, 50.13) --
	( 81.97, 50.48) --
	( 82.44, 50.86) --
	( 82.91, 51.25) --
	( 83.39, 51.66) --
	( 83.86, 52.09) --
	( 84.33, 52.53) --
	( 84.80, 52.97) --
	( 85.27, 53.43) --
	( 85.74, 53.89) --
	( 86.21, 54.36) --
	( 86.68, 54.82) --
	( 87.15, 55.29) --
	( 87.62, 55.77) --
	( 88.09, 56.25) --
	( 88.56, 56.73) --
	( 89.03, 57.23) --
	( 89.51, 57.74) --
	( 89.98, 58.26) --
	( 90.45, 58.80) --
	( 90.92, 59.35) --
	( 91.39, 59.93) --
	( 91.86, 60.53) --
	( 92.33, 61.14) --
	( 92.80, 61.77) --
	( 93.27, 62.42) --
	( 93.74, 63.08) --
	( 94.21, 63.76) --
	( 94.68, 64.44) --
	( 95.15, 65.13) --
	( 95.63, 65.82) --
	( 96.10, 66.51) --
	( 96.57, 67.20) --
	( 97.04, 67.88) --
	( 97.51, 68.55) --
	( 97.98, 69.22) --
	( 98.45, 69.87) --
	( 98.92, 70.52) --
	( 99.39, 71.15) --
	( 99.86, 71.78) --
	(100.33, 72.39) --
	(100.80, 73.00) --
	(101.27, 73.60) --
	(101.75, 74.19) --
	(102.22, 74.78) --
	(102.69, 75.36) --
	(103.16, 75.95) --
	(103.63, 76.53) --
	(104.10, 77.13) --
	(104.57, 77.73) --
	(105.04, 78.34) --
	(105.51, 78.97) --
	(105.98, 79.62) --
	(106.45, 80.30) --
	(106.92, 81.00) --
	(107.39, 81.73) --
	(107.87, 82.49) --
	(108.34, 83.29) --
	(108.81, 84.12) --
	(109.28, 84.98) --
	(109.75, 85.88) --
	(110.22, 86.80) --
	(110.69, 87.75) --
	(111.16, 88.71) --
	(111.63, 89.70) --
	(112.10, 90.69) --
	(112.57, 91.70) --
	(113.04, 92.71) --
	(113.51, 93.72) --
	(113.99, 94.73) --
	(114.46, 95.73) --
	(114.93, 96.73) --
	(115.40, 97.71) --
	(115.87, 98.69) --
	(116.34, 99.65) --
	(116.81,100.59) --
	(117.28,101.52) --
	(117.75,102.42) --
	(118.22,103.31) --
	(118.69,104.17) --
	(119.16,105.00) --
	(119.63,105.81) --
	(120.11,106.58) --
	(120.58,107.33) --
	(121.05,108.03) --
	(121.52,108.70) --
	(121.99,109.33) --
	(122.46,109.91) --
	(122.93,110.46) --
	(123.40,110.97) --
	(123.87,111.43) --
	(124.34,111.87) --
	(124.81,112.26) --
	(125.28,112.62) --
	(125.76,112.95) --
	(126.23,113.26) --
	(126.70,113.54) --
	(127.17,113.81) --
	(127.64,114.07) --
	(128.11,114.32) --
	(128.58,114.56) --
	(129.05,114.80) --
	(129.52,115.04) --
	(129.99,115.28) --
	(130.46,115.52) --
	(130.93,115.76) --
	(131.40,116.00) --
	(131.88,116.23) --
	(132.35,116.45) --
	(132.82,116.66) --
	(133.29,116.85) --
	(133.76,117.01) --
	(134.23,117.15) --
	(134.70,117.25) --
	(135.17,117.31) --
	(135.64,117.34) --
	(136.11,117.32) --
	(136.58,117.27) --
	(137.05,117.17) --
	(137.52,117.02) --
	(138.00,116.84) --
	(138.47,116.63) --
	(138.94,116.38) --
	(139.41,116.11) --
	(139.88,115.81) --
	(140.35,115.49) --
	(140.82,115.14) --
	(141.29,114.77) --
	(141.76,114.38) --
	(142.23,113.97) --
	(142.70,113.53) --
	(143.17,113.07) --
	(143.64,112.59) --
	(144.12,112.08) --
	(144.59,111.56) --
	(145.06,111.01) --
	(145.53,110.44) --
	(146.00,109.86) --
	(146.47,109.25) --
	(146.94,108.64) --
	(147.41,108.00) --
	(147.88,107.34) --
	(148.35,106.66) --
	(148.82,105.96) --
	(149.29,105.23) --
	(149.76,104.46) --
	(150.24,103.66) --
	(150.71,102.81) --
	(151.18,101.92) --
	(151.65,100.99) --
	(152.12,100.01) --
	(152.59, 98.99) --
	(153.06, 97.93) --
	(153.53, 96.83) --
	(154.00, 95.70) --
	(154.47, 94.56) --
	(154.94, 93.41) --
	(155.41, 92.25) --
	(155.88, 91.09) --
	(156.36, 89.93) --
	(156.83, 88.79) --
	(157.30, 87.67) --
	(157.77, 86.58) --
	(158.24, 85.50) --
	(158.71, 84.46) --
	(159.18, 83.44) --
	(159.65, 82.45) --
	(160.12, 81.50) --
	(160.59, 80.57) --
	(161.06, 79.67) --
	(161.53, 78.81) --
	(162.00, 77.98) --
	(162.48, 77.17) --
	(162.95, 76.39) --
	(163.42, 75.63) --
	(163.89, 74.89) --
	(164.36, 74.17) --
	(164.83, 73.47) --
	(165.30, 72.77) --
	(165.77, 72.08) --
	(166.24, 71.40) --
	(166.71, 70.72) --
	(167.18, 70.04) --
	(167.65, 69.35) --
	(168.12, 68.66) --
	(168.60, 67.97) --
	(169.07, 67.27) --
	(169.54, 66.56) --
	(170.01, 65.84) --
	(170.48, 65.12) --
	(170.95, 64.39) --
	(171.42, 63.66) --
	(171.89, 62.92) --
	(172.36, 62.18) --
	(172.83, 61.44) --
	(173.30, 60.70) --
	(173.77, 59.98) --
	(174.24, 59.26) --
	(174.72, 58.57) --
	(175.19, 57.89) --
	(175.66, 57.23) --
	(176.13, 56.61) --
	(176.60, 56.00) --
	(177.07, 55.44) --
	(177.54, 54.90) --
	(178.01, 54.40) --
	(178.48, 53.92) --
	(178.95, 53.47) --
	(179.42, 53.05) --
	(179.89, 52.64) --
	(180.36, 52.26) --
	(180.84, 51.89) --
	(181.31, 51.54) --
	(181.78, 51.19) --
	(182.25, 50.85) --
	(182.72, 50.52) --
	(183.19, 50.19) --
	(183.66, 49.86) --
	(184.13, 49.54) --
	(184.60, 49.21) --
	(185.07, 48.89) --
	(185.54, 48.57) --
	(186.01, 48.25) --
	(186.48, 47.94) --
	(186.96, 47.63) --
	(187.43, 47.32) --
	(187.90, 47.02) --
	(188.37, 46.72) --
	(188.84, 46.43) --
	(189.31, 46.14) --
	(189.78, 45.87) --
	(190.25, 45.60) --
	(190.72, 45.33) --
	(191.19, 45.08) --
	(191.66, 44.83) --
	(192.13, 44.59) --
	(192.60, 44.37) --
	(193.08, 44.15) --
	(193.55, 43.94) --
	(194.02, 43.74) --
	(194.49, 43.55) --
	(194.96, 43.37) --
	(195.43, 43.20) --
	(195.90, 43.04) --
	(196.37, 42.89) --
	(196.84, 42.74) --
	(197.31, 42.60) --
	(197.78, 42.47) --
	(198.25, 42.35) --
	(198.72, 42.23) --
	(199.20, 42.11) --
	(199.67, 42.00) --
	(200.14, 41.89) --
	(200.61, 41.79) --
	(201.08, 41.69) --
	(201.55, 41.59) --
	(202.02, 41.50) --
	(202.49, 41.41) --
	(202.96, 41.33) --
	(203.43, 41.25) --
	(203.90, 41.17) --
	(204.37, 41.10) --
	(204.84, 41.04) --
	(205.32, 40.98) --
	(205.79, 40.93) --
	(206.26, 40.88) --
	(206.73, 40.84) --
	(207.20, 40.80) --
	(207.67, 40.76) --
	(208.14, 40.73) --
	(208.61, 40.71) --
	(209.08, 40.69) --
	(209.55, 40.67) --
	(210.02, 40.65) --
	(210.49, 40.64) --
	(210.96, 40.64) --
	(211.44, 40.63) --
	(211.91, 40.63) --
	(212.38, 40.63) --
	(212.85, 40.64) --
	(213.32, 40.65) --
	(213.79, 40.66) --
	(214.26, 40.68) --
	(214.73, 40.69) --
	(215.20, 40.71) --
	(215.67, 40.73) --
	(216.14, 40.75) --
	(216.61, 40.77) --
	(217.08, 40.79) --
	(217.56, 40.80) --
	(218.03, 40.81) --
	(218.50, 40.82) --
	(218.97, 40.83) --
	(219.44, 40.83) --
	(219.91, 40.82) --
	(220.38, 40.82) --
	(220.85, 40.80) --
	(221.32, 40.79) --
	(221.79, 40.77) --
	(222.26, 40.75) --
	(222.73, 40.73) --
	(223.20, 40.70) --
	(223.68, 40.68) --
	(224.15, 40.65) --
	(224.62, 40.63) --
	(225.09, 40.61) --
	(225.56, 40.59) --
	(226.03, 40.57) --
	(226.50, 40.55) --
	(226.97, 40.54) --
	(227.44, 40.52) --
	(227.91, 40.51) --
	(228.38, 40.50) --
	(228.85, 40.49) --
	(229.32, 40.49) --
	(229.80, 40.48) --
	(230.27, 40.48) --
	(230.54, 40.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (205.00, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 37.20) -- ( 76.42, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.56, 37.20) -- (108.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.71, 37.20) -- (140.71, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.85, 37.20) -- (172.85, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.00, 37.20) -- (205.00, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.42, 21.60) {-0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.56, 21.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.71, 21.60) {-0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (172.85, 21.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (205.00, 21.60) {-0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,114.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 55.30) -- ( 31.20, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 70.14) -- ( 31.20, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 84.98) -- ( 31.20, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 99.82) -- ( 31.20, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,114.66) -- ( 31.20,114.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 55.30) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 70.14) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 84.98) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 99.82) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,114.66) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.67, 37.20) -- (131.67,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^n$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_n_Pars11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 47.92, 40.47) --
	( 48.24, 40.47) --
	( 48.56, 40.47) --
	( 48.89, 40.47) --
	( 49.21, 40.47) --
	( 49.53, 40.47) --
	( 49.85, 40.47) --
	( 50.17, 40.47) --
	( 50.49, 40.48) --
	( 50.81, 40.48) --
	( 51.14, 40.48) --
	( 51.46, 40.49) --
	( 51.78, 40.49) --
	( 52.10, 40.50) --
	( 52.42, 40.50) --
	( 52.74, 40.51) --
	( 53.06, 40.51) --
	( 53.39, 40.52) --
	( 53.71, 40.53) --
	( 54.03, 40.53) --
	( 54.35, 40.54) --
	( 54.67, 40.55) --
	( 54.99, 40.55) --
	( 55.32, 40.56) --
	( 55.64, 40.56) --
	( 55.96, 40.56) --
	( 56.28, 40.56) --
	( 56.60, 40.56) --
	( 56.92, 40.56) --
	( 57.24, 40.56) --
	( 57.57, 40.55) --
	( 57.89, 40.55) --
	( 58.21, 40.55) --
	( 58.53, 40.54) --
	( 58.85, 40.53) --
	( 59.17, 40.53) --
	( 59.49, 40.52) --
	( 59.82, 40.51) --
	( 60.14, 40.51) --
	( 60.46, 40.50) --
	( 60.78, 40.50) --
	( 61.10, 40.49) --
	( 61.42, 40.49) --
	( 61.75, 40.48) --
	( 62.07, 40.48) --
	( 62.39, 40.48) --
	( 62.71, 40.48) --
	( 63.03, 40.47) --
	( 63.35, 40.47) --
	( 63.67, 40.47) --
	( 64.00, 40.48) --
	( 64.32, 40.48) --
	( 64.64, 40.48) --
	( 64.96, 40.49) --
	( 65.28, 40.49) --
	( 65.60, 40.50) --
	( 65.92, 40.51) --
	( 66.25, 40.52) --
	( 66.57, 40.53) --
	( 66.89, 40.55) --
	( 67.21, 40.57) --
	( 67.53, 40.59) --
	( 67.85, 40.61) --
	( 68.18, 40.63) --
	( 68.50, 40.66) --
	( 68.82, 40.69) --
	( 69.14, 40.72) --
	( 69.46, 40.75) --
	( 69.78, 40.79) --
	( 70.10, 40.82) --
	( 70.43, 40.85) --
	( 70.75, 40.88) --
	( 71.07, 40.91) --
	( 71.39, 40.94) --
	( 71.71, 40.96) --
	( 72.03, 40.98) --
	( 72.35, 41.01) --
	( 72.68, 41.03) --
	( 73.00, 41.05) --
	( 73.32, 41.07) --
	( 73.64, 41.09) --
	( 73.96, 41.11) --
	( 74.28, 41.13) --
	( 74.61, 41.16) --
	( 74.93, 41.18) --
	( 75.25, 41.21) --
	( 75.57, 41.24) --
	( 75.89, 41.27) --
	( 76.21, 41.30) --
	( 76.53, 41.34) --
	( 76.86, 41.37) --
	( 77.18, 41.40) --
	( 77.50, 41.43) --
	( 77.82, 41.46) --
	( 78.14, 41.48) --
	( 78.46, 41.50) --
	( 78.78, 41.53) --
	( 79.11, 41.55) --
	( 79.43, 41.56) --
	( 79.75, 41.58) --
	( 80.07, 41.60) --
	( 80.39, 41.61) --
	( 80.71, 41.63) --
	( 81.04, 41.65) --
	( 81.36, 41.67) --
	( 81.68, 41.70) --
	( 82.00, 41.74) --
	( 82.32, 41.78) --
	( 82.64, 41.82) --
	( 82.96, 41.88) --
	( 83.29, 41.95) --
	( 83.61, 42.03) --
	( 83.93, 42.12) --
	( 84.25, 42.22) --
	( 84.57, 42.34) --
	( 84.89, 42.48) --
	( 85.21, 42.63) --
	( 85.54, 42.80) --
	( 85.86, 42.98) --
	( 86.18, 43.18) --
	( 86.50, 43.39) --
	( 86.82, 43.61) --
	( 87.14, 43.85) --
	( 87.47, 44.10) --
	( 87.79, 44.36) --
	( 88.11, 44.63) --
	( 88.43, 44.90) --
	( 88.75, 45.18) --
	( 89.07, 45.46) --
	( 89.39, 45.74) --
	( 89.72, 46.02) --
	( 90.04, 46.30) --
	( 90.36, 46.58) --
	( 90.68, 46.85) --
	( 91.00, 47.11) --
	( 91.32, 47.37) --
	( 91.64, 47.62) --
	( 91.97, 47.87) --
	( 92.29, 48.11) --
	( 92.61, 48.34) --
	( 92.93, 48.57) --
	( 93.25, 48.79) --
	( 93.57, 49.01) --
	( 93.90, 49.23) --
	( 94.22, 49.44) --
	( 94.54, 49.64) --
	( 94.86, 49.85) --
	( 95.18, 50.05) --
	( 95.50, 50.25) --
	( 95.82, 50.46) --
	( 96.15, 50.66) --
	( 96.47, 50.86) --
	( 96.79, 51.06) --
	( 97.11, 51.27) --
	( 97.43, 51.48) --
	( 97.75, 51.70) --
	( 98.07, 51.92) --
	( 98.40, 52.15) --
	( 98.72, 52.39) --
	( 99.04, 52.65) --
	( 99.36, 52.93) --
	( 99.68, 53.23) --
	(100.00, 53.55) --
	(100.33, 53.89) --
	(100.65, 54.26) --
	(100.97, 54.67) --
	(101.29, 55.10) --
	(101.61, 55.57) --
	(101.93, 56.07) --
	(102.25, 56.60) --
	(102.58, 57.16) --
	(102.90, 57.74) --
	(103.22, 58.35) --
	(103.54, 58.99) --
	(103.86, 59.64) --
	(104.18, 60.32) --
	(104.51, 61.01) --
	(104.83, 61.72) --
	(105.15, 62.45) --
	(105.47, 63.19) --
	(105.79, 63.94) --
	(106.11, 64.71) --
	(106.43, 65.49) --
	(106.76, 66.29) --
	(107.08, 67.10) --
	(107.40, 67.92) --
	(107.72, 68.76) --
	(108.04, 69.61) --
	(108.36, 70.46) --
	(108.68, 71.33) --
	(109.01, 72.20) --
	(109.33, 73.07) --
	(109.65, 73.93) --
	(109.97, 74.80) --
	(110.29, 75.65) --
	(110.61, 76.49) --
	(110.94, 77.31) --
	(111.26, 78.12) --
	(111.58, 78.90) --
	(111.90, 79.66) --
	(112.22, 80.40) --
	(112.54, 81.12) --
	(112.86, 81.81) --
	(113.19, 82.49) --
	(113.51, 83.16) --
	(113.83, 83.80) --
	(114.15, 84.44) --
	(114.47, 85.07) --
	(114.79, 85.70) --
	(115.11, 86.33) --
	(115.44, 86.96) --
	(115.76, 87.60) --
	(116.08, 88.25) --
	(116.40, 88.91) --
	(116.72, 89.58) --
	(117.04, 90.27) --
	(117.37, 90.97) --
	(117.69, 91.68) --
	(118.01, 92.41) --
	(118.33, 93.15) --
	(118.65, 93.90) --
	(118.97, 94.66) --
	(119.29, 95.43) --
	(119.62, 96.20) --
	(119.94, 96.99) --
	(120.26, 97.78) --
	(120.58, 98.59) --
	(120.90, 99.40) --
	(121.22,100.22) --
	(121.54,101.05) --
	(121.87,101.90) --
	(122.19,102.75) --
	(122.51,103.61) --
	(122.83,104.49) --
	(123.15,105.37) --
	(123.47,106.26) --
	(123.80,107.16) --
	(124.12,108.05) --
	(124.44,108.94) --
	(124.76,109.83) --
	(125.08,110.71) --
	(125.40,111.57) --
	(125.72,112.41) --
	(126.05,113.24) --
	(126.37,114.04) --
	(126.69,114.82) --
	(127.01,115.57) --
	(127.33,116.28) --
	(127.65,116.97) --
	(127.97,117.62) --
	(128.30,118.24) --
	(128.62,118.83) --
	(128.94,119.38) --
	(129.26,119.90) --
	(129.58,120.39) --
	(129.90,120.84) --
	(130.23,121.27) --
	(130.55,121.65) --
	(130.87,122.01) --
	(131.19,122.33) --
	(131.51,122.62) --
	(131.83,122.87) --
	(132.15,123.09) --
	(132.48,123.26) --
	(132.80,123.40) --
	(133.12,123.48) --
	(133.44,123.51) --
	(133.76,123.48) --
	(134.08,123.41) --
	(134.40,123.27) --
	(134.73,123.08) --
	(135.05,122.82) --
	(135.37,122.51) --
	(135.69,122.12) --
	(136.01,121.68) --
	(136.33,121.19) --
	(136.66,120.65) --
	(136.98,120.07) --
	(137.30,119.44) --
	(137.62,118.79) --
	(137.94,118.11) --
	(138.26,117.41) --
	(138.58,116.70) --
	(138.91,115.99) --
	(139.23,115.28) --
	(139.55,114.59) --
	(139.87,113.92) --
	(140.19,113.27) --
	(140.51,112.65) --
	(140.83,112.07) --
	(141.16,111.53) --
	(141.48,111.02) --
	(141.80,110.54) --
	(142.12,110.08) --
	(142.44,109.65) --
	(142.76,109.23) --
	(143.09,108.82) --
	(143.41,108.40) --
	(143.73,107.97) --
	(144.05,107.51) --
	(144.37,107.01) --
	(144.69,106.47) --
	(145.01,105.88) --
	(145.34,105.24) --
	(145.66,104.53) --
	(145.98,103.77) --
	(146.30,102.94) --
	(146.62,102.05) --
	(146.94,101.12) --
	(147.26,100.14) --
	(147.59, 99.12) --
	(147.91, 98.08) --
	(148.23, 97.01) --
	(148.55, 95.94) --
	(148.87, 94.85) --
	(149.19, 93.77) --
	(149.52, 92.70) --
	(149.84, 91.65) --
	(150.16, 90.60) --
	(150.48, 89.58) --
	(150.80, 88.57) --
	(151.12, 87.58) --
	(151.44, 86.62) --
	(151.77, 85.67) --
	(152.09, 84.74) --
	(152.41, 83.83) --
	(152.73, 82.94) --
	(153.05, 82.05) --
	(153.37, 81.18) --
	(153.69, 80.32) --
	(154.02, 79.47) --
	(154.34, 78.63) --
	(154.66, 77.79) --
	(154.98, 76.95) --
	(155.30, 76.11) --
	(155.62, 75.27) --
	(155.95, 74.43) --
	(156.27, 73.58) --
	(156.59, 72.73) --
	(156.91, 71.87) --
	(157.23, 71.01) --
	(157.55, 70.15) --
	(157.87, 69.28) --
	(158.20, 68.42) --
	(158.52, 67.56) --
	(158.84, 66.70) --
	(159.16, 65.85) --
	(159.48, 65.01) --
	(159.80, 64.19) --
	(160.13, 63.38) --
	(160.45, 62.59) --
	(160.77, 61.81) --
	(161.09, 61.05) --
	(161.41, 60.32) --
	(161.73, 59.60) --
	(162.05, 58.91) --
	(162.38, 58.24) --
	(162.70, 57.59) --
	(163.02, 56.96) --
	(163.34, 56.35) --
	(163.66, 55.76) --
	(163.98, 55.19) --
	(164.30, 54.65) --
	(164.63, 54.12) --
	(164.95, 53.62) --
	(165.27, 53.14) --
	(165.59, 52.68) --
	(165.91, 52.24) --
	(166.23, 51.82) --
	(166.56, 51.41) --
	(166.88, 51.03) --
	(167.20, 50.66) --
	(167.52, 50.31) --
	(167.84, 49.97) --
	(168.16, 49.64) --
	(168.48, 49.33) --
	(168.81, 49.02) --
	(169.13, 48.73) --
	(169.45, 48.44) --
	(169.77, 48.15) --
	(170.09, 47.87) --
	(170.41, 47.59) --
	(170.73, 47.32) --
	(171.06, 47.04) --
	(171.38, 46.77) --
	(171.70, 46.51) --
	(172.02, 46.24) --
	(172.34, 45.99) --
	(172.66, 45.73) --
	(172.99, 45.49) --
	(173.31, 45.25) --
	(173.63, 45.01) --
	(173.95, 44.79) --
	(174.27, 44.58) --
	(174.59, 44.37) --
	(174.91, 44.18) --
	(175.24, 43.99) --
	(175.56, 43.82) --
	(175.88, 43.65) --
	(176.20, 43.49) --
	(176.52, 43.34) --
	(176.84, 43.20) --
	(177.16, 43.06) --
	(177.49, 42.94) --
	(177.81, 42.81) --
	(178.13, 42.70) --
	(178.45, 42.59) --
	(178.77, 42.48) --
	(179.09, 42.38) --
	(179.42, 42.29) --
	(179.74, 42.20) --
	(180.06, 42.12) --
	(180.38, 42.04) --
	(180.70, 41.97) --
	(181.02, 41.90) --
	(181.34, 41.83) --
	(181.67, 41.77) --
	(181.99, 41.71) --
	(182.31, 41.66) --
	(182.63, 41.61) --
	(182.95, 41.56) --
	(183.27, 41.51) --
	(183.59, 41.46) --
	(183.92, 41.42) --
	(184.24, 41.38) --
	(184.56, 41.34) --
	(184.88, 41.29) --
	(185.20, 41.25) --
	(185.52, 41.21) --
	(185.85, 41.17) --
	(186.17, 41.13) --
	(186.49, 41.09) --
	(186.81, 41.05) --
	(187.13, 41.01) --
	(187.45, 40.98) --
	(187.77, 40.94) --
	(188.10, 40.91) --
	(188.42, 40.87) --
	(188.74, 40.84) --
	(189.06, 40.81) --
	(189.38, 40.78) --
	(189.70, 40.75) --
	(190.02, 40.73) --
	(190.35, 40.70) --
	(190.67, 40.68) --
	(190.99, 40.66) --
	(191.31, 40.64) --
	(191.63, 40.63) --
	(191.95, 40.62) --
	(192.28, 40.61) --
	(192.60, 40.60) --
	(192.92, 40.59) --
	(193.24, 40.59) --
	(193.56, 40.58) --
	(193.88, 40.58) --
	(194.20, 40.58) --
	(194.53, 40.58) --
	(194.85, 40.58) --
	(195.17, 40.58) --
	(195.49, 40.57) --
	(195.81, 40.57) --
	(196.13, 40.57) --
	(196.45, 40.57) --
	(196.78, 40.56) --
	(197.10, 40.56) --
	(197.42, 40.56) --
	(197.74, 40.55) --
	(198.06, 40.55) --
	(198.38, 40.54) --
	(198.71, 40.54) --
	(199.03, 40.54) --
	(199.35, 40.54) --
	(199.67, 40.54) --
	(199.99, 40.54) --
	(200.31, 40.54) --
	(200.63, 40.54) --
	(200.96, 40.54) --
	(201.28, 40.55) --
	(201.60, 40.55) --
	(201.92, 40.55) --
	(202.24, 40.56) --
	(202.56, 40.56) --
	(202.88, 40.56) --
	(203.21, 40.56) --
	(203.53, 40.56) --
	(203.85, 40.56) --
	(204.17, 40.56) --
	(204.49, 40.56) --
	(204.81, 40.56) --
	(205.14, 40.55) --
	(205.46, 40.55) --
	(205.78, 40.54) --
	(206.10, 40.53) --
	(206.42, 40.53) --
	(206.74, 40.52) --
	(207.06, 40.51) --
	(207.39, 40.51) --
	(207.71, 40.50) --
	(208.03, 40.50) --
	(208.35, 40.49) --
	(208.67, 40.49) --
	(208.99, 40.48) --
	(209.31, 40.48) --
	(209.64, 40.48) --
	(209.96, 40.47) --
	(210.28, 40.47) --
	(210.60, 40.47) --
	(210.92, 40.47) --
	(211.24, 40.47) --
	(211.57, 40.47) --
	(211.89, 40.47) --
	(212.21, 40.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (205.00, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 37.20) -- ( 76.42, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.56, 37.20) -- (108.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.71, 37.20) -- (140.71, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.85, 37.20) -- (172.85, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.00, 37.20) -- (205.00, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.42, 21.60) {-0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.56, 21.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.71, 21.60) {-0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (172.85, 21.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (205.00, 21.60) {-0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 62.23) -- ( 31.20, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 83.99) -- ( 31.20, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,105.75) -- ( 31.20,105.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 62.23) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 83.99) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,105.75) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.66, 37.20) -- (131.66,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^n$};
\end{scope}
\end{tikzpicture}


==> R/figures/simulations/theta2_n_Pars9.tex <==
% Created by tikzDevice version 0.12.3 on 2021-02-07 13:13:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (230.54,144.54);
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00, 40.84) --
	(  0.00, 40.84) --
	(  0.61, 40.84) --
	(  1.21, 40.84) --
	(  1.81, 40.84) --
	(  2.42, 40.84) --
	(  3.02, 40.84) --
	(  3.63, 40.84) --
	(  4.23, 40.85) --
	(  4.84, 40.85) --
	(  5.44, 40.85) --
	(  6.04, 40.85) --
	(  6.65, 40.86) --
	(  7.25, 40.86) --
	(  7.86, 40.87) --
	(  8.46, 40.88) --
	(  9.06, 40.88) --
	(  9.67, 40.89) --
	( 10.27, 40.90) --
	( 10.88, 40.91) --
	( 11.48, 40.92) --
	( 12.08, 40.93) --
	( 12.69, 40.94) --
	( 13.29, 40.95) --
	( 13.90, 40.97) --
	( 14.50, 40.98) --
	( 15.10, 41.00) --
	( 15.71, 41.01) --
	( 16.31, 41.03) --
	( 16.92, 41.05) --
	( 17.52, 41.07) --
	( 18.12, 41.09) --
	( 18.73, 41.11) --
	( 19.33, 41.13) --
	( 19.94, 41.15) --
	( 20.54, 41.17) --
	( 21.15, 41.19) --
	( 21.75, 41.21) --
	( 22.35, 41.23) --
	( 22.96, 41.24) --
	( 23.56, 41.26) --
	( 24.17, 41.28) --
	( 24.77, 41.30) --
	( 25.37, 41.32) --
	( 25.98, 41.34) --
	( 26.58, 41.36) --
	( 27.19, 41.38) --
	( 27.79, 41.40) --
	( 28.39, 41.43) --
	( 29.00, 41.46) --
	( 29.60, 41.49) --
	( 30.21, 41.53) --
	( 30.81, 41.58) --
	( 31.41, 41.63) --
	( 32.02, 41.69) --
	( 32.62, 41.77) --
	( 33.23, 41.85) --
	( 33.83, 41.94) --
	( 34.43, 42.05) --
	( 35.04, 42.16) --
	( 35.64, 42.29) --
	( 36.25, 42.43) --
	( 36.85, 42.58) --
	( 37.45, 42.73) --
	( 38.06, 42.89) --
	( 38.66, 43.06) --
	( 39.27, 43.22) --
	( 39.87, 43.39) --
	( 40.48, 43.54) --
	( 41.08, 43.70) --
	( 41.68, 43.84) --
	( 42.29, 43.97) --
	( 42.89, 44.09) --
	( 43.50, 44.20) --
	( 44.10, 44.29) --
	( 44.70, 44.38) --
	( 45.31, 44.45) --
	( 45.91, 44.52) --
	( 46.52, 44.58) --
	( 47.12, 44.64) --
	( 47.72, 44.70) --
	( 48.33, 44.76) --
	( 48.93, 44.82) --
	( 49.54, 44.90) --
	( 50.14, 44.98) --
	( 50.74, 45.07) --
	( 51.35, 45.17) --
	( 51.95, 45.29) --
	( 52.56, 45.42) --
	( 53.16, 45.55) --
	( 53.76, 45.70) --
	( 54.37, 45.86) --
	( 54.97, 46.02) --
	( 55.58, 46.19) --
	( 56.18, 46.37) --
	( 56.79, 46.55) --
	( 57.39, 46.74) --
	( 57.99, 46.92) --
	( 58.60, 47.11) --
	( 59.20, 47.30) --
	( 59.81, 47.50) --
	( 60.41, 47.70) --
	( 61.01, 47.91) --
	( 61.62, 48.12) --
	( 62.22, 48.34) --
	( 62.83, 48.57) --
	( 63.43, 48.82) --
	( 64.03, 49.07) --
	( 64.64, 49.34) --
	( 65.24, 49.62) --
	( 65.85, 49.90) --
	( 66.45, 50.20) --
	( 67.05, 50.50) --
	( 67.66, 50.80) --
	( 68.26, 51.11) --
	( 68.87, 51.42) --
	( 69.47, 51.72) --
	( 70.07, 52.02) --
	( 70.68, 52.32) --
	( 71.28, 52.61) --
	( 71.89, 52.91) --
	( 72.49, 53.20) --
	( 73.09, 53.51) --
	( 73.70, 53.82) --
	( 74.30, 54.16) --
	( 74.91, 54.51) --
	( 75.51, 54.89) --
	( 76.12, 55.30) --
	( 76.72, 55.74) --
	( 77.32, 56.22) --
	( 77.93, 56.74) --
	( 78.53, 57.29) --
	( 79.14, 57.87) --
	( 79.74, 58.49) --
	( 80.34, 59.14) --
	( 80.95, 59.81) --
	( 81.55, 60.51) --
	( 82.16, 61.22) --
	( 82.76, 61.93) --
	( 83.36, 62.65) --
	( 83.97, 63.37) --
	( 84.57, 64.09) --
	( 85.18, 64.80) --
	( 85.78, 65.50) --
	( 86.38, 66.18) --
	( 86.99, 66.86) --
	( 87.59, 67.52) --
	( 88.20, 68.18) --
	( 88.80, 68.82) --
	( 89.40, 69.46) --
	( 90.01, 70.10) --
	( 90.61, 70.74) --
	( 91.22, 71.38) --
	( 91.82, 72.04) --
	( 92.43, 72.71) --
	( 93.03, 73.41) --
	( 93.63, 74.13) --
	( 94.24, 74.89) --
	( 94.84, 75.69) --
	( 95.45, 76.53) --
	( 96.05, 77.43) --
	( 96.65, 78.38) --
	( 97.26, 79.38) --
	( 97.86, 80.42) --
	( 98.47, 81.52) --
	( 99.07, 82.66) --
	( 99.67, 83.84) --
	(100.28, 85.05) --
	(100.88, 86.28) --
	(101.49, 87.53) --
	(102.09, 88.78) --
	(102.69, 90.03) --
	(103.30, 91.26) --
	(103.90, 92.47) --
	(104.51, 93.66) --
	(105.11, 94.81) --
	(105.71, 95.92) --
	(106.32, 96.99) --
	(106.92, 98.02) --
	(107.53, 99.01) --
	(108.13, 99.96) --
	(108.74,100.88) --
	(109.34,101.77) --
	(109.94,102.63) --
	(110.55,103.47) --
	(111.15,104.29) --
	(111.76,105.08) --
	(112.36,105.87) --
	(112.96,106.63) --
	(113.57,107.39) --
	(114.17,108.12) --
	(114.78,108.84) --
	(115.38,109.53) --
	(115.98,110.21) --
	(116.59,110.85) --
	(117.19,111.47) --
	(117.80,112.06) --
	(118.40,112.62) --
	(119.00,113.15) --
	(119.61,113.65) --
	(120.21,114.13) --
	(120.82,114.58) --
	(121.42,115.01) --
	(122.02,115.42) --
	(122.63,115.81) --
	(123.23,116.20) --
	(123.84,116.57) --
	(124.44,116.95) --
	(125.04,117.32) --
	(125.65,117.68) --
	(126.25,118.05) --
	(126.86,118.41) --
	(127.46,118.78) --
	(128.07,119.14) --
	(128.67,119.50) --
	(129.27,119.85) --
	(129.88,120.19) --
	(130.48,120.53) --
	(131.09,120.86) --
	(131.69,121.18) --
	(132.29,121.49) --
	(132.90,121.78) --
	(133.50,122.06) --
	(134.11,122.31) --
	(134.71,122.55) --
	(135.31,122.76) --
	(135.92,122.94) --
	(136.52,123.08) --
	(137.13,123.18) --
	(137.73,123.22) --
	(138.33,123.20) --
	(138.94,123.12) --
	(139.54,122.96) --
	(140.15,122.73) --
	(140.75,122.43) --
	(141.35,122.04) --
	(141.96,121.58) --
	(142.56,121.04) --
	(143.17,120.43) --
	(143.77,119.77) --
	(144.38,119.06) --
	(144.98,118.30) --
	(145.58,117.52) --
	(146.19,116.71) --
	(146.79,115.88) --
	(147.40,115.04) --
	(148.00,114.19) --
	(148.60,113.34) --
	(149.21,112.48) --
	(149.81,111.62) --
	(150.42,110.74) --
	(151.02,109.86) --
	(151.62,108.97) --
	(152.23,108.06) --
	(152.83,107.14) --
	(153.44,106.21) --
	(154.04,105.26) --
	(154.64,104.29) --
	(155.25,103.33) --
	(155.85,102.35) --
	(156.46,101.38) --
	(157.06,100.41) --
	(157.66, 99.46) --
	(158.27, 98.52) --
	(158.87, 97.61) --
	(159.48, 96.72) --
	(160.08, 95.85) --
	(160.69, 95.01) --
	(161.29, 94.19) --
	(161.89, 93.39) --
	(162.50, 92.61) --
	(163.10, 91.85) --
	(163.71, 91.09) --
	(164.31, 90.34) --
	(164.91, 89.58) --
	(165.52, 88.81) --
	(166.12, 88.03) --
	(166.73, 87.23) --
	(167.33, 86.41) --
	(167.93, 85.56) --
	(168.54, 84.69) --
	(169.14, 83.80) --
	(169.75, 82.88) --
	(170.35, 81.94) --
	(170.95, 80.98) --
	(171.56, 80.00) --
	(172.16, 79.00) --
	(172.77, 77.99) --
	(173.37, 76.97) --
	(173.97, 75.93) --
	(174.58, 74.89) --
	(175.18, 73.85) --
	(175.79, 72.80) --
	(176.39, 71.75) --
	(176.99, 70.70) --
	(177.60, 69.65) --
	(178.20, 68.62) --
	(178.81, 67.59) --
	(179.41, 66.58) --
	(180.02, 65.60) --
	(180.62, 64.63) --
	(181.22, 63.69) --
	(181.83, 62.79) --
	(182.43, 61.91) --
	(183.04, 61.07) --
	(183.64, 60.28) --
	(184.24, 59.52) --
	(184.85, 58.81) --
	(185.45, 58.14) --
	(186.06, 57.52) --
	(186.66, 56.93) --
	(187.26, 56.39) --
	(187.87, 55.88) --
	(188.47, 55.41) --
	(189.08, 54.98) --
	(189.68, 54.57) --
	(190.28, 54.20) --
	(190.89, 53.84) --
	(191.49, 53.50) --
	(192.10, 53.17) --
	(192.70, 52.84) --
	(193.30, 52.52) --
	(193.91, 52.20) --
	(194.51, 51.88) --
	(195.12, 51.55) --
	(195.72, 51.21) --
	(196.33, 50.86) --
	(196.93, 50.50) --
	(197.53, 50.14) --
	(198.14, 49.77) --
	(198.74, 49.39) --
	(199.35, 49.01) --
	(199.95, 48.63) --
	(200.55, 48.25) --
	(201.16, 47.87) --
	(201.76, 47.50) --
	(202.37, 47.14) --
	(202.97, 46.79) --
	(203.57, 46.44) --
	(204.18, 46.11) --
	(204.78, 45.79) --
	(205.39, 45.49) --
	(205.99, 45.19) --
	(206.59, 44.91) --
	(207.20, 44.65) --
	(207.80, 44.39) --
	(208.41, 44.15) --
	(209.01, 43.93) --
	(209.61, 43.71) --
	(210.22, 43.52) --
	(210.82, 43.34) --
	(211.43, 43.17) --
	(212.03, 43.03) --
	(212.64, 42.90) --
	(213.24, 42.78) --
	(213.84, 42.68) --
	(214.45, 42.60) --
	(215.05, 42.54) --
	(215.66, 42.48) --
	(216.26, 42.44) --
	(216.86, 42.40) --
	(217.47, 42.37) --
	(218.07, 42.34) --
	(218.68, 42.31) --
	(219.28, 42.28) --
	(219.88, 42.25) --
	(220.49, 42.21) --
	(221.09, 42.17) --
	(221.70, 42.12) --
	(222.30, 42.06) --
	(222.90, 42.00) --
	(223.51, 41.93) --
	(224.11, 41.85) --
	(224.72, 41.78) --
	(225.32, 41.70) --
	(225.92, 41.62) --
	(226.53, 41.54) --
	(227.13, 41.46) --
	(227.74, 41.38) --
	(228.34, 41.31) --
	(228.94, 41.24) --
	(229.55, 41.18) --
	(230.15, 41.11) --
	(230.54, 41.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- (205.00, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27, 37.20) -- ( 44.27, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 37.20) -- ( 76.42, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.56, 37.20) -- (108.56, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.71, 37.20) -- (140.71, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.85, 37.20) -- (172.85, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.00, 37.20) -- (205.00, 31.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.27, 21.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.42, 21.60) {-0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.56, 21.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.71, 21.60) {-0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (172.85, 21.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (205.00, 21.60) {-0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 37.20,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 40.46) -- ( 31.20, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 60.37) -- ( 31.20, 60.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 80.27) -- ( 31.20, 80.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,100.18) -- ( 31.20,100.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,120.09) -- ( 31.20,120.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 40.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 60.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80, 80.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,100.18) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 28.80,120.09) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.60, 81.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 37.20) rectangle (228.14,125.34);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round,line cap=round] ( 37.20, 40.46) -- (228.14, 40.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (131.68, 37.20) -- (131.68,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 37.20) --
	(228.14, 37.20) --
	(228.14,125.34) --
	( 37.20,125.34) --
	( 37.20, 37.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (230.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.67,131.49) {\bfseries $\gamma^n$};
\end{scope}
\end{tikzpicture}


==> fig/randomized-saturation.tikz <==
\tikzset{
    man0/.pic={    
      \begin{scope}[black!60]
\node[transform shape, circle,fill,minimum size=4.5mm] (head) at (0,0) {};
\node[transform shape, draw, fill, trapezium, trapezium angle=90, trapezium stretches=true, rounded corners=2pt, minimum width=0.4cm, minimum height=0.8cm, text = white,below = 0pt of head, inner sep=1pt] (body) {0};
\draw[line width=1.25mm,round cap-round cap, rounded corners] ([yshift=-.5\pgflinewidth]body.north) --++(2.5mm,0)--++(-75:6mm);
\draw[line width=1.25mm,round cap-round cap, rounded corners] ([yshift=-.5\pgflinewidth]body.north) --++(-2.5mm,0)--++(255:6mm);
\end{scope}
}}

\tikzset{
    man1/.pic={    
      \begin{scope}[red!80]
\node[transform shape, circle,fill,minimum size=4.5mm] (head) at (0,0) {};
\node[transform shape, draw, fill, trapezium, trapezium angle=90, trapezium stretches=true, rounded corners=2pt, minimum width=0.4cm, minimum height=0.8cm, text = white,below = 0pt of head, inner sep=1pt] (body) {1};
\draw[line width=1.25mm,round cap-round cap, rounded corners] ([yshift=-.5\pgflinewidth]body.north) --++(2.5mm,0)--++(-75:6mm);
\draw[line width=1.25mm,round cap-round cap, rounded corners] ([yshift=-.5\pgflinewidth]body.north) --++(-2.5mm,0)--++(255:6mm);
\end{scope}
}}

\tikzset{
  urn/.pic={
\draw[line join=round,line cap=round,ultra thick](0,1)--++(0,-.5) arc[start angle=180, end angle=360, radius=0.5]--++(0,0.5);
}}


\tikzset{
  balls/.pic={
  \begin{scope}[radius= 0.1, fill=blue!50, thick]
    \draw[fill] (0.26,0.58) circle; 
    \draw[fill] (0.5,0.58) circle; 
    \draw[fill] (0.74,0.58) circle; 
    \draw[fill] (0.39,0.38) circle; 
    \draw[fill] (0.61,0.38) circle; 
    \draw[fill] (0.15,0.38) circle; 
    \draw[fill] (0.85,0.38) circle; 
    \draw[fill] (0.29,0.19) circle; 
    \draw[fill] (0.71,0.19) circle; 
    \draw[fill] (0.5,0.13) circle; 
  \end{scope}
}}

\tikzset{
  group25/.pic={
  \draw[radius=2.5, thick, fill=blue!50, fill opacity=0.25](0,0) circle ;
  \pic at (-0.5,1.9) {man0};
  \pic at (0.5,1.9) {man0};
  \pic at (-1.5,0.4) {man1};
  \pic at (-0.5,0.4) {man0};
  \pic at (0.5,0.4) {man0};
  \pic at (1.5,0.4) {man0};
  \pic at (-0.5,-1.1) {man0};
  \pic at (0.5,-1.1) {man1};
  }

}

\begin{tikzpicture}

  \pic[scale = 2] at (0,2) {urn};
  \pic[scale = 2] at (3,2) {urn};
  \pic[scale = 2] at (6,2) {urn};
  \pic[scale = 2] at (9,2) {urn};
  \pic[scale = 2] at (12,2) {urn};

  \pic[scale = 2,fill opacity = 0] at (0,2) {balls};
  \pic[scale = 2,fill opacity = 0.25] at (3,2) {balls};
  \pic[scale = 2, fill opacity = 0.5] at (6,2) {balls};
  \pic[scale = 2, fill opacity = 0.75] at (9,2) {balls};
  \pic[scale = 2, fill opacity = 1] at (12,2) {balls};

  \node at (1,1.5) {$0\%$};
  \node at (4,1.5) {$25\%$};
  \node at (7,1.5) {$50\%$};
  \node at (10,1.5) {$75\%$};
  \node at (13,1.5) {$100\%$};


  \draw[->,very thick] (4.75,2.15) to [bend left = 15] (6.3,-0.5);
  \pic at (6.8,-3.1) {group25};

\end{tikzpicture}

